Approximate Solutions of 4-regular Matchstick Graphs with 50-62 Vertices

A 4-regular matchstick graph is a planar unit-distance graph whose vertices have all degree 4. Examples of 4-regular matchstick graphs are currently known for all number of vertices $\geq$ 52 except for 53, 55, 56, 58, 59, 61, and 62. In this article we present 38 different examples with 50 - 62 vertices which contain two, three, or four distances which differ slightly from the unit length. These graphs should show why this subject is so extraordinarily difficult to deal with and should also be an incentive for the interested reader to find solutions for the missing numbers of vertices.

==> (inline-0) <==
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  		myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  		\begin{scope}[xshift=4cm, myscale=1.3]
  		
  		%Koordinaten als \coordinate (p-1) at (0,0);
  		\foreach \i/\x/\y in {
  			1/0.03996067893440141683/0.91350530054813494640,
  			2/0.88531400812012339685/1.44771289019341153903,
  			3/0.00000000000000000000/1.91270655361935748573,
  			4/0.84535332918572192451/2.44691414326463441142,
  			5/1.73066733730584543238/1.98192047983868824268,
  			6/0.13415589028810065431/2.90366679353870305036,
  			7/1.81058869517464793297/3.98032298598113465360,
  			8/1.77062801624024679370/2.98112173290991133712,
  			9/0.92527468705452531328/3.51532932255518826281,
  			10/0.88531400812012372992/2.51612806948396539042,
  			11/3.58121671141489450463/0.91350530054813516845,
  			12/1.85054937410904818407/2.98112173290991133712,
  			13/2.69590270329477510458/3.51532932255518915099,
  			14/2.73586338222917291318/2.51612806948396583451,
  			15/1.89051005304344954538/1.98192047983868824268,
  			16/3.48702150006119460102/2.90366679353870171809,
  			17/2.73586338222917202501/1.44771289019341176108,
  			18/3.62117739034929542186/1.91270655361935748573,
  			19/2.77582406116357294223/2.44691414326463396733,
  			20/2.69590270329477110778/1.37849896397408100412,
  			21/2.73586338222917291318/0.37929771090285852031,
  			22/1.85054937410904907225/0.84429137432880418945,
  			23/1.81058869517464748888/1.84349262740002717287,
  			24/1.81058869517464615662/0.00000000000000000000,
  			25/0.92527468705452420306/1.37849896397408211435,
  			26/0.88531400812012217560/0.37929771090285885338,
  			27/1.77062801624024590552/0.84429137432880441150}
  		\coordinate (p-\i) at (\x,\y);
  		
  		%Kanten als \draw[gray,thin] (p-1) -- (p-2);
  		\foreach \i/\j in {
  			2/1, 
  			3/1, 3/2, 
  			4/3, 4/2, 
  			5/4, 5/2, 5/8, 5/10, 
  			6/3, 6/4, 6/9, 6/10, 
  			8/7, 
  			9/7, 9/8, 
  			10/8, 10/9, 
  			12/7, 
  			13/7, 13/12, 
  			14/12, 14/13, 
  			15/12, 15/14, 15/17, 15/19, 
  			16/13, 16/14, 16/18, 16/19, 
  			17/11, 
  			18/11, 18/17, 
  			19/17, 19/18, 
  			20/11, 
  			21/11, 21/20, 
  			22/20, 22/21, 
  			23/20, 23/22, 23/25, 23/27, 
  			24/21, 24/22, 24/26, 24/27, 
  			25/1, 
  			26/1, 26/25, 
  			27/25, 27/26}
  		\draw[gray,thin] (p-\i) -- (p-\j);
  		
  		%einzustellende Kanten als \draw[red] (p-1) -- (p-2);
  		\draw[red,thin] (p-6) -- (p-4);
  		\draw[red,thin] (p-6) -- (p-10);
  		\draw[red,thin] (p-16) -- (p-14);
  		\draw[red,thin] (p-16) -- (p-19);
  		\draw[red,thin] (p-24) -- (p-22);
  		\draw[red,thin] (p-24) -- (p-27);
  		
  		%Punkte als \fill[black] (p-1) circle (1.2pt)
  		\foreach \i in {1,...,27}
  		\fill[black] (p-\i) circle (1.2pt);
  		
  		%Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  		% 		\foreach \i/\a in {
  		% 			1/242,
  		% 			2/302,
  		% 			3/122,
  		% 			4/122,
  		% 			5/298,
  		% 			6/115,
  		% 			7/58,
  		% 			8/298,
  		% 			9/118,
  		% 			10/238,
  		% 			11/298,
  		% 			12/182,
  		% 			13/2,
  		% 			14/2,
  		% 			15/178,
  		% 			16/65,
  		% 			17/178,
  		% 			18/358,
  		% 			19/58,
  		% 			20/62,
  		% 			21/242,
  		% 			22/242,
  		% 			23/122,
  		% 			24/235,
  		% 			25/58,
  		% 			26/238,
  		% 			27/298}
  		% 		\node[anchor=\a] (P\i) at (p-\i) {\i};
  		\end{scope}
  		\end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  		myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  		\begin{scope}[xshift=4cm, myscale=1.3]
  		
  		%Koordinaten als \coordinate (p-1) at (0,0);
  		\foreach \i/\x/\y in {
  			1/0.00087134282063360533/0.99848430877293081753,
  			2/0.86646074643486059585/1.49923872398139068629,
  			3/0.00000000000000000000/1.99848392915370309808,
  			4/0.86558940361422698206/2.49923834436216285582,
  			5/1.73205015004908746690/1.99999313918985066607,
  			6/0.00261931257799054686/2.99848049874862843112,
  			7/1.73379283569035425039/3.99999237995139544921,
  			8/1.73292149286972074762/2.99999275957062305764,
  			9/0.86733208925549365453/3.50074717477908325947,
  			10/0.86646074643486026279/2.50074755439831042381,
  			11/3.46671432856007477596/0.99848430877293081753,
  			12/1.73466417851098619884/2.99999275957062128128,
  			13/2.60025358212521640056/3.50074717477908281538,
  			14/2.60112492494584701674/2.50074755439831042381,
  			15/1.73553552133162014570/1.99999313918984999994,
  			16/3.46496635880271730557/2.99848049874862798703,
  			17/2.60112492494584746083/1.49923872398139046425,
  			18/3.46758567138070894487/1.99848392915370287604,
  			19/2.60199626776647940929/2.49923834436216196764,
  			20/2.60025358212521462420/1.49772951394524511670,
  			21/2.60112492494584746083/0.49772989356447067122,
  			22/1.73466417851098730907/0.99697509873678336056,
  			23/1.73379283569035558266/1.99697471911755886076,
  			24/1.73379283569035314017/0.00000000000000000000,
  			25/0.86733208925549376556/1.49772951394524356239,
  			26/0.86646074643485926359/0.49772989356447000509,
  			27/1.73292149286972052558/0.99697509873678358261}
  		\coordinate (p-\i) at (\x,\y);
  		
  		%Kanten als \draw[gray,thin] (p-1) -- (p-2);
  		\foreach \i/\j in {
  			2/1, 
  			3/1, 3/2, 
  			4/3, 4/2, 
  			5/4, 5/2, 5/8, 5/10, 
  			6/3, 6/4, 6/9, 6/10, 
  			8/7, 
  			9/7, 9/8, 
  			10/8, 10/9, 
  			12/7, 
  			13/7, 13/12, 
  			14/12, 14/13, 
  			15/12, 15/14, 15/17, 15/19, 
  			16/13, 16/14, 16/18, 16/19, 
  			17/11, 
  			18/11, 18/17, 
  			19/17, 19/18, 
  			20/11, 
  			21/11, 21/20, 
  			22/20, 22/21, 
  			23/20, 23/22, 23/25, 23/27, 
  			24/21, 24/22, 24/26, 24/27, 
  			25/1, 
  			26/1, 26/25, 
  			27/25, 27/26}
  		\draw[gray,thin] (p-\i) -- (p-\j);
  		
  		%einzustellende Kanten als \draw[red] (p-1) -- (p-2);
  		\draw[red,thin] (p-6) -- (p-4);
  		\draw[red,thin] (p-6) -- (p-10);
  		\draw[red,thin] (p-16) -- (p-14);
  		\draw[red,thin] (p-16) -- (p-19);
  		\draw[red,thin] (p-24) -- (p-22);
  		\draw[red,thin] (p-24) -- (p-27);
  		
  		%Punkte als \fill[black] (p-1) circle (1.2pt)
  		\foreach \i in {1,...,27}
  		\fill[black] (p-\i) circle (1.2pt);
  		
  		%Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  		%  		\foreach \i/\a in {
  		%  			1/240,
  		%  			2/360,
  		%  			3/240,
  		%  			4/120,
  		%  			5/360,
  		%  			6/120,
  		%  			7/60,
  		%  			8/360,
  		%  			9/60,
  		%  			10/180,
  		%  			11/300,
  		%  			12/180,
  		%  			13/120,
  		%  			14/360,
  		%  			15/180,
  		%  			16/360,
  		%  			17/300,
  		%  			18/300,
  		%  			19/120,
  		%  			20/60,
  		%  			21/360,
  		%  			22/240,
  		%  			23/60,
  		%  			24/240,
  		%  			25/60,
  		%  			26/180,
  		%  			27/360}
  		%  		\node[anchor=\a] (P\i) at (p-\i) {\i};
  		\end{scope}
  		\end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\scriptsize,
  		myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  		\begin{scope}[xshift=4cm, myscale=1.6]
  		
  		%Koordinaten als \coordinate (p-1) at (0,0);
  		\foreach \i/\x/\y in {
  			1/0.00000000000000000000/2.04026197655950580767,
  			2/0.49755438573283938819/1.17282919343563940551,
  			3/0.99999601912712532403/2.03744032280657316747,
  			4/1.49755040485996482325/1.17000753968270698735,
  			5/0.99510877146567899842/0.30539641031177328090,
  			6/1.99999203825425064807/2.03461866905364052727,
  			7/0.99625329938458817569/2.12674528977842847155,
  			8/0.42322990344126026896/2.94628429904008459772,
  			9/1.41948320282584861118/3.03276761225900726160,
  			10/0.84645980688252053792/3.85230662152066338777,
  			11/1.99250659876917635138/2.21322860299735113543,
  			12/2.99137308095045550971/2.16562869990084783112,
  			13/2.60914057446661740158/1.24156251667202588429,
  			14/1.62148572936193935412/1.08491671576675408062,
  			15/1.98338163770362774230/0.15269820515588658494,
  			16/2.60975859559988787595/0.93221851061086724588,
  			17/2.97165450394157648617/0.00000000000000000000,
  			18/3.59803146183783617573/0.77952030545498063319,
  			19/2.53316256515906523816/3.05447240000688324812,
  			20/1.53586422087605001252/3.12792995571326892801,
  			21/3.50966398583672223310/2.83896143644698017994,
  			22/6.11880456030333963469/2.04026197655950003451,
  			23/5.62125017457050013547/2.90769475968336710281,
  			24/5.11880854117621364452/2.04308363031243223062,
  			25/4.62125415544337503349/2.91051641343629796665,
  			26/5.12369578883766063626/3.77512754280723195066,
  			27/4.11881252204908854253/2.04590528406536531492,
  			28/5.12255126091875112593/1.95377866334057670450,
  			29/5.69557465686207997635/1.13423965407892168855,
  			30/4.69932135747749146759/1.04775634085999902467,
  			31/5.27234475342081942983/0.22821733159834231564,
  			32/4.12629796153416261717/1.86729535012165404062,
  			33/3.12743147935288456907/1.91489525321815778902,
  			34/4.49731883094140005852/2.99560723735225131747,
  			35/4.13542292259971144830/3.92782574796311845233,
  			36/3.50904596470345175874/3.14830544250813870732,
  			37/3.14715005636176359261/4.08052395311900539809,
  			38/2.52077309846550345895/3.30100364766402520900,
  			39/3.58564199514427395243/1.02605155311212192792,
  			40/4.58294033942728873399/0.95259399740573713622,
  			41/1.87843244571465728399/4.06742291009394207890,
  			42/4.24037211458868235070/0.01310104302506417094}
  		\coordinate (p-\i) at (\x,\y);
  		
  		%Kanten als \draw[gray,thin] (p-1) -- (p-2);
  		\foreach \i/\j in {
  			2/1, 
  			3/1, 3/2, 
  			4/3, 4/2, 
  			5/4, 5/2, 
  			6/3, 6/4, 
  			7/1, 
  			8/1, 8/7, 
  			9/8, 9/7, 
  			10/8, 10/9, 10/41, 
  			11/9, 11/7, 
  			12/11, 12/6, 
  			13/12, 13/6, 13/39, 
  			14/5, 14/13, 
  			15/14, 15/5, 
  			16/14, 16/15, 
  			17/16, 17/15, 17/42, 
  			18/16, 18/17, 18/40, 
  			19/11, 19/12, 
  			20/19, 20/10, 20/38, 
  			21/19, 21/27, 21/33, 
  			23/22, 
  			24/22, 24/23, 
  			25/23, 25/24, 
  			26/23, 26/25, 
  			27/24, 27/25, 
  			28/22, 
  			29/22, 29/28, 
  			30/28, 30/29, 
  			31/29, 31/30, 
  			32/28, 32/30, 
  			33/27, 33/32, 
  			34/26, 34/21, 
  			35/26, 35/34, 
  			36/34, 36/35, 
  			37/35, 37/36, 
  			38/36, 38/37, 
  			39/32, 39/33, 
  			40/31, 40/39, 
  			41/20, 41/38, 41/37, 
  			42/40, 42/18, 42/31}
  		\draw[gray,thin] (p-\i) -- (p-\j);
  		
  		%Punkte als \fill[black] (p-1) circle (1pt)
  		\foreach \i in {1,...,42}
  		\fill[black] (p-\i) circle (1pt);
  		
  		%nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  		\draw[red,thin] (p-10) -- (p-41);
  		\draw[red,thin] (p-41) -- (p-37);
  		\draw[red,thin] (p-17) -- (p-42);
  		\draw[red,thin] (p-42) -- (p-31);
  		
  		%Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  		\foreach \i/\a in {
  			1/150,
  			2/150,
  			3/30,
  			4/330,
  			5/201,
  			6/30,
  			7/335,
  			8/155,
  			9/335,
  			10/95,
  			11/335,
  			12/327,
  			13/278,
  			14/81,
  			15/201,
  			16/21,
  			17/261,
  			18/21,
  			19/87,
  			20/220,
  			21/98,
  			22/35,
  			23/30,
  			24/270,
  			25/210,
  			26/21,
  			27/338,
  			28/155,
  			29/335,
  			30/155,
  			31/275,
  			32/155,
  			33/218,
  			34/321,
  			35/21,
  			36/261,
  			37/81,
  			38/201,
  			39/267,
  			40/40,
  			41/100,
  			42/280}
  		\node[anchor=\a] (P\i) at (p-\i) {\i};
  	    \end{scope}
  	\end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\scriptsize,
  		myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  		\begin{scope}[xshift=4cm, myscale=1.6]
  		
  		%Koordinaten als \coordinate (p-1) at (0,0);
  		\foreach \i/\x/\y in {
  			1/0.00000000000000000000/1.73794864221026190698,
  			2/0.50035187304077310966/0.87212648775555512426,
  			3/0.99999991743753668949/1.73835499786734426486,
  			4/1.50035179047830946608/0.87253284341263714907,
  			5/1.00070374608154599727/0.00630433330084841526,
  			6/1.99999983487507315694/1.73876135352442617865,
  			7/0.99999687312442109288/1.74044939037440804519,
  			8/0.49783272512359283413/2.60522171212308784050,
  			9/1.49782959824801409354/2.60772246028723397870,
  			10/0.99566545024718566825/3.47249478203591355197,
  			11/1.99999374624884218576/1.74295013853855396135,
  			12/2.99999354090895398173/1.74230929555111324625,
  			13/2.50306929581827874998/0.87451537148788105469,
  			14/1.50307563043172831563/0.87095599137735213446,
  			15/2.00069998957522532379/0.00356334834478430314,
  			16/2.50307187392540786419/0.86821500642128790481,
  			17/3.00069623306890465031/0.00082236338872030833,
  			18/3.50306811741908719071/0.86547402146522367516,
  			19/2.50054862988585879791/2.60865494299971212300,
  			20/1.50054884262122478766/2.60930722414082749694,
  			21/3.50052218105290968708/2.60138191293256060277,
  			22/6.00359147687118888115/1.73794864221017997252,
  			23/5.50323960383041477229/2.60377079666488642218,
  			24/5.00359155943365152552/1.73754228655309783669,
  			25/4.50323968639287919302/2.60336444100780406430,
  			26/5.00288773078964243979/3.46959295111959242774,
  			27/4.00359164199611594626/1.73713593089601547881,
  			28/5.00359460374676690009/1.73544789404603450045,
  			29/5.50575875174759588049/0.87067557229735426105,
  			30/4.50576187862317478761/0.86817482413320845591,
  			31/5.00792602662400465618/0.00340250238452870918,
  			32/4.00359773062234669538/1.73294714588188791815,
  			33/3.00359793596223534351/1.73358798886932818917,
  			34/4.50051584643945989939/2.60494129304309041117,
  			35/4.00289148729596355736/3.47233393607565732353,
  			36/3.50051960294578057287/2.60768227799915397469,
  			37/3.00289524380228423084/3.47507492103172133113,
  			38/2.50052335945210169044/2.61042326295521798230,
  			39/3.50304284698533052733/0.86724234142072920140,
  			40/4.50304263424996342735/0.86659006027961416052,
  			41/1.99956955103378652971/3.47589728442044210155,
  			42/4.00402192583740212939/0.00000000000000000000}
  		\coordinate (p-\i) at (\x,\y);
  		
  		%Kanten als \draw[gray,thin] (p-1) -- (p-2);
  		\foreach \i/\j in {
  			2/1, 
  			3/1, 3/2, 
  			4/3, 4/2, 
  			5/4, 5/2, 
  			6/3, 6/4, 
  			7/1, 
  			8/1, 8/7, 
  			9/8, 9/7, 
  			10/8, 10/9, 10/41, 
  			11/9, 11/7, 
  			12/11, 12/6, 
  			13/12, 13/6, 13/39, 
  			14/5, 14/13, 
  			15/14, 15/5, 
  			16/14, 16/15, 
  			17/16, 17/15, 17/42, 
  			18/16, 18/17, 18/40, 
  			19/11, 19/12, 
  			20/19, 20/10, 20/38, 
  			21/19, 21/27, 21/33, 
  			23/22, 
  			24/22, 24/23, 
  			25/23, 25/24, 
  			26/23, 26/25, 
  			27/24, 27/25, 
  			28/22, 
  			29/22, 29/28, 
  			30/28, 30/29, 
  			31/29, 31/30, 
  			32/28, 32/30, 
  			33/27, 33/32, 
  			34/26, 34/21, 
  			35/26, 35/34, 
  			36/34, 36/35, 
  			37/35, 37/36, 
  			38/36, 38/37, 
  			39/32, 39/33, 
  			40/31, 40/39, 
  			41/20, 41/38, 41/37, 
  			42/40, 42/18, 42/31}
  		\draw[gray,thin] (p-\i) -- (p-\j);
  		
  		%Punkte als \fill[black] (p-1) circle (1pt)
  		\foreach \i in {1,...,42}
  		\fill[black] (p-\i) circle (1pt);
  		
  		%nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  		\draw[red,thin] (p-10) -- (p-41);
  		\draw[red,thin] (p-41) -- (p-37);
  		\draw[red,thin] (p-17) -- (p-42);
  		\draw[red,thin] (p-42) -- (p-31);
  		
  		%Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  		\foreach \i/\a in {
  			1/210,
  			2/210,
  			3/30,
  			4/30,
  			5/210,
  			6/30,
  			7/330,
  			8/210,
  			9/330,
  			10/150,
  			11/330,
  			12/330,
  			13/270,
  			14/150,
  			15/210,
  			16/30,
  			17/210,
  			18/30,
  			19/90,
  			20/210,
  			21/90,
  			22/330,
  			23/330,
  			24/210,
  			25/90,
  			26/30,
  			27/330,
  			28/90,
  			29/330,
  			30/150,
  			31/330,
  			32/30,
  			33/150,
  			34/330,
  			35/150,
  			36/210,
  			37/30,
  			38/210,
  			39/270,
  			40/30,
  			41/30,
  			42/210}
  		\node[anchor=\a] (P\i) at (p-\i) {\i};
  	    \end{scope}
  	\end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  		myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  		\begin{scope}[xshift=4cm, myscale=1.3]
  		
  		%Koordinaten als \coordinate (p-1) at (0,0);
  		\foreach \i/\x/\y in {
  			1/2.05087581370430660499/5.66720017904188733127,
  			2/1.24511738441517549880/5.07495584295287827103,
  			3/2.16089523936027250173/4.67327074191954849880,
  			4/1.35513681007114139554/4.08102640583053855039,
  			5/0.43935895512604417057/4.48271150686386921080,
  			6/2.42878989682759494073/4.74135950928435079277,
  			7/3.04163439513277600312/5.53156304059579095878,
  			8/3.41954847825606478295/4.60572237083825442028,
  			9/4.03239297656124584535/5.39592590214969458629,
  			10/4.41030705968453506927/4.47008523239215804779,
  			11/5.02315155798971524348/5.26028876370359821379,
  			12/4.42151035657643642907/4.46152229923354681773,
  			13/5.41408300720522106531/4.33986896708128266908,
  			14/4.81244180579194136271/3.54110250261123038484,
  			15/5.80501445642072599895/3.41944917045896668029,
  			16/4.91676351460175276031/2.96009063471841304960,
  			17/5.75870514690778012579/2.42052202203800481684,
  			18/4.87045420508880688715/1.96116348629745185228,
  			19/5.71239583739483425262/1.42159487361704295338,
  			20/4.74512881951699849736/1.67535561945004318751,
  			21/5.00899907608125172231/0.71079743680852158771,
  			22/4.04173205820341774341/0.96455818264152182184,
  			23/4.30560231476767096837/0.00000000000000032540,
  			24/3.80560231476767008019/0.86602540378443881863,
  			25/3.30560231476767052428/0.00000000000000000000,
  			26/2.80560231476767052428/0.86602540378443848557,
  			27/2.30560231476767052428/0.00000000000000000000,
  			28/1.80560231476767052428/0.86602540378443881863,
  			29/1.30560231476767052428/0.00000000000000032540,
  			30/1.63524135887969856995/0.94410703873920420737,
  			31/0.65280115738383515112/0.75752930564983778083,
  			32/0.98244020149586308577/1.70163634438904121104,
  			33/0.00000000000000000000/1.51505861129967489553,
  			34/0.92991409157868754054/1.88283542172059359388,
  			35/0.14645298504201473277/2.50427624315440677805,
  			36/1.07636707662070230107/2.87205305357532525434,
  			37/0.29290597008402946555/3.49349387500913799443,
  			38/1.22282006166271672853/3.86127068543005691481,
  			39/1.96488040299172617154/1.88821407747840774860,
  			40/1.44295034378190756286/2.74120236186057475436,
  			41/2.73086423938344680096/1.24535424642141800966,
  			42/3.54173205820341774341/1.83058358642596075150,
  			43/2.13859791660781262124/3.45958558439672492213,
  			44/2.20893418017363130090/2.09834253080358834609,
  			45/3.90318718721097246416/2.21492423213045430685,
  			46/3.86735535362072857524/3.21428206579243269658,
  			47/3.01980199899359869065/2.68357187080812797930,
  			48/2.53880932248355772884/3.74743007216201107212,
  			49/2.90458175299953769155/2.81672575333973984613,
  			50/3.80866585827121451047/3.67131876792213640570}
  		\coordinate (p-\i) at (\x,\y);
  		
  		%Kanten als \draw[gray,thin] (p-1) -- (p-2);
  		\foreach \i/\j in {
  			1/2, 1/3, 
  			2/5, 2/4, 
  			3/2, 3/4, 
  			4/5, 
  			5/37, 5/38, 
  			6/7, 6/1, 
  			7/1, 
  			8/7, 8/6, 
  			9/7, 9/8, 
  			10/9, 10/8, 
  			11/9, 11/10, 
  			12/13, 12/11, 
  			13/11, 
  			14/13, 14/12, 
  			15/13, 15/14, 
  			16/17, 16/15, 
  			17/15, 17/19, 
  			18/19, 18/17, 18/16, 
  			20/21, 20/19, 
  			21/23, 21/19, 
  			22/23, 22/21, 22/20, 
  			24/25, 24/23, 
  			25/23, 
  			26/25, 26/24, 
  			27/25, 27/26, 
  			28/27, 28/26, 
  			29/27, 29/28, 
  			30/31, 30/29, 
  			31/29, 
  			32/31, 32/30, 
  			33/31, 33/32, 
  			34/35, 34/33, 
  			35/33, 
  			36/35, 36/34, 
  			37/35, 37/36, 
  			38/37, 38/36, 
  			39/32, 39/30, 
  			40/34, 40/39, 40/43, 
  			41/28, 41/39, 41/42, 
  			42/24, 42/22, 
  			43/4, 43/38, 
  			44/40, 44/41, 
  			45/20, 45/18, 45/46, 
  			46/14, 46/16, 
  			47/44, 47/42, 47/46, 47/45, 
  			48/6, 48/3, 48/50, 
  			49/43, 49/44, 49/48, 49/50, 
  			50/12, 50/10}
  		\draw[gray,thin] (p-\i) -- (p-\j);
  		
  		%nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  		\draw[red,thin] (p-46) -- (p-16);
  		\draw[red,thin] (p-48) -- (p-50);
  		\draw[red,thin] (p-49) -- (p-50);
  		
  		%Punkte als \fill[black] (p-1) circle (1.1pt)
  		\foreach \i in {1,...,50}
  		\fill[black] (p-\i) circle (1.1pt);
  		
  		%Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  		\foreach \i/\a in {
  			1/142,
  			2/186,
  			3/306,
  			4/246,
  			5/186,
  			6/262,
  			7/82,
  			8/262,
  			9/82,
  			10/262,
  			11/83,
  			12/203,
  			13/323,
  			14/203,
  			15/57,
  			16/117,
  			17/357,
  			18/177,
  			19/297,
  			20/135,
  			21/315,
  			22/135,
  			23/330,
  			24/30,
  			25/210,
  			26/30,
  			27/210,
  			28/90,
  			29/281,
  			30/341,
  			31/221,
  			32/41,
  			33/232,
  			34/292,
  			35/112,
  			36/352,
  			37/172,
  			38/352,
  			39/41,
  			40/93,
  			41/354,
  			42/73,
  			43/14,
  			44/275,
  			45/302,
  			46/62,
  			47/182,
  			48/144,
  			49/257,
  			50/297}
  		\node[anchor=\a] (P\i) at (p-\i) {\i};
  		\end{scope}
  		\end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  		myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  		\begin{scope}[xshift=4cm, myscale=1.3]
  		
  		%Koordinaten als \coordinate (p-1) at (0,0);
  		\foreach \i/\x/\y in {
  			1/1.92462189062386856975/5.78020978657798156775,
  			2/1.10441825531107173930/5.20813811570126983241,
  			3/2.00994867273211230696/4.78385676668239501197,
  			4/1.18974503741931525447/4.21178509580568416482,
  			5/0.28421461999827474232/4.63606644482455809708,
  			6/2.25013346613815423680/4.83467173117978266106,
  			7/2.90623765460078953282/5.58934205250015025968,
  			8/3.23174923011507519988/4.64380399710195135299,
  			9/3.88785341857771049590/5.39847431842231806343,
  			10/4.21336499409199660704/4.45293626302411915674,
  			11/4.86946918255463145897/5.20760658434448675536,
  			12/4.41094248177624681517/4.31892595291759917586,
  			13/5.40982583483231760368/4.36617049744349561280,
  			14/4.95129913405393384807/3.47748986601660980966,
  			15/5.95018248711000463658/3.52473441054250624660,
  			16/4.96572445788796024146/3.34911439829946200319,
  			17/5.61004486451439188244/2.58435874215513017305,
  			18/4.62558683529234659915/2.40873872991208681782,
  			19/5.26990724191877912830/1.64398307376775409949,
  			20/4.27329183709048532336/1.72618851676842965936,
  			21/4.70040753753669360293/0.82199153688387704975,
  			22/3.70379213270840024208/0.90419697988455249860,
  			23/4.13090783315460807756/0.00000000000000000000,
  			24/3.63090783315460807756/0.86602540378443870761,
  			25/3.13090783315460807756/0.00000000000000000000,
  			26/2.63090783315460807756/0.86602540378443870761,
  			27/2.13090783315460852165/0.00000000000000049783,
  			28/1.63090783315460852165/0.86602540378443904068,
  			29/1.13090783315460874370/0.00000000000000066377,
  			30/1.56246121280795824404/0.90208740181302449201,
  			31/0.56545391657730426083/0.82477989077534374918,
  			32/0.99700729623065376117/1.72686729258836746403,
  			33/0.00000000000000000000/1.64955978155068683222,
  			34/0.90949931632193636855/2.06526519841451650095,
  			35/0.09473820666609165941/2.64506200264197754990,
  			36/1.00423752298802804184/3.06076741950580721863,
  			37/0.18947641333218323556/3.64056422373326782349,
  			38/1.09897572965411938206/4.05626964059709749222,
  			39/1.99401459246130752234/1.80417480362604831789,
  			40/1.64602607960155755684/2.74167360091469580752,
  			41/2.61848977766767809783/1.02313015505500159996,
  			42/3.25639329570712687811/1.79324644606103600353,
  			43/2.02084608903060392038/3.66877120124144129321,
  			44/2.27050126480792702210/1.96062895234364642505,
  			45/2.31270396552577928162/3.83078844138487495385,
  			46/3.98126642866591495817/3.17349438605641953615,
  			47/3.46606266738423807183/2.31642666156708898484,
  			48/3.95241578099786217138/3.43024532149071337273,
  			49/2.64532127423697360769/2.88772655267039501936,
  			50/3.25984773076972356165/4.15159786761722227055,
  			51/2.98142212585365040667/3.19114006920694315284}
  		\coordinate (p-\i) at (\x,\y);
  		
  		%Kanten als \draw[gray,thin] (p-1) -- (p-2);
  		\foreach \i/\j in {
  			1/2, 1/3, 
  			2/5, 2/4, 
  			3/2, 3/4, 
  			4/5, 
  			5/37, 5/38, 
  			6/7, 6/1, 
  			7/1, 
  			8/7, 8/6, 
  			9/7, 9/8, 
  			10/9, 10/8, 
  			11/9, 11/10, 
  			12/13, 12/11, 
  			13/11, 
  			14/13, 14/12, 
  			15/13, 15/14, 
  			16/17, 16/15, 
  			17/15, 17/19, 
  			18/19, 18/17, 18/16, 
  			20/21, 20/19, 
  			21/23, 21/19, 
  			22/23, 22/21, 22/20, 
  			24/25, 24/23, 
  			25/23, 
  			26/25, 26/24, 
  			27/25, 27/26, 
  			28/27, 28/26, 
  			29/27, 29/28, 
  			30/31, 30/29, 
  			31/29, 
  			32/31, 32/30, 
  			33/31, 33/32, 
  			34/35, 34/33, 
  			35/33, 
  			36/35, 36/34, 
  			37/35, 37/36, 
  			38/37, 38/36, 
  			39/32, 39/30, 
  			40/34, 40/39, 
  			41/28, 41/39, 41/42, 
  			42/24, 42/22, 
  			43/40, 43/49, 43/38, 43/4, 
  			44/41, 44/42, 44/40, 
  			45/3, 45/50, 45/6, 
  			46/18, 46/16, 
  			47/20, 47/46, 
  			48/14, 48/12, 
  			49/45, 49/47, 49/44, 
  			50/10, 50/48, 
  			51/48, 51/50, 51/47, 51/46}
  		\draw[gray,thin] (p-\i) -- (p-\j);
  		
  		%nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  		\draw[red,thin] (p-43) -- (p-4);
  		\draw[red,thin] (p-42) -- (p-22);
  		\draw[red,thin] (p-45) -- (p-6);
  		
  		%Punkte als \fill[black] (p-1) circle (1pt)
  		\foreach \i in {1,...,51}
  		\fill[black] (p-\i) circle (1pt);
  		
  		%Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  		\foreach \i/\a in {
  			1/65,
  			2/65,
  			3/305,
  			4/305,
  			5/185,
  			6/199,
  			7/19,
  			8/259,
  			9/79,
  			10/259,
  			11/93,
  			12/213,
  			13/33,
  			14/333,
  			15/40,
  			16/40,
  			17/40,
  			18/220,
  			19/280,
  			20/85,
  			21/325,
  			22/145,
  			23/265,
  			24/30,
  			25/270,
  			26/90,
  			27/330,
  			28/150,
  			29/274,
  			30/34,
  			31/214,
  			32/34,
  			33/154,
  			34/295,
  			35/235,
  			36/55,
  			37/175,
  			38/55,
  			39/34,
  			40/79,
  			41/260,
  			42/20,
  			43/101,
  			44/140,
  			45/239,
  			46/29,
  			47/269,
  			48/344,
  			49/109,
  			50/104,
  			51/224}
  		\node[anchor=\a] (P\i) at (p-\i) {\i};
  		\end{scope}
  		\end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\scriptsize,
  		myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  		\begin{scope}[xshift=4cm, myscale=1.3]
  		
  		%Koordinaten als \coordinate (p-1) at (0,0);
  		\foreach \i/\x/\y in {
  			1/1.76522450582244405659/5.80968882140030551398,
  			2/0.95270171206466680580/5.22675940060902721740,
  			3/1.86379479596215147374/4.81455873045652715803,
  			4/1.05127200220437355682/4.23162930966524797327,
  			5/0.14017891830688883337/4.64382997981774892082,
  			6/2.01544792400772321272/4.84150069867224974729,
  			7/2.72881172483994483002/5.54229459680650649034,
  			8/2.97903514302522420820/4.57410647407845161183,
  			9/3.69239894385744626959/5.27490037221270746670,
  			10/3.94262236204272475959/4.30671224948465258819,
  			11/4.65598616287494682098/5.00750614761890844306,
  			12/4.28243532445103447515/4.07989643922167921630,
  			13/5.27254431593206707163/4.22019677774021051420,
  			14/4.89899347750815561398/3.29258706934298084335,
  			15/5.88910246898918732228/3.43288740786151214124,
  			16/4.94014411050388790869/3.11748602254292217495,
  			17/5.68776890182124095219/2.45336466962036725548,
  			18/4.73881054333594153860/2.13796328430177773328,
  			19/5.48643533465329369392/1.47384193137922281380,
  			20/4.51025360146727027910/1.69079635929883997925,
  			21/4.81045642201837342355/0.73692096568961140690,
  			22/3.83427468883234867647/0.95387539360922879439,
  			23/4.13447750938345226501/0.00000000000000000000,
  			24/3.63447750938345315319/0.86602540378443915170,
  			25/3.13447750938345270910/0.00000000000000099820,
  			26/2.63447750938345359728/0.86602540378444015090,
  			27/2.13447750938345270910/0.00000000000000216278,
  			28/1.63447750938345404137/0.86602540378444115010,
  			29/1.13447750938345315319/0.00000000000000332735,
  			30/1.56407629387997726411/0.90301986930472044612,
  			31/0.56723875469172646557/0.82355339546126848926,
  			32/0.99683753918825090956/1.72657326476598549370,
  			33/0.00000000000000000000/1.64710679092253364786,
  			34/0.88844262294887110798/2.10609448762880635542,
  			35/0.04672630610229633330/2.64601452055427222021,
  			36/0.93516892905116755230/3.10500221726054448368,
  			37/0.09345261220459258333/3.64492225018601079256,
  			38/0.98189523515346399662/4.10390994689228261194,
  			39/1.99367507837649959868/1.80603973860943622931,
  			40/1.65585363730104218050/2.74724995633430868480,
  			41/2.62134458896028821329/1.02755981884046287966,
  			42/3.26754582727378073415/1.79072687761731330625,
  			43/1.90362169178156515059/3.71606933639384129364,
  			44/2.28352314788483035102/1.96877003656533511311,
  			45/2.11401821414742308036/3.84637060772846961498,
  			46/3.90888448602712301749/3.15228673082444910136,
  			47/3.99118575201858893919/2.80208463722433132048,
  			48/3.10968230623359609410/3.75334902028642947158,
  			49/2.53129120236534665978/2.93758941662485506541,
  			50/2.99243381133603936206/2.75213905701108085822,
  			51/3.53506392294874238758/1.91216729440760957459}
  		\coordinate (p-\i) at (\x,\y);
  		
  		%Kanten als \draw[gray,thin] (p-1) -- (p-2);
  		\foreach \i/\j in {
  			1/2, 1/3, 
  			2/5, 2/4, 
  			3/2, 3/4, 
  			4/5, 
  			5/37, 5/38, 
  			6/7, 6/1, 
  			7/1, 
  			8/7, 8/6, 
  			9/7, 9/8, 
  			10/9, 10/8, 
  			11/9, 11/10, 
  			12/13, 12/11, 
  			13/11, 
  			14/13, 14/12, 
  			15/13, 15/14, 
  			16/17, 16/15, 
  			17/15, 17/19, 
  			18/19, 18/17, 18/16, 
  			20/21, 20/19, 
  			21/23, 21/19, 
  			22/23, 22/21, 22/20, 
  			24/25, 24/23, 
  			25/23, 
  			26/25, 26/24, 
  			27/25, 27/26, 
  			28/27, 28/26, 
  			29/27, 29/28, 
  			30/31, 30/29, 
  			31/29, 
  			32/31, 32/30, 
  			33/31, 33/32, 
  			34/35, 34/33, 
  			35/33, 
  			36/35, 36/34, 
  			37/35, 37/36, 
  			38/37, 38/36, 
  			39/41, 39/40, 39/30, 39/32, 
  			40/34, 40/43, 
  			41/28, 
  			42/44, 42/41, 42/50, 42/24, 
  			43/38, 43/4, 
  			44/40, 44/41, 
  			45/6, 45/3, 
  			46/14, 46/12, 
  			47/18, 47/16, 
  			48/10, 48/45, 48/46, 
  			49/48, 49/45, 49/44, 49/43, 
  			50/51, 50/47, 50/46, 
  			51/20, 51/47, 51/22}
  		\draw[gray,thin] (p-\i) -- (p-\j);
  		
  		%Punkte als \fill[black] (p-1) circle (1pt)
  		\foreach \i in {1,...,51}
  		\fill[black] (p-\i) circle (1pt);
  		
  		%nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  		\draw[red,thin] (p-42) -- (p-24);
  		\draw[red,thin] (p-43) -- (p-4);
  		\draw[red,thin] (p-51) -- (p-22);
  		
  		%Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  		\foreach \i/\a in {
  			1/134,
  			2/186,
  			3/6,
  			4/246,
  			5/186,
  			6/254,
  			7/134,
  			8/314,
  			9/14,
  			10/254,
  			11/14,
  			12/158,
  			13/338,
  			14/278,
  			15/338,
  			16/48,
  			17/348,
  			18/288,
  			19/288,
  			20/77,
  			21/257,
  			22/257,
  			23/330,
  			24/30,
  			25/270,
  			26/90,
  			27/270,
  			28/90,
  			29/210,
  			30/275,
  			31/155,
  			32/155,
  			33/155,
  			34/357,
  			35/237,
  			36/57,
  			37/177,
  			38/57,
  			39/35,
  			40/77,
  			41/260,
  			42/20,
  			43/29,
  			44/140,
  			45/145,
  			46/218,
  			47/33,
  			48/25,
  			49/265,
  			50/153,
  			51/137}
  		\node[anchor=\a] (P\i) at (p-\i) {\i};
  		\end{scope}
  		\end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\scriptsize,
  		myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  		\begin{scope}[xshift=4cm, myscale=1.3]
  		
  		%Koordinaten als \coordinate (p-1) at (0,0);
  		\foreach \i/\x/\y in {
  			1/2.29731869987625181295/5.64285913892013191173,
  			2/1.44255412210106137572/5.12384322723649265896,
  			3/2.31941737547502979666/4.64310334446991745949,
  			4/1.46465279769983935942/4.12408743278627731854,
  			5/0.58778954432587071643/4.60482731555285251801,
  			6/2.56512977263683117357/4.67938769185653224980,
  			7/3.26561498523457371945/5.39305460781375600732,
  			8/3.53342605799515263598/4.42958316075015545721,
  			9/4.23391127059289562595/5.14325007670738010290,
  			10/4.50172234335347276613/4.17977862964377955279,
  			11/5.20220755595121620019/4.89344554560100242213,
  			12/4.73301470966058523970/4.01034981297078818585,
  			13/5.73239447123729650713/4.04556475512428193042,
  			14/5.26320162494666554664/3.16246902249406591778,
  			15/6.26258138652337770225/3.19768396464756055053,
  			16/5.28296651596208732826/2.99679915841476951499,
  			17/5.94674529667464391025/2.24887019770008267372,
  			18/4.96713042611335175991/2.04798539146729252636,
  			19/5.63090920682590834190/1.30005643075260524100,
  			20/4.68801322257815300532/1.63314375096977704160,
  			21/4.87099913371547899033/0.65002821537630262050,
  			22/3.92810314946772276556/0.98311553559347397702,
  			23/4.11108906060504875057/0.00000000000000016200,
  			24/3.61108906060504830648/0.86602540378443892966,
  			25/3.11108906060504830648/0.00000000000000016200,
  			26/2.61108906060504830648/0.86602540378443892966,
  			27/2.11108906060504786240/0.00000000000000000000,
  			28/1.61108906060504830648/0.86602540378443892966,
  			29/1.11108906060504830648/0.00000000000000048600,
  			30/1.55340547481085766712/0.89685906904268741791,
  			31/0.55554453030252426426/0.83148678573441492379,
  			32/0.99786094450833351388/1.72834585477710178658,
  			33/0.00000000000000000000/1.66297357146882918144,
  			34/0.94720494958602152735/1.98360230299447204416,
  			35/0.19592984810862365541/2.64359148616350347893,
  			36/1.14313479769464509950/2.96422021768914678574,
  			37/0.39185969621724742185/3.62420940085817777643,
  			38/1.33906464580326867164/3.94483813238382108324,
  			39/1.99572188901666658367/1.79371813808537416968,
  			40/1.62226455549455361727/2.72136549567259500293,
  			41/2.60225416153947763931/0.99865927083822847443,
  			42/3.21889167220246141810/1.78590648769158732989,
  			43/2.23890206615753806219/3.50861271252595274817,
  			44/2.22879682801736533904/1.92630662842544975177,
  			45/2.57661935081630177891/3.67674567575685351528,
  			46/4.27169231079547540020/3.12311723675114594201,
  			47/4.30335164540079695428/2.79591435218197936763,
  			48/3.56474637296797203234/3.83038482471852281819,
  			49/2.84543433868035400280/2.71355384527881060563,
  			50/3.74511723833038390197/1.96623107118690931827,
  			51/3.30570764342863121499/2.86451788947400132201}
  		\coordinate (p-\i) at (\x,\y);
  		
  		%Kanten als \draw[gray,thin] (p-1) -- (p-2);
  		\foreach \i/\j in {
  			1/2, 1/3, 
  			2/5, 2/4, 
  			3/2, 3/4, 
  			4/5, 
  			5/37, 5/38, 
  			6/7, 6/1, 
  			7/1, 
  			8/7, 8/6, 
  			9/7, 9/8, 
  			10/9, 10/8, 
  			11/9, 11/10, 
  			12/13, 12/11, 
  			13/11, 
  			14/13, 14/12, 
  			15/13, 15/14, 
  			16/17, 16/15, 
  			17/15, 17/19, 
  			18/19, 18/17, 18/16, 
  			20/21, 20/19, 
  			21/23, 21/19, 
  			22/23, 22/21, 22/20, 
  			24/25, 24/23, 
  			25/23, 
  			26/25, 26/24, 
  			27/25, 27/26, 
  			28/27, 28/26, 
  			29/27, 29/28, 
  			30/31, 30/29, 
  			31/29, 
  			32/31, 32/30, 
  			33/31, 33/32, 
  			34/35, 34/33, 
  			35/33, 
  			36/35, 36/34, 
  			37/35, 37/36, 
  			38/37, 38/36, 
  			39/32, 39/30, 
  			40/34, 40/39, 
  			41/39, 41/28, 
  			42/41, 42/24, 
  			43/38, 43/40, 43/4, 
  			44/40, 44/41, 44/42, 
  			45/3, 45/6, 
  			46/12, 46/48, 46/14, 
  			47/18, 47/16, 
  			48/10, 48/45, 
  			49/43, 49/42, 49/45, 49/44, 
  			50/20, 50/47, 50/22, 
  			51/46, 51/48, 51/50, 51/47}
  		\draw[gray,thin] (p-\i) -- (p-\j);
  		
  		%Punkte als \fill[black] (p-1) circle (1pt)
  		\foreach \i in {1,...,51}
  		\fill[black] (p-\i) circle (1pt);
  		
  		%nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  		\draw[red,thin] (p-45) -- (p-6);
  		\draw[red,thin] (p-43) -- (p-4);
  		\draw[red,thin] (p-46) -- (p-14);
  		
  		%Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  		\foreach \i/\a in {
  			1/136,
  			2/181,
  			3/301,
  			4/301,
  			5/181,
  			6/196,
  			7/16,
  			8/316,
  			9/16,
  			10/256,
  			11/92,
  			12/92,
  			13/92,
  			14/272,
  			15/42,
  			16/42,
  			17/342,
  			18/162,
  			19/11,
  			20/11,
  			21/251,
  			22/131,
  			23/330,
  			24/30,
  			25/330,
  			26/30,
  			27/330,
  			28/90,
  			29/274,
  			30/34,
  			31/214,
  			32/154,
  			33/154,
  			34/349,
  			35/229,
  			36/349,
  			37/229,
  			38/49,
  			39/34,
  			40/82,
  			41/262,
  			42/22,
  			43/92,
  			44/202,
  			45/232,
  			46/345,
  			47/162,
  			48/105,
  			49/82,
  			50/266,
  			51/146}
  		\node[anchor=\a] (P\i) at (p-\i) {\i};
  		\end{scope}
  		\end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\scriptsize,
  		myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  		\begin{scope}[xshift=4cm, myscale=1.3]
  		
  		%Koordinaten als \coordinate (p-1) at (0,0);
  		\foreach \i/\x/\y in {
  			1/1.54459665709060001149/5.85497844287971691557,
  			2/0.77229832854529978370/5.21971842389053364286,
  			3/1.70859880727116664190/4.86851846156463441417,
  			4/0.93630047872586652513/4.23325844257545202964,
  			5/0.00000000000000000000/4.58445840490135125833,
  			6/1.80830560621035529856/4.89037614651392704701,
  			7/2.51182122485205727713/5.60105594383982730022,
  			8/2.77553017397181278625/4.63645364747403831984,
  			9/3.47904579261351409869/5.34713344479993946123,
  			10/3.74275474173326916372/4.38253114843415048085,
  			11/4.44627036037497092025/5.09321094576005073407,
  			12/4.11976293693231720994/4.14801630843034185858,
  			13/5.10157921610199149853/4.33784990386965585429,
  			14/4.77507179265933778822/3.39265526653994697881,
  			15/5.75688807182901118864/3.58248886197926053043,
  			16/4.82413169998022439700/3.22198151007712896288,
  			17/5.60271841090292088694/2.59444447246534126705,
  			18/4.66996203905413409530/2.23393712056320925541,
  			19/5.44854874997682969706/1.60640008295142155959,
  			20/4.45510240800699630626/1.72069953888519688867,
  			21/4.85283934651452319997/0.80320004147571077979,
  			22/3.85939300454469025325/0.91749949740948610888,
  			23/4.25712994305221759106/0.00000000000000000000,
  			24/3.75712994305221892333/0.86602540378443937374,
  			25/3.25712994305221759106/0.00000000000000134496,
  			26/2.75712994305221892333/0.86602540378444103908,
  			27/2.25712994305221759106/0.00000000000000302617,
  			28/1.75712994305221847924/0.86602540378444237135,
  			29/1.25712994305221736902/0.00000000000000420301,
  			30/1.63828141304968011305/0.92451260506213783774,
  			31/0.64705427594821107729/0.79234315823865641981,
  			32/1.02820574594567415438/1.71685576330078992768,
  			33/0.03697860884420514638/1.58468631647730839873,
  			34/0.89677511874974458195/2.09532313609987896896,
  			35/0.02465240589613681976/2.58461034595198935193,
  			36/0.88444891580167650513/3.09524716557455992216,
  			37/0.01232620294806840988/3.58453437542667074922,
  			38/0.87212271285360798423/4.09517119504924131945,
  			39/2.01943288304714307912/1.84902521012427167868,
  			40/1.63347591075853748599/2.77154199346309759733,
  			41/2.72012127259722591432/1.13555777516335276722,
  			42/3.45103589812651856406/1.81802668301731062961,
  			43/1.81452805700999597605/3.75501549098997022824,
  			44/2.49454317386732382644/2.10978286279628912681,
  			45/1.97230775639092059670/3.90391616519884543379,
  			46/3.79325551348966349963/3.20282167110063298310,
  			47/3.89137532813143804944/2.86147415817499650714,
  			48/2.96162753867652206452/3.75815482471945028209,
  			49/2.57571501669127078671/3.10648298416307522274,
  			50/2.89650890748547107378/2.76027729522405618212,
  			51/3.48158117190726112966/1.94929613304802407114}
  		\coordinate (p-\i) at (\x,\y);
  		
  		%Kanten als \draw[gray,thin] (p-1) -- (p-2);
  		\foreach \i/\j in {
  			1/2, 1/3, 
  			2/5, 2/4, 
  			3/2, 3/4, 
  			4/5, 
  			5/37, 5/38, 
  			6/7, 6/1, 
  			7/1, 
  			8/7, 8/6, 
  			9/7, 9/8, 
  			10/9, 10/8, 
  			11/9, 11/10, 
  			12/13, 12/11, 
  			13/11, 
  			14/13, 14/12, 
  			15/13, 15/14, 
  			16/17, 16/15, 
  			17/15, 17/19, 
  			18/19, 18/17, 18/16, 
  			20/21, 20/19, 
  			21/23, 21/19, 
  			22/23, 22/21, 22/20, 
  			24/25, 24/23, 
  			25/23, 
  			26/25, 26/24, 
  			27/25, 27/26, 
  			28/27, 28/26, 
  			29/27, 29/28, 
  			30/31, 30/29, 
  			31/29, 
  			32/31, 32/30, 
  			33/31, 33/32, 
  			34/35, 34/33, 
  			35/33, 
  			36/35, 36/34, 
  			37/35, 37/36, 
  			38/37, 38/36, 
  			39/32, 39/30, 
  			40/34, 40/39, 40/43, 
  			41/28, 41/39, 41/42, 
  			42/24, 42/22, 
  			43/4, 43/38, 
  			44/41, 44/42, 44/51, 
  			45/6, 45/3, 
  			46/14, 46/12, 
  			47/18, 47/16, 
  			48/50, 48/46, 48/45, 48/10, 
  			49/43, 49/40, 49/45, 49/44, 
  			50/51, 50/47, 50/46, 
  			51/20, 51/47}
  		\draw[gray,thin] (p-\i) -- (p-\j);
  		
  		%Punkte als \fill[black] (p-1) circle (1pt)
  		\foreach \i in {1,...,51}
  		\fill[black] (p-\i) circle (1pt);
  		
  		%nicht passende Kanten als \draw[green] (p-1) -- (p-2);
  		\draw[red,thin] (p-48) -- (p-10);
  		\draw[red,thin] (p-43) -- (p-38);
  		\draw[red,thin] (p-42) -- (p-22);
  		
  		%Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  		\foreach \i/\a in {
  			1/69,
  			2/69,
  			3/9,
  			4/249,
  			5/189,
  			6/195,
  			7/15,
  			8/255,
  			9/15,
  			10/315,
  			11/101,
  			12/221,
  			13/41,
  			14/341,
  			15/51,
  			16/111,
  			17/51,
  			18/291,
  			19/291,
  			20/143,
  			21/23,
  			22/143,
  			23/263,
  			24/30,
  			25/210,
  			26/30,
  			27/210,
  			28/90,
  			29/210,
  			30/338,
  			31/158,
  			32/38,
  			33/158,
  			34/301,
  			35/121,
  			36/1,
  			37/121,
  			38/1,
  			39/38,
  			40/230,
  			41/253,
  			42/13,
  			43/110,
  			44/133,
  			45/228,
  			46/356,
  			47/36,
  			48/116,
  			49/350,
  			50/156,
  			51/276}
  		\node[anchor=\a] (P\i) at (p-\i) {\i};
  		\end{scope}
  		\end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  		myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  		\begin{scope}[xshift=4cm, myscale=1.3]
  		
  		%Koordinaten als \coordinate (p-1) at (0,0);
  		\foreach \i/\x/\y in {
  			1/1.81363548911171879041/5.85246821647402537536,
  			2/1.01864644722481578754/5.24584442590878285984,
  			3/1.94149258133777813384/4.86067561518709467805,
  			4/1.14650353945087513097/4.25405182462185216252,
  			5/0.22365740533791236833/4.63922063534354034431,
  			6/2.10479582581471191816/4.89579394676097390260,
  			7/2.78771987818164346251/5.62628332977672229731,
  			8/3.07888021488463659026/4.66960906006367171273,
  			9/3.76180426725156902279/5.40009844307942010744,
  			10/4.05296460395456126236/4.44342417336636863467,
  			11/4.73588865632149236262/5.17391355638211702939,
  			12/4.26620702489235625876/4.29107769106055858543,
  			13/5.26560612734741173568/4.32573939921278594056,
  			14/4.79592449591827563182/3.44290353389122705252,
  			15/5.79532359837332933239/3.47756524204345529583,
  			16/4.85554062173343048414/3.13579345149038868357,
  			17/5.62141516296922993945/2.49280341495261081874,
  			18/4.68163218632932931484/2.15103162439954509466,
  			19/5.44750672756512877015/1.50804158786176700779,
  			20/4.46608029107279147496/1.69988045189601066909,
  			21/4.79065617963215562014/0.75402079393088872195,
  			22/3.80922974313981788086/0.94585965796513293835,
  			23/4.13380563169918247013/0.00000000000001024908,
  			24/3.63380563169917980559/0.86602540378444725633,
  			25/3.13380563169918202604/0.00000000000000688872,
  			26/2.63380563169917936150/0.86602540378444370361,
  			27/2.13380563169918202604/0.00000000000000336035,
  			28/1.63380563169917891742/0.86602540378444037295,
  			29/1.13380563169918180400/0.00000000000000000000,
  			30/1.56377268305081540412/0.90284457951077157212,
  			31/0.56690281584959090200/0.82378467901618868119,
  			32/0.99686986720122450212/1.72662925852696025331,
  			33/0.00000000000000000000/1.64756935803237736238,
  			34/0.90089156936152925415/2.08161357266185609305,
  			35/0.07455246844597068767/2.64478645046943139363,
  			36/0.97544403780749977528/3.07883066509891012430,
  			37/0.14910493689194137534/3.64200354290648631306,
  			38/1.04999650625347062949/4.07604775753596459964,
  			39/1.99373973440244900424/1.80568915902154314423,
  			40/1.64953677672807552668/2.74458442683804149098,
  			41/2.62080890115403564167/1.02672557828783950207,
  			42/3.26181457573893096580/1.79426171759983477116,
  			43/1.97284264036643319784/3.69087894681427597376,
  			44/2.27660594347966327433/1.96562084610433740473,
  			45/2.13272436914352025994/3.88966279689907867834,
  			46/3.79652539346322015490/3.40824182573900014148,
  			47/3.91575764509353030363/2.79402166093732295948,
  			48/3.10359914494977218169/4.12925029595351666956,
  			49/2.82565061765696912133/3.16865432668456215026,
  			50/3.48465385458045195932/1.89171931593025521856,
  			51/2.91761161806455859846/2.73315698541633311791}
  		\coordinate (p-\i) at (\x,\y);
  		
  		%Kanten als \draw[gray,thin] (p-1) -- (p-2);
  		\foreach \i/\j in {
  			1/2, 1/3, 
  			2/5, 2/4, 
  			3/2, 3/4, 
  			4/5, 
  			5/37, 5/38, 
  			6/7, 6/1, 
  			7/1, 
  			8/7, 8/6, 
  			9/7, 9/8, 
  			10/9, 10/8, 
  			11/9, 11/10, 
  			12/13, 12/11, 
  			13/11, 
  			14/13, 14/12, 
  			15/13, 15/14, 
  			16/17, 16/15, 
  			17/15, 
  			18/17, 18/16, 
  			19/17, 19/18, 
  			20/21, 20/19, 
  			21/19, 21/23, 
  			22/23, 22/21, 22/20, 
  			24/25, 24/23, 
  			25/23, 
  			26/27, 26/25, 26/24, 
  			27/29, 27/25, 
  			28/29, 28/27, 28/26, 
  			30/31, 30/29, 
  			31/29, 
  			32/31, 32/30, 
  			33/31, 33/32, 
  			34/35, 34/33, 
  			35/33, 
  			36/35, 36/34, 
  			37/35, 37/36, 
  			38/37, 38/36, 
  			39/32, 39/30, 
  			40/34, 40/39, 40/43, 
  			41/28, 41/39, 41/42, 
  			42/24, 
  			43/4, 43/38, 
  			44/41, 44/42, 44/40, 
  			45/49, 45/48, 45/3, 45/6, 
  			46/14, 46/12, 
  			47/18, 47/16, 
  			48/10, 48/46, 
  			49/46, 49/48, 49/43, 
  			50/20, 50/47, 50/22, 
  			51/44, 51/42, 51/47, 51/50}
  		\draw[gray,thin] (p-\i) -- (p-\j);
  		
  		%Punkte als \fill[black] (p-1) circle (1.1pt)
  		\foreach \i in {1,...,51}
  		\fill[black] (p-\i) circle (1.1pt);
  		
  		%nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  		\draw[red,thin] (p-51) -- (p-50);
  		\draw[red,thin] (p-45) -- (p-3);
  		\draw[red,thin] (p-45) -- (p-6);
  		
  		%Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  		\foreach \i/\a in {
  			1/67,
  			2/127,
  			3/307,
  			4/307,
  			5/187,
  			6/197,
  			7/17,
  			8/317,
  			9/17,
  			10/257,
  			11/92,
  			12/92,
  			13/332,
  			14/272,
  			15/50,
  			16/110,
  			17/290,
  			18/170,
  			19/19,
  			20/19,
  			21/319,
  			22/139,
  			23/330,
  			24/30,
  			25/330,
  			26/90,
  			27/330,
  			28/150,
  			29/210,
  			30/35,
  			31/155,
  			32/35,
  			33/236,
  			34/296,
  			35/176,
  			36/56,
  			37/116,
  			38/356,
  			39/35,
  			40/78,
  			41/260,
  			42/20,
  			43/112,
  			44/200,
  			45/164,
  			46/344,
  			47/170,
  			48/104,
  			49/284,
  			50/274,
  			51/154}
  		\node[anchor=\a] (P\i) at (p-\i) {\i};
  		\end{scope}
  		\end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/2.38734602001038265229/5.57181485171949919533,
  	  	2/1.53379667409915865228/5.05080284217027308813,
  	  	3/2.41178098300118026742/4.57211343000217507182,
  	  	4/1.55823163708995582333/4.05110142045294985280,
  	  	5/0.68024732818793465228/4.52979083262104875729,
  	  	6/2.67697780043421484919/4.61467670507162797122,
  	  	7/3.36106786015051062222/5.34407425798591795285,
  	  	8/3.65069964057434326321/4.38693611133804672875,
  	  	9/4.33478970029063859215/5.11633366425233848673,
  	  	10/4.62442148071447078905/4.15919551760446726263,
  	  	11/5.30851154043076522981/4.88859307051875813244,
  	  	12/4.83578598519507529829/4.00738336254504901035,
  	  	13/5.83529875597961744660/4.03859587667969233138,
  	  	14/5.36257320074392840326/3.15738616870598365338,
  	  	15/6.36208597152847143974/3.18859868284062697441,
  	  	16/5.38050917991805555118/2.99753062645285250909,
  	  	17/6.03676736640679489909/2.24299421734689508057,
  	  	18/5.05519057479637723418/2.05192616095912150342,
  	  	19/5.71144876128511480573/1.29738975185316363081,
  	  	20/4.76913822390046782118/1.63212972725774174698,
  	  	21/4.95040017023024869758/0.64869487592658203745,
  	  	22/4.00808963284560082485/0.98343485133116015362,
  	  	23/4.18935157917538170125/0.00000000000000031992,
  	  	24/3.68935157917538214534/0.86602540378443892966,
  	  	25/3.18935157917538170125/0.00000000000000047988,
  	  	26/2.68935157917538170125/0.86602540378443915170,
  	  	27/2.18935157917538214534/0.00000000000000031992,
  	  	28/1.68935157917538192329/0.86602540378443881863,
  	  	29/1.18935157917538214534/0.00000000000000000000,
  	  	30/1.58826832814248963821/0.91698714679842341368,
  	  	31/0.59467578958769096165/0.80396561199982663481,
  	  	32/0.99359253855479867656/1.72095275879824982646,
  	  	33/0.00000000000000000000/1.60793122399965304758,
  	  	34/0.95684277048391785936/1.89853733641413868760,
  	  	35/0.22674910939597817117/2.58188442687345176552,
  	  	36/1.18359187987989611379/2.87249053928793740553,
  	  	37/0.45349821879195645336/3.55583762974725026140,
  	  	38/1.41034098927587425720/3.84644374216173634551,
  	  	39/1.98718507710959735313/1.83397429359684682737,
  	  	40/1.52557734521144183759/2.72105845073856889016,
  	  	41/2.66245315040408581098/1.09640190447890506498,
  	  	42/3.36204574175888204479/1.81094385994511930527,
  	  	43/2.28832529817789476212/3.36775432999363610875,
  	  	44/2.39343796057793323229/2.05953783862465078514,
  	  	45/2.70141276342501113206/3.61497528335430340363,
  	  	46/4.36306042995938536677/3.12617365457134033235,
  	  	47/4.38657414336979645242/2.79553362973978458683,
  	  	48/3.67334147267128319214/3.85025083274878676676,
  	  	49/3.09303055193272857792/2.77407979409086546951,
  	  	50/3.82682768651581994845/1.96686970266231986315,
  	  	51/3.39113172071311286260/2.89089810517685785740}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	1/2, 1/3, 
  	  	2/5, 2/4, 
  	  	3/2, 3/4, 
  	  	4/5, 
  	  	5/37, 5/38, 
  	  	6/7, 6/1, 
  	  	7/1, 
  	  	8/7, 8/6, 
  	  	9/7, 9/8, 
  	  	10/9, 10/8, 
  	  	11/9, 11/10, 
  	  	12/13, 12/11, 
  	  	13/11, 
  	  	14/13, 14/12, 
  	  	15/13, 15/14, 
  	  	16/17, 16/15, 
  	  	17/15, 17/19, 
  	  	18/19, 18/17, 18/16, 
  	  	20/21, 20/19, 
  	  	21/23, 21/19, 
  	  	22/23, 22/21, 22/20, 
  	  	24/25, 24/23, 
  	  	25/23, 
  	  	26/25, 26/24, 
  	  	27/25, 27/26, 
  	  	28/27, 28/26, 
  	  	29/27, 29/28, 
  	  	30/31, 30/29, 
  	  	31/29, 
  	  	32/31, 32/30, 
  	  	33/31, 33/32, 
  	  	34/35, 34/33, 
  	  	35/33, 
  	  	36/35, 36/34, 
  	  	37/35, 37/36, 
  	  	38/37, 38/36, 
  	  	39/32, 39/30, 
  	  	40/34, 40/39, 40/43, 
  	  	41/28, 41/39, 41/42, 
  	  	42/24, 
  	  	43/4, 43/38, 
  	  	44/41, 44/42, 44/40, 
  	  	45/6, 45/3, 
  	  	46/14, 46/12, 
  	  	47/18, 47/50, 47/16, 
  	  	48/45, 48/46, 48/10, 48/51, 
  	  	49/44, 49/42, 49/43, 
  	  	50/22, 50/20, 50/49, 
  	  	51/46, 51/45, 51/47}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-44) -- (p-40);
  	  \draw[red,thin] (p-47) -- (p-16);
  	  \draw[red,thin] (p-50) -- (p-49);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,51}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/61,
  	  	2/61,
  	  	3/301,
  	  	4/241,
  	  	5/181,
  	  	6/257,
  	  	7/137,
  	  	8/317,
  	  	9/77,
  	  	10/257,
  	  	11/17,
  	  	12/212,
  	  	13/332,
  	  	14/332,
  	  	15/41,
  	  	16/41,
  	  	17/341,
  	  	18/161,
  	  	19/10,
  	  	20/10,
  	  	21/10,
  	  	22/130,
  	  	23/330,
  	  	24/30,
  	  	25/330,
  	  	26/150,
  	  	27/330,
  	  	28/150,
  	  	29/210,
  	  	30/336,
  	  	31/216,
  	  	32/36,
  	  	33/227,
  	  	34/287,
  	  	35/227,
  	  	36/347,
  	  	37/227,
  	  	38/347,
  	  	39/36,
  	  	40/89,
  	  	41/256,
  	  	42/316,
  	  	43/8,
  	  	44/136,
  	  	45/164,
  	  	46/344,
  	  	47/162,
  	  	48/44,
  	  	49/76,
  	  	50/130,
  	  	51/224}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
      myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
      \begin{scope}[xshift=4cm, myscale=1.3]
      
      %Koordinaten als \coordinate (p-1) at (0,0);
      \foreach \i/\x/\y in {
      	1/5.76187284727106074911/4.39734961964917125954,
      	2/4.78356964245114912870/4.60452789901043146870,
      	3/5.09329959182190439293/3.65370333135202773889,
      	4/4.11499638700199366070/3.86088161071328794804,
      	5/3.80526643763123928466/4.81170617837169078967,
      	6/5.14242388777422920754/3.61231268639170099988,
      	7/6.13201029463264379871/3.46837261774834271222,
      	8/5.51256133513581225714/2.68333568449087289665,
      	9/6.50214774199422596013/2.53939561584751460899,
      	10/5.88269878249739441856/1.75435868259004501546,
      	11/6.87228518935580900973/1.61041861394668672780,
      	12/5.87845812344621343470/1.72135897209252219930,
      	13/6.27929448794177424986/0.80520930697334336390,
      	14/5.28546742203217778666/0.91614966511917883540,
      	15/5.68630378652773860182/0.00000000000000000000,
      	16/5.18630378652773771364/0.86602540378443859659,
      	17/4.68630378652773860182/0.00000000000000000000,
      	18/4.18630378652773860182/0.86602540378443859659,
      	19/3.68630378652773815773/0.00000000000000000000,
      	20/3.18630378652773815773/0.86602540378443859659,
      	21/2.68630378652773815773/0.00000000000000000000,
      	22/2.18630378652773815773/0.86602540378443859659,
      	23/1.68630378652773837977/0.00000000000000000000,
      	24/2.12151541767002393968/0.90032818245263823709,
      	25/1.12420252435182543849/0.82706841981800127694,
      	26/1.55941415549411122043/1.72739660227063929199,
      	27/0.56210126217591271924/1.65413683963600255389,
      	28/0.99731289331819839017/2.55446502208864023586,
      	29/0.00000000000000000000/2.48120525945400371981,
      	30/0.99645582788944497832/2.56532293337073014072,
      	31/0.42537987142558170151/3.38622015711368051782,
      	32/1.42183569931502673533/3.47033783103040738283,
      	33/0.85075974285116340301/4.29123505477335775993,
      	34/1.49342459697197216251/3.52508762426283306368,
      	35/1.83559530777785528954/4.46472542930613602863,
      	36/2.47826016189866393802/3.69857799879561088829,
      	37/2.82043087270454728710/4.63821580383891429733,
      	38/3.46309572682535504740/3.87206837332838871291,
      	39/1.99291165577888995664/2.64944060728745656164,
      	40/2.49337569278318316179/3.51519793336986818844,
      	41/1.57735053630168131633/1.73987535070668286608,
      	42/2.62151541767002305150/1.76635358623707738879,
      	44/2.07781457330597385535/2.60563267678909404879,
      	45/4.47385063232507818043/2.86866639809455303833,
      	48/4.88463105753661785968/1.83229933023835744876,
      	49/3.07330175164323993187/2.70052881878711792396,
      	50/4.21220245964567219232/1.09213733395752576882,
      	51/5.45106402296554293230/2.65640714823026735658,
      	52/4.77863542507459637676/1.91624515194944078367,
      	53/3.78172063652177392612/1.99473658055588454197,
      	54/4.03874520218463306520/2.96114145049695531853}
      \coordinate (p-\i) at (\x,\y);
      
      %Kanten als \draw[gray,thin] (p-1) -- (p-2);
      \foreach \i/\j in {
      	1/2, 1/3, 
      	2/5, 2/4, 
      	3/2, 3/4, 
      	4/5, 4/54, 
      	5/37, 5/38, 
      	6/7, 6/1, 
      	7/1, 7/9, 
      	8/9, 8/7, 8/6, 
      	9/11, 
      	10/11, 10/9, 10/8, 
      	12/13, 12/11, 
      	13/15, 13/11, 
      	14/15, 14/13, 14/12, 
      	16/17, 16/15, 
      	17/15, 
      	18/17, 18/16, 
      	19/17, 19/18, 
      	20/19, 20/18, 
      	21/19, 21/20, 
      	22/21, 22/20, 
      	23/21, 23/22, 
      	24/25, 24/23, 
      	25/23, 
      	26/25, 26/24, 
      	27/25, 27/26, 
      	28/27, 28/26, 
      	29/27, 29/28, 
      	30/31, 30/29, 
      	31/29, 
      	32/31, 32/30, 
      	33/31, 33/32, 
      	34/35, 34/33, 
      	35/33, 
      	36/35, 36/34, 
      	37/35, 37/36, 
      	38/37, 38/36, 38/54, 
      	39/32, 39/30, 
      	40/34, 40/39, 
      	41/28, 41/39, 
      	42/24, 42/22, 42/41, 
      	44/49, 44/40, 44/41, 44/42, 
      	45/6, 45/3, 
      	48/14, 48/12, 
      	49/40, 49/53, 
      	50/16, 50/48, 
      	51/10, 51/45, 51/48, 
      	52/53, 52/50, 52/51, 52/45, 
      	53/50, 
      	54/49, 54/53}
      \draw[gray,thin] (p-\i) -- (p-\j);
      
      %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
      \draw[red,thin] (p-4) -- (p-54);
      \draw[red,thin] (p-38) -- (p-54);
      \draw[red,thin] (p-42) -- (p-41);
      %Punkte als \fill[black] (p-1) circle (1.1pt)
      \foreach \i in {1,...,42,44,...,45,48,...,54}
      \fill[black] (p-\i) circle (1.1pt);
      
      %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
      \foreach \i/\a in {
      	1/18,
      	2/18,
      	3/318,
      	4/198,
      	5/40,
      	6/142,
      	7/82,
      	8/142,
      	9/82,
      	10/262,
      	11/322,
      	12/144,
      	13/324,
      	14/144,
      	15/330,
      	16/30,
      	17/330,
      	18/150,
      	19/330,
      	20/150,
      	21/330,
      	22/150,
      	23/274,
      	24/334,
      	25/274,
      	26/334,
      	27/274,
      	28/34,
      	29/154,
      	30/335,
      	31/155,
      	32/35,
      	33/160,
      	34/220,
      	35/160,
      	36/220,
      	37/160,
      	38/340,
      	39/335,
      	40/95,
      	41/278,
      	42/33,
      	44/215,
      	45/138,
      	48/144,
      	49/335,
      	50/265,
      	51/18,
      	52/258,
      	53/145,
      	54/45}
      \node[anchor=\a] (P\i) at (p-\i) {\i};
      \end{scope}
      \end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  		myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  		\begin{scope}[xshift=4cm, myscale=1.3]
  		
  		%Koordinaten als \coordinate (p-1) at (0,0);
  		\foreach \i/\x/\y in {
  			1/1.98782194043366100544/5.86970259556526485767,
  			2/1.20504236685205956547/5.24740352021370437541,
  			3/2.13535896164887750714/4.88064606160426794901,
  			4/1.35257938806727651126/4.25834698625270835493,
  			5/0.42226279327045834755/4.62510444486214478133,
  			6/2.16152673534643424702/4.88490482737917020017,
  			7/2.92753422272942342985/5.52773647662584544094,
  			8/3.10123901764219667143/4.54293870843975078344,
  			9/3.86724650502518585427/5.18577035768642513602,
  			10/4.04095129993795865175/4.20097258950033136671,
  			11/4.80695878732094872277/4.84380423874700483111,
  			12/4.46542159026545082412/3.90393598041104317176,
  			13/5.45013997672277827888/4.07809022059163162055,
  			14/5.10860277966728126842/3.13822196225566996119,
  			15/6.09332116612460783500/3.31237620243625840999,
  			16/5.12639286437991348322/3.05732785548000274289,
  			17/5.83073536290960614537/2.34746755600907874850,
  			18/4.86380706116491090540/2.09241920905282396959,
  			19/5.56814955969460267937/1.38255890958189953110,
  			20/4.60819023373303604529/1.66269832576500720123,
  			21/4.84556204569790605063/0.69127945479094976555,
  			22/3.88560271973633852838/0.97141887097405754670,
  			23/4.12297453170120942190/0.00000000000000000000,
  			24/3.62297453170120986599/0.86602540378443859659,
  			25/3.12297453170120986599/0.00000000000000000000,
  			26/2.62297453170120942190/0.86602540378443881863,
  			27/2.12297453170120942190/0.00000000000000000000,
  			28/1.62297453170120942190/0.86602540378443881863,
  			29/1.12297453170120942190/0.00000000000000000000,
  			30/1.55885425711395986248/0.90000492497213879783,
  			31/0.56148726585060471095/0.82748537768809682369,
  			32/0.99736699126335504051/1.72749030266023573255,
  			33/0.00000000000000000000/1.65497075537619364738,
  			34/0.92778087478868809246/2.02809626827545486094,
  			35/0.14075426442348604184/2.64501531853817750672,
  			36/1.06853513921217402327/3.01814083143743827620,
  			37/0.28150852884697219469/3.63505988170016136607,
  			38/1.20928940363566050920/4.00818539459942169145,
  			39/1.99473398252671008102/1.80000984994427759567,
  			40/1.63646061932232145253/2.73362657923859364573,
  			41/2.61206878927982755201/1.01330931201952778586,
  			42/3.24146791264465017335/1.79039151070097490859,
  			43/2.28289598286409400885/3.89158952764327104035,
  			44/2.25379542607543914556/1.94692604131384316979,
  			45/3.64823090777146807895/1.94283774194811575953,
  			46/4.12388439320995381365/2.96406772207508106831,
  			47/4.15946456263521824326/2.80227950852374751989,
  			48/1.65521767950451748064/3.11311669735846230367,
  			49/3.08749464848780430515/4.50730262421740857093,
  			50/2.34712247982753963171/3.83510544193136349023,
  			51/3.29944840036970576946/3.53002292675962037194,
  			52/3.14000564525682124284/2.78523089889211439285,
  			53/2.62643067371259553155/2.87490393556477652481}
  		\coordinate (p-\i) at (\x,\y);
  		
  		%Kanten als \draw[gray,thin] (p-1) -- (p-2);
  		\foreach \i/\j in {
  			1/2, 1/3, 
  			2/5, 2/4, 
  			3/2, 3/4, 
  			4/5, 
  			5/37, 5/38, 
  			6/7, 6/1, 
  			7/1, 
  			8/7, 8/6, 
  			9/7, 9/8, 
  			10/9, 10/8, 
  			11/9, 11/10, 
  			12/13, 12/11, 
  			13/11, 
  			14/13, 14/12, 
  			15/13, 15/14, 
  			16/17, 16/15, 
  			17/15, 17/19, 
  			18/19, 18/17, 18/16, 
  			20/21, 20/19, 
  			21/23, 21/19, 
  			22/23, 22/21, 22/20, 
  			24/25, 24/23, 
  			25/23, 
  			26/25, 26/24, 
  			27/25, 27/26, 
  			28/27, 28/26, 
  			29/27, 29/28, 
  			30/31, 30/29, 
  			31/29, 
  			32/31, 32/30, 
  			33/31, 33/32, 
  			34/35, 34/33, 
  			35/33, 
  			36/35, 36/34, 
  			37/35, 37/36, 
  			38/37, 38/36, 
  			39/32, 39/30, 
  			40/34, 40/39, 
  			41/28, 41/39, 41/42, 
  			42/24, 
  			43/3, 43/4, 
  			44/41, 44/42, 44/40, 
  			45/22, 45/20, 
  			46/14, 46/12, 
  			47/18, 47/16, 47/45, 
  			48/38, 48/43, 
  			49/6, 49/51, 49/43, 
  			50/51, 50/49, 50/48, 
  			51/10, 51/46, 
  			52/42, 52/46, 52/45, 52/47, 
  			53/50, 53/48, 53/40, 53/44}
  		\draw[gray,thin] (p-\i) -- (p-\j);
  		
  		%nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  		\draw[red,thin] (p-49) -- (p-43);
  		\draw[red,thin] (p-52) -- (p-45);
  		\draw[red,thin] (p-52) -- (p-47);
  		%Punkte als \fill[black] (p-1) circle (1.1pt)
  		\foreach \i in {1,...,53}
  		\fill[black] (p-\i) circle (1.1pt);
  		
  		%Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  		\foreach \i/\a in {
  			1/68,
  			2/128,
  			3/68,
  			4/308,
  			5/112,
  			6/190,
  			7/10,
  			8/310,
  			9/70,
  			10/310,
  			11/100,
  			12/220,
  			13/340,
  			14/340,
  			15/340,
  			16/45,
  			17/345,
  			18/225,
  			19/14,
  			20/14,
  			21/14,
  			22/194,
  			23/330,
  			24/30,
  			25/330,
  			26/150,
  			27/330,
  			28/90,
  			29/210,
  			30/334,
  			31/154,
  			32/34,
  			33/232,
  			34/292,
  			35/172,
  			36/52,
  			37/112,
  			38/52,
  			39/34,
  			40/158,
  			41/261,
  			42/21,
  			43/308,
  			44/278,
  			45/134,
  			46/220,
  			47/165,
  			48/196,
  			49/72,
  			50/76,
  			51/312,
  			52/151,
  			53/316}
  		\node[anchor=\a] (P\i) at (p-\i) {\i};
  		\end{scope}
  		\end{tikzpicture}
  		\captionof{figure}{\small$\vert P49,P43\vert\approx1.0131542972$, $\vert P52,P45\vert\approx0.9838288206$, $\vert P52,P47\vert\approx1.0196014610$}
  	\end{minipage}
  \end{center}
  {\par\centering  \par}

  \begin{center} % 53 vertices
  	\begin{minipage}{\linewidth}
  		\centering
  		\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  		myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  		\begin{scope}[xshift=4cm, myscale=1.3]
  		
  		%Koordinaten als \coordinate (p-1) at (0,0);
  		\foreach \i/\x/\y in {
  			1/0.86128313704930326011/1.17537529692626385724,
  			2/1.78133705523837049256/0.78358353128417601585,
  			3/1.66061171818344432971/1.77626948010836227532,
  			4/2.58066563637251178420/1.38447771446627410086,
  			5/2.70139097342743816910/0.39179176564208828548,
  			6/3.50071955456157901665/0.99268594882418603742,
  			7/3.62144489161650540154/0.00000000000000000000,
  			8/1.42757023375669400700/1.99958335567278844280,
  			9/0.43064156852465163006/2.07789833788346189891,
  			10/0.99692866523204248796/2.90210639662998604038,
  			11/0.00000000000000000000/2.98042137884065949649,
  			12/1.99385733046408497593/2.82379141441931258427,
  			13/2.62333153699726162600/2.04677003549243385905,
  			14/3.62144489161650584563/1.98537189764837207484,
  			15/6.38160664618370798706/1.17537529692626230293,
  			16/5.46155272799463986644/0.78358353128417479461,
  			17/5.58227806504956713951/1.77626948010836160918,
  			18/4.66222414686049901889/1.38447771446627365677,
  			19/4.54149880980557263399/0.39179176564208795241,
  			20/3.74217022867143223053/0.99268594882418603742,
  			21/5.81531954947631746222/1.99958335567278644440,
  			22/6.81224821470835895099/2.07789833788346056664,
  			23/6.24596111800097109068/2.90210639662998426402,
  			24/7.24288978323301080309/2.98042137884065905240,
  			25/5.24903245276892693738/2.82379141441931258427,
  			26/4.61955824623575050936/2.04677003549243297087,
  			27/3.62144489161650584563/2.10816817333649497712,
  			28/6.38160664618370709888/4.78546746075505424756,
  			29/5.46155272799464075462/5.17725922639713953544,
  			30/5.58227806504956536315/4.18457327757295782789,
  			31/4.66222414686049901889/4.57636504321504400394,
  			32/4.54149880980557263399/5.56905099203923104056,
  			33/3.74217022867143223053/4.96815680885713106818,
  			34/3.62144489161650584563/5.96084275768131810480,
  			35/5.81531954947631657404/3.96125940200853055018,
  			36/6.81224821470835717463/3.88294441979785753816,
  			37/6.24596111800096842614/3.05873636105133694940,
  			38/5.24903245276892516102/3.13705134326200729689,
  			39/4.61955824623574873300/3.91407272218888468984,
  			40/3.62144489161650540154/3.97547086003294447565,
  			41/0.86128313704930403727/4.78546746075505602391,
  			42/1.78133705523837204687/5.17725922639714308815,
  			43/1.66061171818344366358/4.18457327757295782789,
  			44/2.58066563637251178420/4.57636504321504489212,
  			45/2.70139097342743905728/5.56905099203923104056,
  			46/3.50071955456157901665/4.96815680885713106818,
  			47/1.42757023375669245269/3.96125940200853277062,
  			48/0.43064156852465196312/3.88294441979785753816,
  			49/0.99692866523203993445/3.05873636105133339669,
  			50/1.99385733046408319957/3.13705134326200640871,
  			51/2.62333153699726118191/3.91407272218888335757,
  			52/2.98151468716496337308/2.98042137884066526965,
  			53/4.26137509606804698592/2.98042137884065327924}
  		\coordinate (p-\i) at (\x,\y);
  		
  		%Kanten als \draw[gray,thin] (p-1) -- (p-2);
  		\foreach \i/\j in {
  			2/1, 
  			3/1, 3/2, 
  			4/3, 4/2, 
  			5/4, 5/2, 
  			6/4, 6/5, 
  			7/6, 7/5, 7/19, 7/20, 
  			8/1, 
  			9/1, 9/8, 
  			10/9, 10/8, 
  			11/9, 11/10, 11/48, 11/49, 
  			12/10, 12/8, 
  			13/12, 13/3, 
  			14/13, 14/6, 14/20, 14/26, 
  			16/15, 
  			17/15, 17/16, 
  			18/16, 18/17, 
  			19/16, 19/18, 
  			20/18, 20/19, 
  			21/15, 
  			22/15, 22/21, 
  			23/21, 23/22, 
  			24/22, 24/23, 24/36, 24/37, 
  			25/21, 25/23, 
  			26/17, 26/25, 
  			27/13, 27/26, 27/52, 27/53, 
  			29/28, 
  			30/28, 30/29, 
  			31/29, 31/30, 
  			32/29, 32/31, 
  			33/31, 33/32, 
  			34/32, 34/33, 34/45, 34/46, 
  			35/28, 
  			36/28, 36/35, 
  			37/35, 37/36, 
  			38/35, 38/37, 
  			39/30, 39/38, 39/53, 
  			40/33, 40/39, 40/46, 40/51, 
  			42/41, 
  			43/41, 43/42, 
  			44/42, 44/43, 
  			45/42, 45/44, 
  			46/44, 46/45, 
  			47/41, 
  			48/41, 48/47, 
  			49/47, 49/48, 
  			50/47, 50/49, 
  			51/43, 51/50, 51/52, 
  			52/50, 52/12, 
  			53/25, 53/38}
  		\draw[gray,thin] (p-\i) -- (p-\j);
  		
  		%nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  		\draw[red,thin] (p-27) -- (p-52);
  		\draw[red,thin] (p-27) -- (p-53);
  		%Punkte als \fill[black] (p-1) circle (1.1pt)
  		\foreach \i in {1,...,53}
  		\fill[black] (p-\i) circle (1.1pt);
  		
  		%Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  		\foreach \i/\a in {
  			1/187,
  			2/187,
  			3/127,
  			4/7,
  			5/247,
  			6/7,
  			7/233,
  			8/326,
  			9/146,
  			10/26,
  			11/214,
  			12/26,
  			13/345,
  			14/143,
  			15/274,
  			16/293,
  			17/113,
  			18/113,
  			19/293,
  			20/113,
  			21/214,
  			22/274,
  			23/94,
  			24/326,
  			25/154,
  			26/200,
  			27/208,
  			28/7,
  			29/7,
  			30/247,
  			31/187,
  			32/127,
  			33/247,
  			34/53,
  			35/146,
  			36/26,
  			37/326,
  			38/206,
  			39/99,
  			40/222,
  			41/94,
  			42/53,
  			43/233,
  			44/293,
  			45/53,
  			46/293,
  			47/34,
  			48/94,
  			49/274,
  			50/201,
  			51/81,
  			52/321,
  			53/219}
  		\node[anchor=\a] (P\i) at (p-\i) {\i};
  		\end{scope}
  		\end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  		myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  		\begin{scope}[xshift=4cm, myscale=1.3]
  		
  		%Koordinaten als \coordinate (p-1) at (0,0);
  		\foreach \i/\x/\y in {
  			1/0.29360314343079996213/1.48072090622283125683,
  			2/0.96581322924375501149/0.74036045311141618352,
  			3/1.27087914668912072003/1.69269169066126012879,
  			4/1.94308923250207543632/0.95233123754984527753,
  			5/1.63802331505670983880/0.00000000000000134891,
  			6/2.24815514994744081179/1.90466247509968922280,
  			7/1.10653727657560296826/2.06307654942387985741,
  			8/0.19573542895386666918/2.47592033873023620316,
  			9/1.00866956209866964755/3.05827598193128524784,
  			10/0.09786771447693333459/3.47111977123764159359,
  			11/0.91080184762173632684/4.05347541443869108235,
  			12/0.00000000000000000000/4.46631920374504698401,
  			13/1.78967430570175056737/2.79336676532212235813,
  			14/1.87538243047728636625/3.78968705385762216764,
  			15/2.13802331505671050493/0.86602540378443981783,
  			16/2.63802331505671006084/0.00000000000000101168,
  			17/3.13802331505671050493/0.86602540378443948477,
  			18/3.63802331505671006084/0.00000000000000067446,
  			19/3.04113985343637605041/1.29542093019933957088,
  			20/0.96458058285554859612/4.20253084316397451659,
  			21/1.42147542582726527094/5.87323342066418607743,
  			22/0.71073771291363230240/5.16977631220461653072,
  			23/1.67531829576918123159/4.90598795162354406330,
  			24/4.13802331505671094902/0.86602540378443915170,
  			25/4.63802331505671006084/0.00000000000000000000,
  			26/5.76589559745318069872/4.39251251444135437652,
  			27/5.09368551164022242972/5.13287296755276933879,
  			28/4.78861959419485838652/4.18054173000292639273,
  			29/4.11640950838190811112/4.92090218311434135501,
  			30/4.42147542582727393068/5.87323342066418518925,
  			31/3.81134359093654007111/3.96857094556449752076,
  			32/4.95296146430837591623/3.81015687124030577593,
  			33/5.86376331193011424148/3.39731308193394809791,
  			34/5.05082917878530768263/2.81495743873290082959,
  			35/5.96163102640704245516/2.40211364942654403976,
  			36/5.14869689326224033721/1.81975800622549521712,
  			37/6.05949874088397599792/1.40691421691913842729,
  			38/4.26982443518222787304/3.07986665534206416339,
  			39/4.18411631040669007575/2.08354636680656435388,
  			40/3.92147542582726993388/5.00720801687974770289,
  			41/3.42147542582727792748/5.87323342066418785379,
  			42/2.92147542582726904570/5.00720801687974770289,
  			43/2.42147542582727348659/5.87323342066418874197,
  			44/3.01835888744760927338/4.57781249046485072540,
  			45/5.09491815802842840100/1.67070257750021133880,
  			46/5.34876102797034302938/0.70345710845956943569,
  			47/4.38418044511479543246/0.96724546904064256925,
  			48/1.92147542582726527094/5.00720801687974770289,
  			49/3.88418044511478921521/1.83327087282507927846,
  			50/2.17531829576919699676/4.03996254783910924147,
  			51/2.65369180222857936613/3.16180607640719202323,
  			52/3.40580693865539130272/2.71142734425698828105,
  			53/2.56798367745304334520/2.16548578787169265780,
  			54/3.49151506343092910001/3.70774763279248764647}
  		\coordinate (p-\i) at (\x,\y);
  		
  		%Kanten als \draw[gray,thin] (p-1) -- (p-2);
  		\foreach \i/\j in {
  			2/1, 
  			3/1, 3/2, 
  			4/3, 4/2, 
  			5/4, 5/2, 
  			6/3, 6/4, 
  			7/1, 
  			8/1, 8/7, 
  			9/8, 9/7, 
  			10/8, 10/9, 
  			11/10, 11/9, 
  			12/10, 12/11, 12/22, 12/20, 
  			13/7, 13/6, 
  			14/11, 14/13, 
  			15/5, 
  			16/15, 16/5, 
  			17/15, 17/16, 
  			18/17, 18/16, 
  			19/6, 19/15, 19/53, 
  			20/22, 20/23, 20/14, 
  			21/43, 21/48, 
  			22/21, 
  			23/21, 23/22, 23/50, 
  			24/17, 24/18, 
  			25/24, 25/18, 
  			27/26, 
  			28/26, 28/27, 
  			29/27, 29/28, 
  			30/27, 30/29, 
  			31/28, 31/29, 
  			32/26, 
  			33/26, 33/32, 
  			34/32, 34/33, 
  			35/33, 35/34, 
  			36/34, 36/35, 
  			37/35, 37/36, 37/45, 37/46, 
  			38/31, 38/32, 
  			39/36, 39/38, 
  			40/30, 
  			41/30, 41/40, 
  			42/40, 42/41, 
  			43/41, 43/42, 
  			44/31, 44/40, 44/54, 
  			45/39, 45/46, 45/47, 
  			46/25, 
  			47/25, 47/46, 47/49, 
  			48/42, 48/43, 
  			49/19, 49/24, 
  			50/44, 50/48, 
  			51/50, 51/14, 51/54, 
  			52/49, 52/39, 52/53, 
  			53/51, 53/13, 
  			54/52, 54/38}
  		\draw[gray,thin] (p-\i) -- (p-\j);
  		
  		%nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  		\draw[red,thin] (p-19) -- (p-53);
  		\draw[red,thin] (p-44) -- (p-54);
  		%Punkte als \fill[black] (p-1) circle (1.1pt)
  		\foreach \i in {1,...,54}
  		\fill[black] (p-\i) circle (1.1pt);
  		
  		%Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  		\foreach \i/\a in {
  			1/162,
  			2/162,
  			3/102,
  			4/282,
  			5/282,
  			6/42,
  			7/306,
  			8/186,
  			9/66,
  			10/126,
  			11/66,
  			12/126,
  			13/85,
  			14/116,
  			15/150,
  			16/210,
  			17/30,
  			18/210,
  			19/356,
  			20/315,
  			21/75,
  			22/135,
  			23/315,
  			24/30,
  			25/255,
  			26/342,
  			27/102,
  			28/282,
  			29/102,
  			30/102,
  			31/222,
  			32/186,
  			33/6,
  			34/186,
  			35/66,
  			36/246,
  			37/306,
  			38/265,
  			39/296,
  			40/270,
  			41/30,
  			42/210,
  			43/30,
  			44/176,
  			45/75,
  			46/255,
  			47/195,
  			48/210,
  			49/71,
  			50/251,
  			51/258,
  			52/78,
  			53/296,
  			54/116}
  		\node[anchor=\a] (P\i) at (p-\i) {\i};
  		\end{scope}
  		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/0.00000000000000000000/1.43243118940138081108,
  	  	2/0.69787908831511502594/0.71621559470069051656,
  	  	3/0.96920044375493474842/1.67870441130184921974,
  	  	4/1.66707953207004977436/0.96248881660115870318,
  	  	5/1.39575817663023005188/0.00000000000000029848,
  	  	6/1.93840088750986949684/1.92497763320231740636,
  	  	7/0.95165564401167623831/1.73959813948019670349,
  	  	8/0.20981344003459717618/2.41017262780974084180,
  	  	9/1.16146908404627335898/2.71733957788855695625,
  	  	10/0.41962688006919435235/3.38791406621810020638,
  	  	11/1.37128252408087014658/3.69508101629691632084,
  	  	12/0.62944032010379125097/4.36565550462646001506,
  	  	13/1.28533997005976452499/2.68228301288691106663,
  	  	14/2.18645511255054758593/3.11586287862541189142,
  	  	15/1.89575817663023005188/0.86602540378443892966,
  	  	16/2.39575817663022982984/0.00000000000000014924,
  	  	17/2.89575817663022982984/0.86602540378443881863,
  	  	18/3.39575817663022982984/0.00000000000000000000,
  	  	19/2.76444963705424839873/1.36137896093971555445,
  	  	20/1.44461290857346535965/3.78643736695495114475,
  	  	21/2.44784815168594427348/5.19835770712186118203,
  	  	22/1.53864423589486754018/4.78200660587416148672,
  	  	23/2.35381682436454120477/4.20278846820265350459,
  	  	24/3.89575817663022982984/0.86602540378443859659,
  	  	25/4.39575817663023027393/0.00000000000000000000,
  	  	26/6.84360632831617277105/3.76592651772048325753,
  	  	27/6.14572724000106163089/4.48214211242116888911,
  	  	28/5.87440588456124146433/3.51965329582001063002,
  	  	29/5.17652679624612410691/4.23586889052070247885,
  	  	30/5.44784815168594871437/5.19835770712186029385,
  	  	31/4.90520544080630127581/3.27338007391954421976,
  	  	32/5.89195068430449975239/3.45875956764166359036,
  	  	33/6.63379288828157420710/2.78818507931212211659,
  	  	34/5.68213724426989674754/2.48101812923330644622,
  	  	35/6.42397944824698186039/1.81044364090375964338,
  	  	36/5.47232380423530262448/1.50327669082494552732,
  	  	37/6.21416600821238418462/0.83270220249540083390,
  	  	38/5.55826635825641002242/2.51607469423495055949,
  	  	39/4.65715121576562651740/2.08249482849644929061,
  	  	40/4.94784815168595049073/4.33233230333742103113,
  	  	41/4.44784815168594871437/5.19835770712186118203,
  	  	42/3.94784815168594693802/4.33233230333742191931,
  	  	43/3.44784815168594960255/5.19835770712186207021,
  	  	44/4.07915669126192614868/3.83697874618214562759,
  	  	45/5.39899341974270896571/1.41192034016691003728,
  	  	46/5.30496209242130678518/0.41635110124770041695,
  	  	47/4.48978950395163245446/0.99556923891920789949,
  	  	48/2.94784815168594427348/4.33233230333742280749,
  	  	49/3.98978950395163645126/1.86159464270364849448,
  	  	50/2.85381682436453942842/3.33676306441821290960,
  	  	51/2.11138871960414364892/2.11868434062430965881,
  	  	52/4.73221760871202778986/3.07967336649754752642,
  	  	53/3.09376487555868440182/2.30559899551257219130,
  	  	54/3.74984145275749103376/2.89275871160928899073}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 
  	  	6/3, 6/4, 
  	  	7/1, 
  	  	8/1, 8/7, 
  	  	9/8, 9/7, 
  	  	10/8, 10/9, 
  	  	11/10, 11/9, 
  	  	12/10, 12/11, 12/22, 12/20, 
  	  	13/7, 13/6, 
  	  	14/11, 14/13, 14/51, 
  	  	15/5, 
  	  	16/15, 16/5, 
  	  	17/15, 17/16, 
  	  	18/17, 18/16, 
  	  	19/6, 19/15, 
  	  	20/22, 20/23, 20/14, 
  	  	21/43, 21/48, 
  	  	22/21, 
  	  	23/21, 23/22, 
  	  	24/17, 24/18, 
  	  	25/24, 25/18, 
  	  	27/26, 
  	  	28/26, 28/27, 
  	  	29/27, 29/28, 
  	  	30/27, 30/29, 
  	  	31/28, 31/29, 
  	  	32/26, 
  	  	33/26, 33/32, 
  	  	34/32, 34/33, 
  	  	35/33, 35/34, 
  	  	36/34, 36/35, 
  	  	37/35, 37/36, 37/45, 37/46, 
  	  	38/31, 38/32, 
  	  	39/36, 39/38, 39/52, 
  	  	40/30, 
  	  	41/30, 41/40, 
  	  	42/40, 42/41, 
  	  	43/41, 43/42, 
  	  	44/31, 44/40, 
  	  	45/39, 45/46, 45/47, 
  	  	46/25, 
  	  	47/25, 47/46, 
  	  	48/42, 48/43, 
  	  	49/24, 49/47, 49/54, 
  	  	50/48, 50/23, 50/53, 
  	  	51/13, 51/19, 51/53, 
  	  	52/38, 52/44, 52/54, 
  	  	53/19, 53/49, 
  	  	54/44, 54/50}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-49) -- (p-54);
  	  \draw[red,thin] (p-50) -- (p-53);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,54}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/228,
  	  	2/284,
  	  	3/44,
  	  	4/44,
  	  	5/284,
  	  	6/44,
  	  	7/288,
  	  	8/168,
  	  	9/348,
  	  	10/168,
  	  	11/348,
  	  	12/175,
  	  	13/176,
  	  	14/56,
  	  	15/150,
  	  	16/330,
  	  	17/150,
  	  	18/330,
  	  	19/281,
  	  	20/235,
  	  	21/150,
  	  	22/175,
  	  	23/355,
  	  	24/30,
  	  	25/330,
  	  	26/48,
  	  	27/344,
  	  	28/224,
  	  	29/164,
  	  	30/30,
  	  	31/224,
  	  	32/108,
  	  	33/288,
  	  	34/228,
  	  	35/348,
  	  	36/168,
  	  	37/355,
  	  	38/356,
  	  	39/236,
  	  	40/330,
  	  	41/150,
  	  	42/270,
  	  	43/30,
  	  	44/101,
  	  	45/55,
  	  	46/355,
  	  	47/175,
  	  	48/210,
  	  	49/32,
  	  	50/212,
  	  	51/161,
  	  	52/341,
  	  	53/41,
  	  	54/221}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/0.65444385766277768379/1.05309373985690268860,
  	  	2/1.59080760316830160939/0.70206249323793501471,
  	  	3/1.42662770750968581623/1.68849290733794932251,
  	  	4/2.36299145301520940876/1.33746166071898175964,
  	  	5/2.52717134867382497987/0.35103124661896750736,
  	  	6/3.29935519852073344538/0.98643041410001408575,
  	  	7/3.46353509417934857240/0.00000000000000000000,
  	  	8/1.30918144794055790747/1.80895000124344784709,
  	  	9/0.32722192883138884190/1.99804125654334030493,
  	  	10/0.98195951910916923211/2.75389751792988590751,
  	  	11/0.00000000000000000000/2.94298877322977769921,
  	  	12/2.08136529778746659503/2.44434916872449425895,
  	  	13/2.93028881327023160708/1.91583345007425087658,
  	  	14/2.96353509417934901649/2.91528063967743955587,
  	  	15/1.96391903821833846422/2.94298877322977592286,
  	  	16/0.65444385766278301286/4.83288380660265293187,
  	  	17/1.59080760316830627232/5.18391505322161805225,
  	  	18/1.42662770750968870281/4.19748463912160385547,
  	  	19/2.36299145301521340556/4.54851588574056986403,
  	  	20/2.52717134867382897667/5.53494629984058406080,
  	  	21/3.29935519852073610991/4.89954713235953587258,
  	  	22/3.46353509417935390147/5.88597754645954829300,
  	  	23/1.30918144794056057201/4.07702754521610533089,
  	  	24/0.32722192883139050723/3.88793628991621442736,
  	  	25/0.98195951910916956518/3.13208002852966860274,
  	  	26/2.08136529778746748320/3.44162837773505758676,
  	  	27/2.93028881327023293935/3.97014409638530008095,
  	  	28/2.96353509417934946057/2.97069690678211051349,
  	  	29/6.27262633069592379087/1.05309373985689713749,
  	  	30/5.33626258519039797790/0.70206249323793146200,
  	  	31/5.50044248084901621354/1.68849290733794532571,
  	  	32/4.56407873534349040057/1.33746166071897931715,
  	  	33/4.39989883968487394128/0.35103124661896578651,
  	  	34/3.62771498983796636395/0.98643041410001375269,
  	  	35/5.61788874041814434435/1.80895000124344318415,
  	  	36/6.59984825952731313237/1.99804125654333386564,
  	  	37/5.94511066924953368584/2.75389751792988146661,
  	  	38/6.92707018835870425022/2.94298877322977059379,
  	  	39/4.84570489057123587884/2.44434916872449159442,
  	  	40/3.99678137508847086679/1.91583345007424954431,
  	  	41/3.96353509417935434556/2.91528063967743911178,
  	  	42/4.96315115014036667418/2.94298877322977237014,
  	  	43/6.27262633069592556723/4.83288380660264582644,
  	  	44/5.33626258519040241879/5.18391505322161361136,
  	  	45/5.50044248084901710172/4.19748463912160030276,
  	  	46/4.56407873534349484146/4.54851588574056808767,
  	  	47/4.39989883968487927035/5.53494629984058228445,
  	  	48/3.62771498983797169302/4.89954713235953498440,
  	  	49/5.61788874041814700888/4.07702754521610089000,
  	  	50/6.59984825952731579690/3.88793628991620909829,
  	  	51/5.94511066924953635038/3.13208002852966327367,
  	  	52/4.84570489057123854337/3.44162837773505492223,
  	  	53/3.99678137508847353132/3.97014409638529919278,
  	  	54/3.96353509417935567782/2.97069690678210962531}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 
  	  	6/4, 6/5, 
  	  	7/6, 7/5, 7/33, 7/34, 
  	  	8/1, 
  	  	9/1, 9/8, 
  	  	10/9, 10/8, 
  	  	11/9, 11/10, 11/24, 11/25, 
  	  	12/8, 12/3, 
  	  	13/12, 13/6, 13/40, 
  	  	14/12, 14/13, 14/41, 
  	  	15/10, 15/14, 15/25, 15/28, 
  	  	17/16, 
  	  	18/16, 18/17, 
  	  	19/17, 19/18, 
  	  	20/17, 20/19, 
  	  	21/19, 21/20, 
  	  	22/20, 22/21, 22/47, 22/48, 
  	  	23/16, 
  	  	24/16, 24/23, 
  	  	25/23, 25/24, 
  	  	26/18, 26/23, 
  	  	27/21, 27/26, 27/53, 
  	  	28/26, 28/27, 28/54, 
  	  	30/29, 
  	  	31/29, 31/30, 
  	  	32/30, 32/31, 
  	  	33/30, 33/32, 
  	  	34/32, 34/33, 
  	  	35/29, 
  	  	36/29, 36/35, 
  	  	37/35, 37/36, 
  	  	38/36, 38/37, 38/50, 38/51, 
  	  	39/31, 39/35, 
  	  	40/34, 40/39, 
  	  	41/39, 41/40, 
  	  	42/37, 42/41, 42/51, 42/54, 
  	  	44/43, 
  	  	45/43, 45/44, 
  	  	46/44, 46/45, 
  	  	47/44, 47/46, 
  	  	48/46, 48/47, 
  	  	49/43, 
  	  	50/43, 50/49, 
  	  	51/49, 51/50, 
  	  	52/45, 52/49, 
  	  	53/48, 53/52, 
  	  	54/52, 54/53}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-13) -- (p-40);
  	  \draw[red,thin] (p-27) -- (p-53);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,54}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/189,
  	  	2/189,
  	  	3/129,
  	  	4/69,
  	  	5/189,
  	  	6/9,
  	  	7/231,
  	  	8/19,
  	  	9/139,
  	  	10/19,
  	  	11/139,
  	  	12/178,
  	  	13/298,
  	  	14/58,
  	  	15/97,
  	  	16/101,
  	  	17/111,
  	  	18/291,
  	  	19/291,
  	  	20/171,
  	  	21/291,
  	  	22/129,
  	  	23/41,
  	  	24/221,
  	  	25/341,
  	  	26/182,
  	  	27/62,
  	  	28/302,
  	  	29/351,
  	  	30/351,
  	  	31/51,
  	  	32/171,
  	  	33/351,
  	  	34/171,
  	  	35/161,
  	  	36/341,
  	  	37/161,
  	  	38/319,
  	  	39/2,
  	  	40/242,
  	  	41/122,
  	  	42/277,
  	  	43/9,
  	  	44/69,
  	  	45/309,
  	  	46/249,
  	  	47/69,
  	  	48/189,
  	  	49/139,
  	  	50/319,
  	  	51/259,
  	  	52/358,
  	  	53/118,
  	  	54/238}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/0.00000000000000000000/3.03794856336760021875,
  	  	2/0.36120698517857285914/2.10546289921066209772,
  	  	3/0.98815976641399927427/2.88452015647816439881,
  	  	4/1.34936675159257202239/1.95203449232122649981,
  	  	5/0.72241397035714594033/1.17297723505372397668,
  	  	6/1.97631953282799854854/2.73109174958872857886,
  	  	7/0.96158582484485610742/3.31245302864537638499,
  	  	8/0.24306507203961028041/4.00795854824114705650,
  	  	9/1.20465089688446580496/4.28246301351892366682,
  	  	10/0.48613014407922006122/4.97796853311469433834,
  	  	11/1.92317164968971177075/3.58695749392315343940,
  	  	12/1.52122028233647754725/1.77456552943949263934,
  	  	13/1.64280787190423938071/0.78198482336914920676,
  	  	14/2.44161418388357098763/1.38357311775491820249,
  	  	15/2.56320177345133215496/0.39099241168457488094,
  	  	16/3.36200808543066331779/0.99258070607034354360,
  	  	17/3.48359567499842581739/0.00000000000000000000,
  	  	18/2.51471972964034051756/1.88840246635769615224,
  	  	19/3.51037550652358643077/1.98151301333825502482,
  	  	20/2.97530995800914377369/2.77601535581524183627,
  	  	21/1.26838693424992854375/4.35501242372028407601,
  	  	22/1.41675435534285121264/5.34394473098819577928,
  	  	23/2.19901114551355991722/4.72098862159378640513,
  	  	24/2.34737856660648214202/5.70992092886169810839,
  	  	25/3.12963535677719084660/5.08696481946728873424,
  	  	26/3.27800277787011351549/6.07589712673520043751,
  	  	27/6.76159845286854022106/3.03794856336759977466,
  	  	28/6.40039146768996491943/3.97043422752454056024,
  	  	29/5.77343868645453905941/3.19137697025703559461,
  	  	30/5.41223170127596464596/4.12386263441397460383,
  	  	31/6.03918448251139317051/4.90291989168147690492,
  	  	32/4.78527892004053967412/3.34480537714647141456,
  	  	33/5.80001262802368167115/2.76344409808982272025,
  	  	34/6.51853338082892985739/2.06793857849405382510,
  	  	35/5.55694755598407486019/1.79343411321627654864,
  	  	36/6.27546830878931949371/1.09792859362050387873,
  	  	37/4.83842680317882933849/2.48893963281204566584,
  	  	38/5.24037817053206378404/4.30133159729570646590,
  	  	39/5.11879058096430039626/5.29391230336605111972,
  	  	40/4.31998426898496390436/4.69232400898028334524,
  	  	41/4.19839667941720673383/5.68490471505062533453,
  	  	42/3.39959036743787557100/5.08331642066485578368,
  	  	43/4.24687872322819970350/4.18749466037750472935,
  	  	44/3.25122294634495068166/4.09438411339694496860,
  	  	45/3.78628849485939644737/3.29988177091995815715,
  	  	46/5.49321151861860990095/1.72088470301491791581,
  	  	47/5.34484409752568723206/0.73195239574700565743,
  	  	48/4.56258730735497852748/1.35490850514141403238,
  	  	49/4.41421988626205674677/0.36597619787350127440,
  	  	50/3.63196309609134804219/0.98893230726791159224,
  	  	51/2.25276492483180268422/4.53108051185096005753,
  	  	52/4.50883352803673531639/1.54481661488423904771,
  	  	53/3.85599564778467218673/2.30231427303770885828,
  	  	54/2.90560280508386892251/3.77358285369749202331}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 
  	  	6/3, 6/4, 
  	  	7/1, 
  	  	8/1, 8/7, 
  	  	9/8, 9/7, 
  	  	10/8, 10/9, 
  	  	11/9, 11/7, 
  	  	12/5, 
  	  	13/12, 13/5, 
  	  	14/12, 14/13, 
  	  	15/14, 15/13, 
  	  	16/14, 16/15, 
  	  	17/16, 17/15, 17/49, 17/50, 
  	  	18/6, 18/12, 
  	  	19/18, 19/16, 19/50, 19/52, 
  	  	20/6, 20/18, 20/53, 
  	  	21/10, 
  	  	22/10, 22/21, 
  	  	23/22, 23/21, 
  	  	24/22, 24/23, 
  	  	25/24, 25/23, 25/44, 
  	  	26/24, 26/25, 26/41, 26/42, 
  	  	28/27, 
  	  	29/27, 29/28, 
  	  	30/28, 30/29, 
  	  	31/28, 31/30, 
  	  	32/29, 32/30, 
  	  	33/27, 
  	  	34/27, 34/33, 
  	  	35/33, 35/34, 
  	  	36/34, 36/35, 
  	  	37/33, 37/35, 
  	  	38/31, 
  	  	39/31, 39/38, 
  	  	40/38, 40/39, 
  	  	41/39, 41/40, 
  	  	42/40, 42/41, 
  	  	43/32, 43/38, 
  	  	44/42, 44/43, 
  	  	45/32, 45/43, 
  	  	46/36, 
  	  	47/36, 47/46, 
  	  	48/46, 48/47, 
  	  	49/47, 49/48, 
  	  	50/48, 50/49, 
  	  	51/21, 51/11, 51/44, 51/54, 
  	  	52/46, 52/37, 52/53, 
  	  	53/37, 53/45, 
  	  	54/11, 54/20, 54/45}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-19) -- (p-52);
  	  \draw[red,thin] (p-51) -- (p-44);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,54}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/226,
  	  	2/141,
  	  	3/21,
  	  	4/21,
  	  	5/187,
  	  	6/21,
  	  	7/346,
  	  	8/226,
  	  	9/106,
  	  	10/106,
  	  	11/221,
  	  	12/127,
  	  	13/187,
  	  	14/7,
  	  	15/247,
  	  	16/7,
  	  	17/307,
  	  	18/273,
  	  	19/129,
  	  	20/33,
  	  	21/231,
  	  	22/51,
  	  	23/351,
  	  	24/51,
  	  	25/351,
  	  	26/127,
  	  	27/321,
  	  	28/81,
  	  	29/261,
  	  	30/201,
  	  	31/81,
  	  	32/201,
  	  	33/166,
  	  	34/346,
  	  	35/286,
  	  	36/286,
  	  	37/41,
  	  	38/307,
  	  	39/7,
  	  	40/187,
  	  	41/67,
  	  	42/247,
  	  	43/93,
  	  	44/309,
  	  	45/213,
  	  	46/51,
  	  	47/291,
  	  	48/51,
  	  	49/231,
  	  	50/111,
  	  	51/101,
  	  	52/281,
  	  	53/161,
  	  	54/341}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/0.54068511528143625711/0.93021636011030361946,
  	  	2/1.49139815315138379859/0.62014424007353563528,
  	  	3/1.28457196717354893423/1.59852194259637103713,
  	  	4/2.23528500504349603162/1.28844982255960327500,
  	  	5/2.44211119102133134007/0.31007212003676792866,
  	  	6/3.18599804291344401719/0.97837770252283551287,
  	  	7/3.39282422889127799337/0.00000000000000000000,
  	  	8/1.23929209004305107555/1.64572198190123319961,
  	  	9/0.27034255764071812855/1.89298055841032097923,
  	  	10/0.96894953240233283598/2.60848618020125000427,
  	  	11/0.00000000000000000000/2.85574475671033800595,
  	  	12/1.93789906480466567196/2.36122760369216289078,
  	  	13/2.26801161565963660394/1.41728602511432288935,
  	  	14/3.09836035020936995110/1.97453011797817490347,
  	  	15/2.20059844240559288053/2.41501116966657924934,
  	  	16/3.03094717695532622770/2.97225526253043081937,
  	  	17/1.87048589155062083833/3.35895274824441836259,
  	  	18/0.99993812563523265524/2.86686882526000852422,
  	  	19/0.49033533686016178565/3.72727860999788029872,
  	  	20/1.49027346249539438539/3.73840267854755081700,
  	  	21/0.98067067372032390438/4.59881246328542303559,
  	  	22/1.98060879935555611553/4.60993653183509355387,
  	  	23/1.47100601058048541248/5.47034631657296532836,
  	  	24/2.70083462610036040275/3.91619684110826016266,
  	  	25/2.19123183732529014378/4.77660662584613149306,
  	  	26/2.43191511973588525564/5.74721033363220001888,
  	  	27/3.15214094648069087512/5.05347064290536618358,
  	  	28/3.39282422889128554289/6.02407435069143204487,
  	  	29/6.24496334250112283826/0.93021636011029518176,
  	  	30/5.29425030463117263224/0.62014424007352719759,
  	  	31/5.50107649060901504612/1.59852194259636593010,
  	  	32/4.55036345273906484010/1.28844982255960061046,
  	  	33/4.34353726676122509076/0.31007212003676620782,
  	  	34/3.59965041486911463409/0.97837770252283484673,
  	  	35/5.54635636773951112843/1.64572198190122742645,
  	  	36/6.51530590014183896841/1.89298055841031054314,
  	  	37/5.81669892538023081130/2.60848618020124556338,
  	  	38/6.78564845778256131581/2.85574475671032734780,
  	  	39/4.84774939297789497772/2.36122760369215889398,
  	  	40/4.51763684212292382369/1.41728602511432022482,
  	  	41/3.68728810757319225289/1.97453011797817379325,
  	  	42/4.58505001537696976754/2.41501116966657525253,
  	  	43/3.75470128082723686447/2.97225526253043037528,
  	  	44/4.91516256623194625064/3.35895274824441658623,
  	  	45/5.78571033214733354555/2.86686882526000630378,
  	  	46/6.29531312092240380451/3.72727860999787230512,
  	  	47/5.29537499528717070518/3.73840267854754682020,
  	  	48/5.80497778406224362868/4.59881246328541859469,
  	  	49/4.80503965842701230571/4.60993653183509177751,
  	  	50/5.31464244720208522921/5.47034631657296177565,
  	  	51/4.08481383168220624214/3.91619684110825838630,
  	  	52/4.59441662045727738928/4.77660662584613060488,
  	  	53/4.35373333804668494196/5.74721033363219735435,
  	  	54/3.63350751130188021065/5.05347064290536618358,
  	  	55/3.39282422889128509880/4.08286693511929765776}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 
  	  	6/4, 6/5, 
  	  	7/6, 7/5, 7/33, 7/34, 
  	  	8/1, 
  	  	9/1, 9/8, 
  	  	10/9, 10/8, 
  	  	11/9, 11/10, 
  	  	12/10, 12/8, 
  	  	13/12, 13/3, 
  	  	14/13, 14/6, 
  	  	15/13, 15/14, 
  	  	16/15, 16/14, 16/55, 
  	  	17/12, 17/15, 
  	  	18/17, 18/11, 
  	  	19/11, 19/18, 
  	  	20/19, 20/18, 
  	  	21/19, 21/20, 
  	  	22/21, 22/20, 
  	  	23/21, 23/22, 
  	  	24/22, 24/17, 24/25, 24/16, 
  	  	25/23, 
  	  	26/23, 26/25, 
  	  	27/26, 27/25, 
  	  	28/26, 28/27, 28/53, 28/54, 
  	  	30/29, 
  	  	31/29, 31/30, 
  	  	32/30, 32/31, 
  	  	33/30, 33/32, 
  	  	34/32, 34/33, 
  	  	35/29, 
  	  	36/29, 36/35, 
  	  	37/35, 37/36, 
  	  	38/36, 38/37, 
  	  	39/35, 39/37, 
  	  	40/31, 40/39, 
  	  	41/34, 41/40, 
  	  	42/40, 42/41, 
  	  	43/41, 43/42, 43/55, 
  	  	44/39, 44/42, 
  	  	45/38, 45/44, 
  	  	46/38, 46/45, 
  	  	47/45, 47/46, 
  	  	48/46, 48/47, 
  	  	49/47, 49/48, 
  	  	50/48, 50/49, 
  	  	51/44, 51/49, 51/52, 51/43, 
  	  	52/50, 
  	  	53/50, 53/52, 
  	  	54/52, 54/53, 
  	  	55/54, 55/27}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-16) -- (p-55);
  	  \draw[red,thin] (p-43) -- (p-55);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,55}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/192,
  	  	2/312,
  	  	3/132,
  	  	4/72,
  	  	5/312,
  	  	6/12,
  	  	7/228,
  	  	8/316,
  	  	9/196,
  	  	10/16,
  	  	11/211,
  	  	12/16,
  	  	13/244,
  	  	14/304,
  	  	15/124,
  	  	16/64,
  	  	17/64,
  	  	18/331,
  	  	19/151,
  	  	20/331,
  	  	21/211,
  	  	22/31,
  	  	23/166,
  	  	24/74,
  	  	25/286,
  	  	26/166,
  	  	27/286,
  	  	28/134,
  	  	29/284,
  	  	30/228,
  	  	31/48,
  	  	32/48,
  	  	33/348,
  	  	34/108,
  	  	35/284,
  	  	36/284,
  	  	37/104,
  	  	38/329,
  	  	39/164,
  	  	40/296,
  	  	41/176,
  	  	42/356,
  	  	43/116,
  	  	44/121,
  	  	45/269,
  	  	46/89,
  	  	47/149,
  	  	48/89,
  	  	49/209,
  	  	50/14,
  	  	51/111,
  	  	52/314,
  	  	53/74,
  	  	54/194,
  	  	55/360}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
  	  \captionof{figure}{\small$\vert P16,P55\vert\approx1.1680810280$, $\vert P43,P55\vert\approx1.1680810280$}
  	\end{minipage}
  \end{center}
  {\par\centering  \par}

  \begin{center} % 56 vertices
  	\begin{minipage}{\linewidth}
  	  \centering
  	  \begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/5.39138563040071083776/0.00000000000000121152,
  	  	2/6.03890741493370075688/0.76204693986342797452,
  	  	3/5.05519451386928508896/0.94179378484111686554,
  	  	4/5.70271629840227500807/1.70384072470454395187,
  	  	5/6.68642919946668978781/1.52409387972685439472,
  	  	6/4.89138563040071083776/0.86602540378443981783,
  	  	7/4.39138563040071083776/0.00000000000000090864,
  	  	8/3.89138563040071039367/0.86602540378443948477,
  	  	9/3.39138563040071128185/0.00000000000000060576,
  	  	10/2.89138563040071083776/0.86602540378443859659,
  	  	11/2.39138563040071172594/0.00000000000000000000,
  	  	12/2.28151053585056518003/0.99394540272471521014,
  	  	13/1.47566611439128059224/0.40181807823871357188,
  	  	14/1.36579101984113426838/1.39576348096342850447,
  	  	15/0.55994659838184968059/0.80363615647742703274,
  	  	16/1.31742863601530491025/1.45649216101645917476,
  	  	17/0.37329773225456652774/1.78606284624791555871,
  	  	18/1.13077976988802153535/2.43891885078694770073,
  	  	19/0.18664886612728334714/2.76848953601840364058,
  	  	20/0.94413090376073849352/3.42134554055743578260,
  	  	21/0.00000000000000000000/3.75091622578889216655,
  	  	22/4.71900339733786111651/1.88358756968223239880,
  	  	23/2.17163544130041907820/1.98789080544943042028,
  	  	24/3.15901934077617685404/1.82954613374859498265,
  	  	25/1.28799603011326957436/2.45605892802595482394,
  	  	26/3.96065695229692238399/1.23173584628666588081,
  	  	27/1.92504130724965705213/3.22688531242014686740,
  	  	28/2.27407389947414273479/2.28977472686204119867,
  	  	29/3.77531002285616379410/2.21440899425952197888,
  	  	30/1.29504356906597850596/5.27501010551574278651,
  	  	31/0.64752178453298747662/4.51296316565231858675,
  	  	32/1.63123468559740225636/4.33321632067462747528,
  	  	33/0.98371290106441200418/3.57116938081120194326,
  	  	34/1.79504356906598117050/4.40898470173130974104,
  	  	35/2.29504356906598161459/5.27501010551574900376,
  	  	36/2.79504356906597983823/4.40898470173130796468,
  	  	37/3.29504356906597584143/5.27501010551574278651,
  	  	38/3.79504356906598161459/4.40898470173131062921,
  	  	39/4.29504356906597717369/5.27501010551574722740,
  	  	40/4.40491866361612682823/4.28106470279103312748,
  	  	41/5.21076308507541074988/4.87319202727703437716,
  	  	42/5.32063817962555596353/3.87924662455231850089,
  	  	43/6.12648260108484077335/4.47137394903831886239,
  	  	44/5.36900056345138487757/3.81851794449928716446,
  	  	45/6.31313146721212348211/3.48894725926783078052,
  	  	46/5.55564942957866936268/2.83609125472879908259,
  	  	47/6.49978033333940707905/2.50652056949734269864,
  	  	48/5.74229829570595118327/1.85366456495830966844,
  	  	49/1.96742580212882600676/3.39142253583351127588,
  	  	50/4.51479375816626848916/3.28711930006631414258,
  	  	51/3.52740985869051559831/3.44546397176715313293,
  	  	52/5.39843316935342087959/2.81895117748979373573,
  	  	53/2.72577224716977228880/4.04327425922908734179,
  	  	54/4.76138789221703273569/2.04812479309559902774,
  	  	55/4.41235529999254794120/2.98523537865370824917,
  	  	56/2.91111917661052554962/3.06060111125622347217}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 5/47, 5/48, 
  	  	6/1, 
  	  	7/1, 7/6, 
  	  	8/7, 8/6, 
  	  	9/7, 9/8, 
  	  	10/9, 10/8, 
  	  	11/9, 11/10, 
  	  	12/11, 
  	  	13/11, 13/12, 
  	  	14/13, 14/12, 
  	  	15/13, 15/14, 
  	  	16/15, 
  	  	17/15, 17/16, 
  	  	18/17, 18/16, 
  	  	19/17, 19/18, 
  	  	20/19, 20/18, 
  	  	21/19, 21/20, 21/31, 21/33, 
  	  	22/3, 22/4, 
  	  	23/14, 23/12, 
  	  	24/23, 24/10, 24/26, 
  	  	25/16, 25/23, 
  	  	26/6, 26/22, 
  	  	27/20, 27/25, 27/56, 
  	  	28/27, 28/25, 28/56, 28/24, 
  	  	29/26, 29/22, 29/54, 29/55, 
  	  	31/30, 
  	  	32/30, 32/31, 
  	  	33/31, 33/32, 
  	  	34/30, 
  	  	35/30, 35/34, 
  	  	36/34, 36/35, 
  	  	37/35, 37/36, 
  	  	38/36, 38/37, 
  	  	39/37, 39/38, 
  	  	40/39, 
  	  	41/39, 41/40, 
  	  	42/40, 42/41, 
  	  	43/41, 43/42, 
  	  	44/43, 
  	  	45/43, 45/44, 
  	  	46/44, 46/45, 
  	  	47/45, 47/46, 
  	  	48/46, 48/47, 
  	  	49/32, 49/33, 
  	  	50/40, 50/42, 
  	  	51/38, 51/50, 51/53, 51/55, 
  	  	52/44, 52/50, 
  	  	53/34, 53/49, 
  	  	54/48, 54/52, 
  	  	55/52, 55/54, 
  	  	56/49, 56/53}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-28) -- (p-24);
  	  \draw[red,thin] (p-51) -- (p-55);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,56}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/330,
  	  	2/20,
  	  	3/260,
  	  	4/20,
  	  	5/20,
  	  	6/30,
  	  	7/330,
  	  	8/30,
  	  	9/330,
  	  	10/150,
  	  	11/210,
  	  	12/6,
  	  	13/186,
  	  	14/126,
  	  	15/186,
  	  	16/11,
  	  	17/251,
  	  	18/11,
  	  	19/131,
  	  	20/11,
  	  	21/131,
  	  	22/11,
  	  	23/66,
  	  	24/111,
  	  	25/200,
  	  	26/251,
  	  	27/140,
  	  	28/320,
  	  	29/131,
  	  	30/150,
  	  	31/80,
  	  	32/80,
  	  	33/320,
  	  	34/210,
  	  	35/30,
  	  	36/270,
  	  	37/150,
  	  	38/330,
  	  	39/30,
  	  	40/186,
  	  	41/6,
  	  	42/246,
  	  	43/71,
  	  	44/131,
  	  	45/311,
  	  	46/191,
  	  	47/311,
  	  	48/251,
  	  	49/320,
  	  	50/246,
  	  	51/291,
  	  	52/20,
  	  	53/71,
  	  	54/320,
  	  	55/80,
  	  	56/20}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
  	  \captionof{figure}{\small$\vert P28,P24\vert\approx0.9974661859$, $\vert P51,P55\vert\approx0.9974661859$}
  	\end{minipage}
  \end{center}
  {\par\centering  \par}

  \begin{center} % 56 vertices
  	\begin{minipage}{\linewidth}
  	  \centering
  	  \begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/0.00000000000000000000/3.72964227336377174282,
  	  	2/0.19592984810861294176/2.74902435866909522488,
  	  	3/0.94720494958601786362/3.40901354183811866605,
  	  	4/1.14313479769463066660/2.42839562714344259220,
  	  	5/0.39185969621722621659/1.76840644397441870694,
  	  	6/1.33906464580324402469/1.44777771244876629630,
  	  	7/0.58778954432583940815/0.78778852927974263309,
  	  	8/0.96613905791093934727/3.47162033480241083439,
  	  	9/0.70652308248331552321/4.43733227182232958796,
  	  	10/1.67266214039425542559/4.17931033326096912361,
  	  	11/1.41304616496663149050/5.14502227028088743310,
  	  	12/1.93227811582187891659/3.21359839624105037004,
  	  	13/1.27146692339083888790/2.46304622086756763721,
  	  	14/2.16427334133303794772/2.01260565866072171914,
  	  	15/2.10796310212801163431/3.01101897836387610852,
  	  	16/3.00076952007021091617/2.56057841615703019045,
  	  	17/2.76877429455905099687/3.76157115373735972952,
  	  	18/1.91304616496662438507/4.27899686649644550585,
  	  	19/2.41304616496663149050/5.14502227028087943950,
  	  	20/2.91304616496662394098/4.27899686649643751224,
  	  	21/3.41304616496663104641/5.14502227028087144589,
  	  	22/3.91304616496662349689/4.27899686649642951863,
  	  	23/4.41304616496663015823/5.14502227028086256411,
  	  	24/3.66158071250125249918/3.31113059153051958461,
  	  	25/4.64995704424607758654/3.15910353194360693507,
  	  	26/4.53150160460635298421/4.15206290111223452755,
  	  	27/5.33220192341229193289/4.75112800564100457024,
  	  	28/5.45065736305201831158/3.75816863647237608959,
  	  	29/6.25135768185795903662/4.35723374100114480001,
  	  	30/6.83914722618380022112/1.41537999691711635641,
  	  	31/6.64321737807518619690/2.39599791161179265231,
  	  	32/5.89194227659778135830/1.73600872844276521434,
  	  	33/5.69601242848916911043/2.71662664313744528499,
  	  	34/6.44728752996657306085/3.37661582630646783798,
  	  	35/5.50008258038055419803/3.69724455783212224702,
  	  	36/5.87300816827285920851/1.67340193547847793099,
  	  	37/6.13262414370048336565/0.70768999845856805919,
  	  	38/5.16648508578954412940/0.96571193701991597802,
  	  	39/5.42610106121716739835/0.00000000000000000000,
  	  	40/4.90686911036192086044/1.93142387403983684102,
  	  	41/5.56768030279295977891/2.68197604941331890771,
  	  	42/4.67487388485076049705/3.13241661162016526987,
  	  	43/4.73118412405578681046/2.13400329191701043641,
  	  	44/3.83837770611358797268/2.58444385412385724266,
  	  	45/4.07037293162474878017/1.38345111654352903585,
  	  	46/4.92610106121717539196/0.86602540378444348157,
  	  	47/4.42610106121716739835/0.00000000000001063495,
  	  	48/3.92610106121717539196/0.86602540378445203029,
  	  	49/3.42610106121716961880/0.00000000000002186074,
  	  	50/2.92610106121717583605/0.86602540378445824754,
  	  	51/2.42610106121717095107/0.00000000000002791676,
  	  	52/3.17756651368254727785/1.83389167875036873667,
  	  	53/2.18919018193772130232/1.98591873833728094212,
  	  	54/2.30764562157744501647/0.99295936916865379374,
  	  	55/1.50694530277150695596/0.39389426463988436167,
  	  	56/1.38848986313178079932/1.38685363380851156556}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 
  	  	6/4, 6/5, 
  	  	7/6, 7/5, 7/55, 7/56, 
  	  	8/1, 
  	  	9/1, 9/8, 
  	  	10/9, 10/8, 
  	  	11/9, 11/10, 
  	  	12/10, 12/8, 
  	  	13/12, 13/3, 
  	  	14/13, 14/6, 
  	  	15/13, 15/14, 
  	  	16/15, 16/14, 16/53, 
  	  	17/12, 17/15, 
  	  	18/17, 18/11, 
  	  	19/11, 19/18, 
  	  	20/19, 20/18, 
  	  	21/19, 21/20, 
  	  	22/21, 22/20, 
  	  	23/21, 23/22, 
  	  	24/22, 24/17, 24/16, 
  	  	25/26, 25/28, 25/24, 
  	  	26/23, 
  	  	27/23, 27/26, 
  	  	28/26, 28/27, 
  	  	29/27, 29/28, 29/34, 29/35, 
  	  	31/30, 
  	  	32/30, 32/31, 
  	  	33/31, 33/32, 
  	  	34/31, 34/33, 
  	  	35/33, 35/34, 
  	  	36/30, 
  	  	37/30, 37/36, 
  	  	38/36, 38/37, 
  	  	39/37, 39/38, 
  	  	40/36, 40/38, 
  	  	41/32, 41/40, 
  	  	42/35, 42/41, 
  	  	43/41, 43/42, 
  	  	44/42, 44/43, 44/25, 
  	  	45/40, 45/43, 
  	  	46/39, 46/45, 
  	  	47/39, 47/46, 
  	  	48/46, 48/47, 
  	  	49/47, 49/48, 
  	  	50/48, 50/49, 
  	  	51/49, 51/50, 
  	  	52/44, 52/45, 52/50, 
  	  	53/52, 53/54, 53/56, 
  	  	54/51, 
  	  	55/51, 55/54, 
  	  	56/54, 56/55}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-16) -- (p-53);
  	  \draw[red,thin] (p-44) -- (p-25);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,56}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/131,
  	  	2/191,
  	  	3/11,
  	  	4/11,
  	  	5/191,
  	  	6/11,
  	  	7/187,
  	  	8/255,
  	  	9/75,
  	  	10/15,
  	  	11/150,
  	  	12/315,
  	  	13/183,
  	  	14/303,
  	  	15/63,
  	  	16/3,
  	  	17/4,
  	  	18/210,
  	  	19/150,
  	  	20/210,
  	  	21/150,
  	  	22/330,
  	  	23/30,
  	  	24/13,
  	  	25/247,
  	  	26/247,
  	  	27/127,
  	  	28/307,
  	  	29/7,
  	  	30/15,
  	  	31/71,
  	  	32/251,
  	  	33/191,
  	  	34/311,
  	  	35/131,
  	  	36/135,
  	  	37/15,
  	  	38/195,
  	  	39/255,
  	  	40/135,
  	  	41/3,
  	  	42/123,
  	  	43/303,
  	  	44/183,
  	  	45/184,
  	  	46/30,
  	  	47/330,
  	  	48/30,
  	  	49/330,
  	  	50/150,
  	  	51/210,
  	  	52/193,
  	  	53/67,
  	  	54/307,
  	  	55/307,
  	  	56/127}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
  	  \captionof{figure}{\small$\vert P16,P53\vert\approx0.9944318817$, $\vert P44,P25\vert\approx0.9944318817$}  
  	\end{minipage}
  \end{center}
  {\par\centering  \par}

  \begin{center} % 56 vertices
  	\begin{minipage}{\linewidth}
  	  \centering
  	  \begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/1.88165448254275879947/0.00000000000000000000,
  	  	2/2.88165448254275835538/0.00000000000000000000,
  	  	3/2.38165448254275879947/0.86602540378443859659,
  	  	4/3.38165448254275835538/0.86602540378443859659,
  	  	5/3.88165448254275879947/0.00000000000000015588,
  	  	6/2.88165448254275835538/1.73205080756887719318,
  	  	7/2.24254375943885442268/0.93260866917556217714,
  	  	8/1.25443632169517238495/0.77884361633319643126,
  	  	9/1.61532559859126800816/1.71145228550875838636,
  	  	10/0.62721816084758608145/1.55768723266639286251,
  	  	11/0.98810743774368181569/2.49029590184195459557,
  	  	12/0.00000000000000000000/2.33653084899958907172,
  	  	13/0.97833463889723448759/2.54356063993272485391,
  	  	14/0.30987426116034066936/3.28730839515343786772,
  	  	15/1.28820890005757515695/3.49433818608657320581,
  	  	16/0.61974852232068144975/4.23808594130728621963,
  	  	17/1.95666927779446897517/2.75059043086586019200,
  	  	18/1.69693202140428867075/1.78491110642999850633,
  	  	19/2.69617564693017364164/1.82379782454666683478,
  	  	20/2.16287694840839206378/2.66972482976341396466,
  	  	21/3.16212057393427636853/2.70861154788008118288,
  	  	22/2.42261420479857170207/3.63540415419927587237,
  	  	23/1.42263566103171190669/3.64195487980116539006,
  	  	24/1.53745673492548107220/4.63534106904977871721,
  	  	25/2.34034387363651186220/4.03921000754365788765,
  	  	26/2.45516494753028036158/5.03259619679227210298,
  	  	27/3.25805208624131115158/4.43646513528615038524,
  	  	28/3.37287316013508053913/5.42985132453476371239,
  	  	29/3.40476048507945172616/3.44728535096464039356,
  	  	30/5.37287316013507876278/5.42985132453476193604,
  	  	31/4.37287316013507965096/5.42985132453476282421,
  	  	32/4.87287316013507965096/4.56382592075032444967,
  	  	33/3.87287316013508053913/4.56382592075032533785,
  	  	34/4.37287316013508053913/3.69780051696588651922,
  	  	35/5.01198388323898491592/4.49724265535920153525,
  	  	36/6.00009132098266650956/4.65100770820156750318,
  	  	37/5.63920204408657088635/3.71839903902600488195,
  	  	38/6.62730948183025247999/3.87216409186836996170,
  	  	39/6.26642020493415774496/2.93955542269280822865,
  	  	40/7.25452764267783756225/3.09332047553517375249,
  	  	41/6.27619300378060440693/2.88629068460203885849,
  	  	42/6.94465338151749822515/2.14254292938132584467,
  	  	43/5.96631874262026151712/1.93551313844819095067,
  	  	44/6.63477912035715799988/1.19176538322747926912,
  	  	45/5.29785836488336858707/2.67926089366890218813,
  	  	46/5.55759562127354911354/3.64494021810476365175,
  	  	47/4.55835199574766480879/3.60605349998809732170,
  	  	48/5.09165069426944594255/2.76012649477134885956,
  	  	49/4.09240706874356252598/2.72123977665468164133,
  	  	50/4.83191343787926719244/1.79444717033548650775,
  	  	51/5.83189198164612587760/1.78789644473359676802,
  	  	52/5.71707090775235649005/0.79451025548498555029,
  	  	53/4.91418376904132614413/1.39064131699110804519,
  	  	54/4.79936269514755853294/0.39725512774249360781,
  	  	55/3.99647555643652641066/0.99338618924861288306,
  	  	56/3.84976715759838716835/1.98256597357012265270}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 5/54, 5/55, 
  	  	6/3, 6/4, 6/21, 
  	  	7/1, 
  	  	8/1, 8/7, 
  	  	9/8, 9/7, 
  	  	10/8, 10/9, 
  	  	11/10, 11/9, 
  	  	12/10, 12/11, 
  	  	13/12, 
  	  	14/12, 14/13, 
  	  	15/14, 15/13, 
  	  	16/14, 16/15, 
  	  	17/15, 17/13, 
  	  	18/17, 18/11, 
  	  	19/18, 19/7, 
  	  	20/18, 20/19, 
  	  	21/20, 21/19, 21/56, 
  	  	22/17, 22/20, 
  	  	23/22, 23/16, 
  	  	24/16, 24/23, 
  	  	25/24, 25/23, 
  	  	26/24, 26/25, 
  	  	27/26, 27/25, 
  	  	28/26, 28/27, 28/31, 28/33, 
  	  	29/27, 29/22, 29/49, 29/34, 
  	  	31/30, 
  	  	32/30, 32/31, 
  	  	33/31, 33/32, 
  	  	34/32, 34/33, 34/49, 
  	  	35/30, 
  	  	36/30, 36/35, 
  	  	37/35, 37/36, 
  	  	38/36, 38/37, 
  	  	39/37, 39/38, 
  	  	40/38, 40/39, 
  	  	41/40, 
  	  	42/40, 42/41, 
  	  	43/41, 43/42, 
  	  	44/42, 44/43, 
  	  	45/41, 45/43, 
  	  	46/39, 46/45, 
  	  	47/35, 47/46, 
  	  	48/46, 48/47, 
  	  	49/47, 49/48, 
  	  	50/45, 50/48, 
  	  	51/44, 51/50, 
  	  	52/44, 52/51, 
  	  	53/51, 53/52, 
  	  	54/52, 54/53, 
  	  	55/53, 55/54, 
  	  	56/50, 56/55, 56/6}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-6) -- (p-21);
  	  \draw[red,thin] (p-34) -- (p-49);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,56}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/279,
  	  	2/330,
  	  	3/150,
  	  	4/330,
  	  	5/330,
  	  	6/224,
  	  	7/39,
  	  	8/279,
  	  	9/339,
  	  	10/279,
  	  	11/39,
  	  	12/159,
  	  	13/282,
  	  	14/102,
  	  	15/42,
  	  	16/173,
  	  	17/342,
  	  	18/212,
  	  	19/272,
  	  	20/92,
  	  	21/104,
  	  	22/33,
  	  	23/293,
  	  	24/53,
  	  	25/293,
  	  	26/53,
  	  	27/293,
  	  	28/150,
  	  	29/164,
  	  	30/99,
  	  	31/150,
  	  	32/330,
  	  	33/150,
  	  	34/44,
  	  	35/159,
  	  	36/339,
  	  	37/159,
  	  	38/99,
  	  	39/279,
  	  	40/339,
  	  	41/42,
  	  	42/342,
  	  	43/162,
  	  	44/353,
  	  	45/162,
  	  	46/32,
  	  	47/92,
  	  	48/272,
  	  	49/284,
  	  	50/213,
  	  	51/53,
  	  	52/233,
  	  	53/113,
  	  	54/353,
  	  	55/113,
  	  	56/344}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
  	  \captionof{figure}{\small$\vert P6,P21\vert\approx1.0160374540$, $\vert P34,P49\vert\approx1.0160374540$}
  	\end{minipage}
  \end{center}
  {\par\centering  \par}

  \begin{center} % 56 vertices
  	\begin{minipage}{\linewidth}
  	  \centering
  	  \begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/0.00000000000000000000/1.71860879601995941712,
  	  	2/0.51146451642387380510/0.85930439800997993061,
  	  	3/0.99991169647227340356/1.73189786137236745311,
  	  	4/1.51137621289614698661/0.87259346336238807762,
  	  	5/1.02292903284774761019/0.00000000000000054937,
  	  	6/1.99982339294454658507/1.74518692672477571115,
  	  	7/0.99850378048841914591/1.77329152044307924996,
  	  	8/0.45189526174564403904/2.61067979790929127759,
  	  	9/1.45039904223406312944/2.66536252233241066634,
  	  	10/0.90379052349128807808/3.50275079979862269397,
  	  	11/1.90229430397970711297/3.55743352422174297089,
  	  	12/1.35568578523693195059/4.39482180168795455444,
  	  	13/1.52344733641654261902/2.62442856175284244813,
  	  	14/1.52292903284774783224/0.86602540378443904068,
  	  	15/2.02292903284774761019/0.00000000000000013734,
  	  	16/2.52292903284774805428/0.86602540378443870761,
  	  	17/3.02292903284774761019/0.00000000000000000000,
  	  	18/3.52292903284774761019/0.86602540378443859659,
  	  	19/4.02292903284774805428/0.00000000000000013734,
  	  	20/4.34486592079709410541/0.94676113153080510010,
  	  	21/5.00381666804379765523/0.19457504238596451396,
  	  	22/5.32575355599314459454/1.14133617391676933650,
  	  	23/5.98470430323984903254/0.38915008477192847280,
  	  	24/2.52257318211600445323/0.89270076383343788251,
  	  	25/2.04619712558799760060/1.77194239886150328722,
  	  	26/3.04583074585127144829/1.74487534805537602978,
  	  	27/4.03415133146931559338/1.89726438979921829819,
  	  	28/7.34039008847677987291/3.06536309043992361012,
  	  	29/6.82892557205291073075/3.92466748844989998801,
  	  	30/6.34047839200450624730/3.05207402508751579617,
  	  	31/5.82901387558063621697/3.91137842309749395042,
  	  	32/6.31746105562903270680/4.78397188645988169498,
  	  	33/5.34056669553223439806/3.03878495973510709405,
  	  	34/6.34188630798836339153/3.01068036601680288911,
  	  	35/6.88849482673113566733/2.17329208855059174965,
  	  	36/5.88999104624271918595/2.11860936412747191682,
  	  	37/6.43659956498549234993/1.28122108666125988918,
  	  	38/5.43809578449707409220/1.22653836223814005635,
  	  	39/5.81694275206023814206/2.15954332470704013502,
  	  	40/5.81746105562903270680/3.91794648267544376452,
  	  	41/5.31746105562903181863/4.78397188645988169498,
  	  	42/4.81746105562903359498/3.91794648267544465270,
  	  	43/4.31746105562902915409/4.78397188645988080680,
  	  	44/3.81746105562903137454/3.91794648267544243225,
  	  	45/3.31746105562902915409/4.78397188645987814226,
  	  	46/2.99552416767969198474/3.83721075492908036964,
  	  	47/2.33657342043298399403/4.58939684407391723653,
  	  	48/2.01463653248363572246/3.64263571254311147030,
  	  	49/4.81781690636077097878/3.89127112262644292429,
  	  	50/5.29419296288877916368/3.01202948759837774162,
  	  	51/4.29455934262550620417/3.03909653840450477702,
  	  	52/3.30623875700746649997/2.88670749666066583927,
  	  	53/2.56124505122640222510/2.80524743507689322541,
  	  	54/4.77914503725037143056/1.97872445138298247436,
  	  	55/4.30587237727073635085/2.85964044585453303071,
  	  	56/3.03451771120604973930/1.92433144060534999653}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 
  	  	6/3, 6/4, 
  	  	7/1, 
  	  	8/1, 8/7, 
  	  	9/8, 9/7, 
  	  	10/8, 10/9, 
  	  	11/10, 11/9, 
  	  	12/10, 12/11, 12/47, 12/48, 
  	  	13/7, 13/6, 13/53, 
  	  	14/5, 
  	  	15/14, 15/5, 
  	  	16/14, 16/15, 
  	  	17/16, 17/15, 
  	  	18/16, 18/17, 
  	  	19/18, 19/17, 
  	  	20/19, 
  	  	21/20, 21/19, 
  	  	22/20, 22/21, 
  	  	23/22, 23/21, 23/37, 23/38, 
  	  	24/6, 24/14, 
  	  	25/13, 25/24, 25/56, 
  	  	26/25, 26/24, 26/18, 
  	  	27/26, 27/20, 
  	  	29/28, 
  	  	30/28, 30/29, 
  	  	31/29, 31/30, 
  	  	32/29, 32/31, 
  	  	33/30, 33/31, 
  	  	34/28, 
  	  	35/28, 35/34, 
  	  	36/34, 36/35, 
  	  	37/35, 37/36, 
  	  	38/36, 38/37, 
  	  	39/33, 39/34, 
  	  	40/32, 
  	  	41/32, 41/40, 
  	  	42/40, 42/41, 
  	  	43/41, 43/42, 
  	  	44/42, 44/43, 44/51, 
  	  	45/43, 45/44, 
  	  	46/45, 
  	  	47/45, 47/46, 
  	  	48/46, 48/47, 
  	  	49/33, 49/40, 
  	  	50/39, 50/49, 
  	  	51/49, 51/50, 
  	  	52/46, 52/51, 52/55, 
  	  	53/48, 53/11, 
  	  	54/22, 54/38, 54/39, 
  	  	55/27, 55/54, 55/50, 
  	  	56/52, 56/53, 56/27}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-13) -- (p-53);
  	  \draw[red,thin] (p-54) -- (p-39);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,56}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/213,
  	  	2/151,
  	  	3/91,
  	  	4/331,
  	  	5/210,
  	  	6/31,
  	  	7/273,
  	  	8/153,
  	  	9/33,
  	  	10/93,
  	  	11/33,
  	  	12/161,
  	  	13/91,
  	  	14/150,
  	  	15/330,
  	  	16/150,
  	  	17/330,
  	  	18/30,
  	  	19/330,
  	  	20/101,
  	  	21/221,
  	  	22/41,
  	  	23/341,
  	  	24/268,
  	  	25/148,
  	  	26/28,
  	  	27/61,
  	  	28/33,
  	  	29/331,
  	  	30/211,
  	  	31/91,
  	  	32/30,
  	  	33/211,
  	  	34/93,
  	  	35/273,
  	  	36/213,
  	  	37/273,
  	  	38/213,
  	  	39/271,
  	  	40/330,
  	  	41/150,
  	  	42/330,
  	  	43/150,
  	  	44/210,
  	  	45/150,
  	  	46/341,
  	  	47/161,
  	  	48/221,
  	  	49/88,
  	  	50/328,
  	  	51/208,
  	  	52/241,
  	  	53/343,
  	  	54/163,
  	  	55/156,
  	  	56/336}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
  	  \captionof{figure}{\small$\vert P13,P53\vert\approx1.0534322768$, $\vert P54,P39\vert\approx1.0534322768$}
  	\end{minipage}
  \end{center}
  {\par\centering  \par}

  \begin{center} % 56 vertices
  	\begin{minipage}{\linewidth}
  	  \centering
  	  \begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/0.71228278661746524669/4.32966207993788376740,
  	  	2/0.47485519107831003494/3.35825684169974447713,
  	  	3/1.43483060253139060869/3.63834113152244853495,
  	  	4/1.19740300699223545244/2.66693589328430968877,
  	  	5/0.23742759553915487869/2.38685160346160563094,
  	  	6/0.95997541145308051824/1.69553065504617084258,
  	  	7/0.00000000000000000000/1.41544636522346700680,
  	  	8/1.44280247125905902728/3.64677044113188220109,
  	  	9/1.66894413617624670643/4.62086486539909913063,
  	  	10/2.39946382081784026497/3.93797322659309845250,
  	  	11/2.62560548573502750003/4.91206765086031538203,
  	  	12/3.12560548573502616776/4.04604224707587611931,
  	  	13/3.62560548573502794412/4.91206765086031360568,
  	  	14/4.12560548573502661185/4.04604224707587434295,
  	  	15/4.62560548573502838821/4.91206765086031182932,
  	  	16/5.12560548573502661185/4.04604224707587167842,
  	  	17/5.62560548573502927638/4.91206765086030916478,
  	  	18/5.36594415172654137791/3.94636790890066002646,
  	  	19/6.33209532769591731949/4.20434446824857754876,
  	  	20/6.07243399368742853284/3.23864472628892929862,
  	  	21/7.03858516965680536259/3.49662128563684637683,
  	  	22/6.07860975820372395617/3.21653699581414320718,
  	  	23/6.80115757411765020635/2.52521604739870797474,
  	  	24/5.84118216266456879993/2.24513175757600436100,
  	  	25/6.56372997857849416192/1.55381080916056935060,
  	  	26/5.60375456712541275550/1.27372651933786551481,
  	  	27/6.32630238303933811750/0.58240557092243050441,
  	  	28/5.59578269839774655736/1.26529720972843384708,
  	  	29/5.36964103348055576959/0.29120278546121658447,
  	  	30/4.63912134883896420945/0.97409442426721981612,
  	  	31/4.41297968392177430985/0.00000000000000225632,
  	  	32/3.91297968392177342167/0.86602540378444026192,
  	  	33/3.41297968392177430985/0.00000000000000155122,
  	  	34/2.91297968392177297758/0.86602540378443981783,
  	  	35/2.41297968392177386576/0.00000000000000070510,
  	  	36/1.91297968392177319963/0.86602540378443915170,
  	  	37/1.41297968392177386576/0.00000000000000000000,
  	  	38/1.67264101793026487286/0.96569974195964802810,
  	  	39/0.70648984196088693288/0.70772318261173328136,
  	  	40/0.96615117596937782896/1.67342292457138142048,
  	  	41/2.17332215590065302990/2.96387880232588107887,
  	  	42/4.86526301375615410905/1.94818884853443674565,
  	  	43/4.86594415172653782520/3.08034250511622342827,
  	  	44/5.11245858223434268552/2.95856043646624655707,
  	  	45/2.17264101793026309650/1.83172514574408751287,
  	  	46/1.92612658742245690391/1.95350721439409147351,
  	  	47/1.22007967925496951800/2.66167228234585895308,
  	  	48/5.81850549040181164173/2.25039536851446086985,
  	  	49/2.18639207225767728815/2.91904430710647844194,
  	  	50/4.85219309739909743229/1.99302334375386624998,
  	  	51/3.13963454890344628723/3.22125082708617860305,
  	  	52/3.89895062075348963759/1.69081682377365827286,
  	  	53/4.04346607912524547146/3.64913932304865840095,
  	  	54/3.96211262150465115539/2.65245400915405982190,
  	  	55/2.99511909053154701255/1.26292832781164054978,
  	  	56/3.07647254815215642765/2.25961364170623779657}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 
  	  	6/4, 6/5, 
  	  	7/6, 7/5, 7/39, 
  	  	8/1, 
  	  	9/1, 9/8, 
  	  	10/9, 10/8, 
  	  	11/9, 11/10, 
  	  	12/11, 
  	  	13/11, 13/12, 
  	  	14/13, 14/12, 
  	  	15/13, 15/14, 
  	  	16/15, 16/14, 
  	  	17/15, 17/16, 
  	  	18/17, 
  	  	19/17, 19/18, 
  	  	20/19, 20/18, 
  	  	21/19, 21/20, 
  	  	22/21, 
  	  	23/21, 23/22, 
  	  	24/23, 24/22, 
  	  	25/23, 25/24, 
  	  	26/25, 26/24, 
  	  	27/25, 27/26, 
  	  	28/27, 
  	  	29/27, 29/28, 
  	  	30/29, 30/28, 
  	  	31/29, 31/30, 31/33, 
  	  	32/33, 32/31, 
  	  	33/35, 
  	  	34/35, 34/33, 34/32, 
  	  	35/37, 
  	  	36/37, 36/35, 36/34, 
  	  	38/39, 38/37, 38/40, 
  	  	39/37, 
  	  	40/7, 40/39, 
  	  	41/10, 41/8, 41/47, 
  	  	42/30, 42/28, 42/48, 
  	  	43/18, 43/16, 
  	  	44/22, 44/20, 
  	  	45/38, 45/36, 
  	  	46/6, 46/40, 
  	  	47/46, 47/3, 
  	  	48/44, 48/26, 
  	  	49/47, 49/46, 49/56, 
  	  	50/48, 50/44, 50/54, 
  	  	51/41, 51/49, 51/54, 51/53, 
  	  	52/42, 52/50, 
  	  	53/12, 53/43, 
  	  	54/43, 54/53, 
  	  	55/32, 55/45, 55/52, 
  	  	56/45, 56/55, 56/52}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-49) -- (p-56);
  	  \draw[red,thin] (p-50) -- (p-54);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,56}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/106,
  	  	2/106,
  	  	3/346,
  	  	4/346,
  	  	5/106,
  	  	6/346,
  	  	7/165,
  	  	8/287,
  	  	9/167,
  	  	10/347,
  	  	11/47,
  	  	12/210,
  	  	13/150,
  	  	14/330,
  	  	15/150,
  	  	16/270,
  	  	17/105,
  	  	18/165,
  	  	19/45,
  	  	20/225,
  	  	21/345,
  	  	22/166,
  	  	23/46,
  	  	24/166,
  	  	25/46,
  	  	26/166,
  	  	27/286,
  	  	28/347,
  	  	29/347,
  	  	30/227,
  	  	31/330,
  	  	32/30,
  	  	33/330,
  	  	34/150,
  	  	35/330,
  	  	36/150,
  	  	37/285,
  	  	38/45,
  	  	39/165,
  	  	40/45,
  	  	41/287,
  	  	42/107,
  	  	43/355,
  	  	44/105,
  	  	45/175,
  	  	46/285,
  	  	47/165,
  	  	48/345,
  	  	49/173,
  	  	50/353,
  	  	51/175,
  	  	52/355,
  	  	53/55,
  	  	54/235,
  	  	55/295,
  	  	56/115}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
  	  \captionof{figure}{\small$\vert P49,P56\vert\approx1.1077418725$, $\vert P50,P54\vert\approx1.1077418725$}
  	\end{minipage}
  \end{center}
  {\par\centering  \par}

  \begin{center} % 56 vertices
  	\begin{minipage}{\linewidth}
  	  \centering
  	  \begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/1.41537999691712901296/0.00000000000000000000,
  	  	2/2.41537999691712901296/0.00000000000000000000,
  	  	3/1.91537999691712901296/0.86602540378443870761,
  	  	4/2.91537999691712901296/0.86602540378443870761,
  	  	5/3.41537999691712901296/0.00000000000000000000,
  	  	6/3.91537999691712856887/0.86602540378443848557,
  	  	7/4.41537999691712901296/0.00000000000000000000,
  	  	8/1.67340193547848059552/0.96613905791094178976,
  	  	9/0.70768999845856439546/0.70652308248330908391,
  	  	10/0.96571193701991608904/1.67266214039425054061,
  	  	11/0.00000000000000000000/1.41304616496661794578,
  	  	12/0.86602540378443870761/1.91304616496661772373,
  	  	13/0.00000000000000016733/2.41304616496661816782,
  	  	14/0.86602540378443881863/2.91304616496661772373,
  	  	15/0.00000000000000050198/3.41304616496661772373,
  	  	16/0.86602540378443904068/3.91304616496661772373,
  	  	17/0.00000000000000066931/4.41304616496661772373,
  	  	18/0.96613905791094245590/4.15502422640526614117,
  	  	19/0.70652308248330997209/5.12073616342518267430,
  	  	20/1.67266214039425187288/4.86271422486383020356,
  	  	21/1.41304616496661972214/5.82842616188374673669,
  	  	22/1.93227811582188380157/3.89700228784391367043,
  	  	23/1.93142387403983240013/1.93227811582188357953,
  	  	24/1.38345111654351438091/2.76877429455904966460,
  	  	25/2.38186443624666832619/2.82508453376408796842,
  	  	26/1.83389167875035008493/3.66158071250125383145,
  	  	27/4.41304616496662660552/5.82842616188374851305,
  	  	28/3.41304616496661772373/5.82842616188374673669,
  	  	29/3.91304616496662571734/4.96240075809930836215,
  	  	30/2.91304616496663015823/4.96240075809931102668,
  	  	31/2.41304616496662571734/5.82842616188375028941,
  	  	32/1.91304616496661838987/4.96240075809930836215,
  	  	33/4.15502422640527235842/4.86228710397280483591,
  	  	34/5.12073616342518977973/5.12190307940043609847,
  	  	35/4.86271422486383464445/4.15576402148949686222,
  	  	36/5.82842616188374673669/4.41537999691713078931,
  	  	37/4.96240075809930836215/3.91537999691712945705,
  	  	38/5.82842616188374673669/3.41537999691712901296,
  	  	39/4.96240075809931191486/2.91537999691712856887,
  	  	40/5.82842616188375206576/2.41537999691712679251,
  	  	41/4.96240075809931013850/1.91537999691712945705,
  	  	42/5.82842616188374673669/1.41537999691713012318,
  	  	43/4.86228710397280572408/1.67340193547848148370,
  	  	44/5.12190307940043876300/0.70768999845856384034,
  	  	45/4.15576402148949775039/0.96571193701991708824,
  	  	46/3.89614804606186648783/1.93142387403983417649,
  	  	47/3.89700228784391899950/3.89614804606186337921,
  	  	48/4.44497504534023768485/3.05965186732469707209,
  	  	49/3.44656172563708462775/3.00334162811966054463,
  	  	50/3.99453448313339976039/2.16684544938249334933,
  	  	51/3.05965186732469840436/1.38345111654351815567,
  	  	52/2.76877429455904966460/4.44497504534023146761,
  	  	53/3.00334162811966365325/2.38186443624667143482,
  	  	54/2.82508453376408885660/3.44656172563707796641,
  	  	55/2.16684544938249512569/1.83389167875035608013,
  	  	56/3.66158071250125383145/3.99453448313339620768}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 3/55, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 
  	  	6/4, 6/5, 
  	  	7/6, 7/5, 7/44, 7/45, 
  	  	8/1, 
  	  	9/1, 9/8, 
  	  	10/9, 10/8, 
  	  	11/9, 11/10, 
  	  	12/11, 
  	  	13/11, 13/12, 
  	  	14/13, 14/12, 
  	  	15/13, 15/14, 
  	  	16/15, 16/14, 16/26, 
  	  	17/15, 17/16, 
  	  	18/17, 
  	  	19/17, 19/18, 
  	  	20/19, 20/18, 
  	  	21/19, 21/20, 21/31, 21/32, 
  	  	22/20, 22/18, 
  	  	23/10, 23/8, 
  	  	24/12, 24/23, 
  	  	25/24, 25/23, 25/55, 
  	  	26/24, 26/25, 26/54, 
  	  	28/27, 
  	  	29/27, 29/28, 29/56, 
  	  	30/28, 30/29, 
  	  	31/28, 31/30, 
  	  	32/30, 32/31, 
  	  	33/27, 
  	  	34/27, 34/33, 
  	  	35/33, 35/34, 
  	  	36/34, 36/35, 
  	  	37/36, 
  	  	38/36, 38/37, 
  	  	39/37, 39/38, 
  	  	40/38, 40/39, 
  	  	41/39, 41/40, 41/50, 
  	  	42/40, 42/41, 
  	  	43/42, 
  	  	44/42, 44/43, 
  	  	45/43, 45/44, 
  	  	46/43, 46/45, 
  	  	47/33, 47/35, 
  	  	48/37, 48/47, 
  	  	49/47, 49/48, 49/56, 
  	  	50/48, 50/49, 50/53, 
  	  	51/6, 51/46, 
  	  	52/32, 52/22, 
  	  	53/51, 53/46, 
  	  	54/52, 54/22, 
  	  	55/51, 55/53, 
  	  	56/52, 56/54}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-25) -- (p-55);
  	  \draw[red,thin] (p-26) -- (p-54);
  	  \draw[red,thin] (p-49) -- (p-56);
  	  \draw[red,thin] (p-50) -- (p-53);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,56}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/285,
  	  	2/330,
  	  	3/90,
  	  	4/150,
  	  	5/330,
  	  	6/30,
  	  	7/330,
  	  	8/45,
  	  	9/285,
  	  	10/45,
  	  	11/165,
  	  	12/300,
  	  	13/120,
  	  	14/360,
  	  	15/120,
  	  	16/60,
  	  	17/120,
  	  	18/315,
  	  	19/75,
  	  	20/15,
  	  	21/75,
  	  	22/315,
  	  	23/45,
  	  	24/213,
  	  	25/333,
  	  	26/93,
  	  	27/30,
  	  	28/150,
  	  	29/330,
  	  	30/270,
  	  	31/150,
  	  	32/210,
  	  	33/225,
  	  	34/45,
  	  	35/225,
  	  	36/60,
  	  	37/120,
  	  	38/300,
  	  	39/120,
  	  	40/300,
  	  	41/180,
  	  	42/15,
  	  	43/75,
  	  	44/315,
  	  	45/255,
  	  	46/3,
  	  	47/225,
  	  	48/33,
  	  	49/213,
  	  	50/273,
  	  	51/243,
  	  	52/123,
  	  	53/63,
  	  	54/243,
  	  	55/183,
  	  	56/3}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/5.02575461711644955187/5.99777188725469745378,
  	  	2/4.05961555920550587473/6.25579382581604370728,
  	  	3/4.31923153463314424272/5.29008188879612895050,
  	  	4/3.35309247672220056558/5.54810382735747520400,
  	  	5/3.09347650129456308576/6.51381576437738907259,
  	  	6/4.52575461711645310459/5.13174648347025641471,
  	  	7/5.52575461711645310459/5.13174648347026085560,
  	  	8/5.02575461711645665730/4.26572107968582070470,
  	  	9/6.02575461711645665730/4.26572107968582425741,
  	  	10/5.52575461711646021001/3.39969567590138366242,
  	  	11/6.52575461711646021001/3.39969567590138677105,
  	  	12/5.72901636646917022944/2.79537112737179427313,
  	  	13/6.65074590295000422913/2.40753783640926410925,
  	  	14/5.85400765230271513673/1.80321328787967183338,
  	  	15/6.77573718878354913642/1.41537999691714211359,
  	  	16/5.80959813087260634745/1.67340193547849080957,
  	  	17/6.06921410630024205091/0.70768999845857560871,
  	  	18/5.10307504838930015012/0.96571193701992386060,
  	  	19/5.36269102381693585357/0.00000000000000878920,
  	  	20/4.86269102381693318904/0.86602540378444603508,
  	  	21/4.36269102381693585357/0.00000000000000598413,
  	  	22/3.86269102381693363313/0.86602540378444292646,
  	  	23/3.36269102381693674175/0.00000000000000299207,
  	  	24/2.86269102381693407722/0.86602540378443970681,
  	  	25/2.36269102381693718584/0.00000000000000000000,
  	  	26/2.23769973798339316673/0.99215783949212299486,
  	  	27/1.44096148733610318615/0.38783329096253060797,
  	  	28/1.31597020150255961113/1.37999113045465349181,
  	  	29/0.51923195085526963055/0.77566658192506121594,
  	  	30/1.22575503333857716015/1.48335658038362749878,
  	  	31/0.25961597542763481528/1.74137851894497686089,
  	  	32/0.96613905791094245590/2.44906851740354314373,
  	  	33/0.00000000000000000000/2.70709045596489294994,
  	  	34/0.99999999999999966693/2.70709045596490716079,
  	  	35/0.49999999999998739897/3.57311585974933842991,
  	  	36/1.49999999999998756550/3.57311585974935308485,
  	  	37/0.99999999999997479794/4.43914126353378435397,
  	  	38/1.99999999999997490896/4.43914126353379945300,
  	  	39/1.49999999999996225242/5.30516666731823072212,
  	  	40/2.42172953648079003486/4.91733337635568457102,
  	  	41/2.29673825064726244705/5.90949121584780989735,
  	  	42/3.21846778712809022949/5.52165792488526463444,
  	  	43/3.61270845214983893356/4.58239189033756133540,
  	  	44/3.34345907296161781730/4.52950008539313930811,
  	  	45/1.93227811582188491180/2.19104657884219422570,
  	  	46/2.11270845214984959171/1.98431567898424598972,
  	  	47/4.84345907296166444667/1.93142387403983928351,
  	  	48/4.93227811582188113704/2.19104657884220088704,
  	  	49/3.66901869135485414475/3.58397857063440561376,
  	  	50/2.76877429455905099687/2.73901933633851202288,
  	  	51/3.95065265501946027982/2.38186443624667587571,
  	  	52/1.87596787661684683002/3.18945989854534728281,
  	  	53/4.00696289422449769546/1.38345111654352259656,
  	  	54/4.50551487009203288636/4.13195132813070475919,
  	  	55/2.71246405535401313713/3.73743265604166596816,
  	  	56/4.56182510929704854163/3.13353800842754992573,
  	  	57/3.11415647628229264043/1.83389167875035874467}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 5/41, 
  	  	6/1, 
  	  	7/1, 7/6, 
  	  	8/7, 8/6, 
  	  	9/7, 9/8, 
  	  	10/9, 10/8, 
  	  	11/9, 11/10, 
  	  	12/11, 
  	  	13/11, 13/12, 
  	  	14/13, 14/12, 
  	  	15/13, 15/14, 
  	  	16/15, 
  	  	17/15, 17/16, 
  	  	18/17, 18/16, 
  	  	19/17, 19/18, 
  	  	20/19, 
  	  	21/19, 21/20, 
  	  	22/21, 22/20, 
  	  	23/21, 23/22, 
  	  	24/23, 24/22, 
  	  	25/23, 25/24, 
  	  	26/25, 
  	  	27/25, 27/26, 
  	  	28/27, 28/26, 
  	  	29/27, 29/28, 
  	  	30/29, 
  	  	31/29, 31/30, 
  	  	32/31, 32/30, 
  	  	33/31, 33/32, 33/35, 
  	  	34/35, 34/33, 
  	  	35/37, 
  	  	36/37, 36/35, 36/34, 
  	  	37/39, 
  	  	38/39, 38/37, 38/36, 38/55, 
  	  	40/41, 40/39, 40/42, 
  	  	41/39, 
  	  	42/5, 42/41, 
  	  	43/3, 43/4, 
  	  	44/42, 44/40, 
  	  	45/32, 45/30, 
  	  	46/28, 46/26, 46/57, 
  	  	47/18, 47/16, 
  	  	48/14, 48/12, 
  	  	49/43, 49/44, 
  	  	50/45, 50/46, 
  	  	51/47, 51/48, 
  	  	52/45, 52/50, 52/34, 
  	  	53/47, 53/51, 53/20, 
  	  	54/43, 54/49, 54/6, 
  	  	55/52, 55/50, 55/44, 
  	  	56/54, 56/49, 56/10, 56/48, 
  	  	57/53, 57/51, 57/24}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-46) -- (p-57);
  	  \draw[red,thin] (p-55) -- (p-44);
  	  \draw[red,thin] (p-56) -- (p-48);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,57}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/90,
  	  	2/135,
  	  	3/15,
  	  	4/135,
  	  	5/67,
  	  	6/150,
  	  	7/30,
  	  	8/210,
  	  	9/330,
  	  	10/210,
  	  	11/330,
  	  	12/127,
  	  	13/7,
  	  	14/187,
  	  	15/307,
  	  	16/75,
  	  	17/315,
  	  	18/135,
  	  	19/330,
  	  	20/90,
  	  	21/270,
  	  	22/30,
  	  	23/270,
  	  	24/90,
  	  	25/307,
  	  	26/67,
  	  	27/247,
  	  	28/67,
  	  	29/187,
  	  	30/315,
  	  	31/135,
  	  	32/75,
  	  	33/135,
  	  	34/270,
  	  	35/210,
  	  	36/30,
  	  	37/210,
  	  	38/30,
  	  	39/90,
  	  	40/247,
  	  	41/187,
  	  	42/7,
  	  	43/123,
  	  	44/307,
  	  	45/15,
  	  	46/67,
  	  	47/3,
  	  	48/187,
  	  	49/183,
  	  	50/3,
  	  	51/123,
  	  	52/183,
  	  	53/243,
  	  	54/3,
  	  	55/63,
  	  	56/303,
  	  	57/183}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/5.04488659841759545799/6.03332343082524591438,
  	  	2/4.07273000693716280551/6.26765559174462794090,
  	  	3/4.35587069839749130296/5.30857720660639120780,
  	  	4/3.38371410691705865048/5.54290936752577412250,
  	  	5/3.10057341545673059713/6.50198775266400907924,
  	  	6/4.54488659841759368163/5.16729802704080753983,
  	  	7/5.54488659841759456981/5.16729802704080576348,
  	  	8/5.04488659841759190527/4.30127262325636738893,
  	  	9/6.04488659841759279345/4.30127262325636472440,
  	  	10/5.54488659841759012892/3.43524721947192634985,
  	  	11/6.54488659841759101710/3.43524721947192368532,
  	  	12/5.74459989068922816102/2.83562968684525307239,
  	  	13/6.66402726036265136145/2.44236983395481344061,
  	  	14/5.86374055263428850537/1.84275230132814216155,
  	  	15/6.78316792230771081762/1.44949244843770319591,
  	  	16/5.81101133082727905332/1.68382460935708899719,
  	  	17/6.09415202228760399805/0.72474622421885148693,
  	  	18/5.12199543080717223376/0.95907838513823762128,
  	  	19/5.40513612226749540213/0.00000000000000000000,
  	  	20/4.90513612226749806666/0.86602540378443959579,
  	  	21/4.40513612226749629031/0.00000000000000224014,
  	  	22/3.90513612226749806666/0.86602540378444181624,
  	  	23/3.40513612226749629031/0.00000000000000485364,
  	  	24/2.90513612226749895484/0.86602540378444425873,
  	  	25/2.40513612226749673439/0.00000000000000765382,
  	  	26/2.28599546032243550187/0.99287738551711790524,
  	  	27/1.48570875259407264579/0.39325985289044601556,
  	  	28/1.36656809064901185735/1.38613723840755631578,
  	  	29/0.56628138292064900128/0.78651970578088459263,
  	  	30/1.25529728294075648698/1.51126592999973596854,
  	  	31/0.28314069146032461166/1.74559809091912221390,
  	  	32/0.97215659148043198634/2.47034431513797381186,
  	  	33/0.00000000000000000000/2.70467647605735983518,
  	  	34/1.00000000000000022204/2.70467647605736249972,
  	  	35/0.49999999999999805711/3.57070187984179954199,
  	  	36/1.49999999999999800160/3.57070187984180265062,
  	  	37/0.99999999999999611422/4.43672728362623924880,
  	  	38/1.99999999999999600320/4.43672728362624280152,
  	  	39/1.49999999999999422684/5.30275268741067939970,
  	  	40/2.41942736967341476273/4.90949283452023355068,
  	  	41/2.30028670772836196790/5.90237022003734512765,
  	  	42/3.21971407740178250378/5.50911036714689750227,
  	  	43/3.66685479837738714792/4.58383098238753738940,
  	  	44/3.33885473934683441044/4.51623298162978681347,
  	  	45/1.94431318296086352859/2.23601215421858734445,
  	  	46/2.16685479837737426934/1.98575477103422848302,
  	  	47/4.83885473934684728903/1.91815677027647479846,
  	  	48/4.94431318296086441677/2.23601215421858157129,
  	  	49/3.70185424751584557512/3.58444365078881999054,
  	  	50/2.79230827577645834836/2.76601623209032432271,
  	  	51/3.95586019739278071938/2.38754002400345788359,
  	  	52/3.15530778394545841081/1.83422690124935305889,
  	  	53/4.58131367479186568659/3.16780148505955283511,
  	  	54/2.71340126194776010138/3.73597152057368209199,
  	  	55/4.02387873404254836629/1.33866206729981018775,
  	  	56/4.57619993516579803838/4.16778840980759035517,
  	  	57/1.84994405147633167452/3.23154942977580805774}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 5/41, 
  	  	6/1, 
  	  	7/1, 7/6, 
  	  	8/7, 8/6, 
  	  	9/7, 9/8, 
  	  	10/9, 10/8, 
  	  	11/9, 11/10, 
  	  	12/11, 
  	  	13/11, 13/12, 
  	  	14/13, 14/12, 
  	  	15/13, 15/14, 
  	  	16/15, 
  	  	17/15, 17/16, 
  	  	18/17, 18/16, 
  	  	19/17, 19/18, 
  	  	20/19, 
  	  	21/19, 21/20, 
  	  	22/21, 22/20, 
  	  	23/21, 23/22, 
  	  	24/23, 24/22, 
  	  	25/23, 25/24, 
  	  	26/25, 
  	  	27/25, 27/26, 
  	  	28/27, 28/26, 
  	  	29/27, 29/28, 
  	  	30/29, 
  	  	31/29, 31/30, 
  	  	32/31, 32/30, 
  	  	33/31, 33/32, 33/35, 
  	  	34/35, 34/33, 
  	  	35/37, 
  	  	36/37, 36/35, 36/34, 
  	  	37/39, 
  	  	38/39, 38/37, 38/36, 
  	  	40/41, 40/39, 40/42, 
  	  	41/39, 
  	  	42/5, 42/41, 
  	  	43/3, 43/4, 43/56, 
  	  	44/42, 44/40, 
  	  	45/32, 45/30, 
  	  	46/28, 46/26, 
  	  	47/18, 47/16, 47/55, 
  	  	48/14, 48/12, 
  	  	49/43, 49/44, 
  	  	50/45, 50/46, 50/57, 
  	  	51/47, 51/48, 51/55, 
  	  	52/50, 52/46, 52/24, 
  	  	53/51, 53/48, 53/10, 
  	  	54/49, 54/44, 54/38, 
  	  	55/20, 55/52, 
  	  	56/6, 56/53, 56/49, 
  	  	57/34, 57/54, 57/45}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-50) -- (p-57);
  	  \draw[red,thin] (p-51) -- (p-55);
  	  \draw[red,thin] (p-56) -- (p-49);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,57}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/16,
  	  	2/136,
  	  	3/316,
  	  	4/136,
  	  	5/67,
  	  	6/210,
  	  	7/30,
  	  	8/210,
  	  	9/30,
  	  	10/210,
  	  	11/330,
  	  	12/127,
  	  	13/67,
  	  	14/307,
  	  	15/16,
  	  	16/16,
  	  	17/16,
  	  	18/256,
  	  	19/330,
  	  	20/90,
  	  	21/330,
  	  	22/30,
  	  	23/330,
  	  	24/90,
  	  	25/307,
  	  	26/67,
  	  	27/307,
  	  	28/67,
  	  	29/187,
  	  	30/16,
  	  	31/136,
  	  	32/16,
  	  	33/136,
  	  	34/330,
  	  	35/150,
  	  	36/330,
  	  	37/150,
  	  	38/330,
  	  	39/187,
  	  	40/307,
  	  	41/127,
  	  	42/7,
  	  	43/256,
  	  	44/307,
  	  	45/16,
  	  	46/67,
  	  	47/136,
  	  	48/321,
  	  	49/321,
  	  	50/81,
  	  	51/201,
  	  	52/321,
  	  	53/81,
  	  	54/201,
  	  	55/305,
  	  	56/65,
  	  	57/185}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/0.00000000000000000000/3.26277720444547858492,
  	  	2/0.15613861152453936687/2.27504205067641818161,
  	  	3/0.93347304113720463992/2.90412963165282933531,
  	  	4/1.08961165266174386801/1.91639447788376893200,
  	  	5/0.31227722304907873374/1.28730689690735800035,
  	  	6/1.86694608227440927983/2.54548205886018008570,
  	  	7/0.95354459054938900398/3.56402911536721545005,
  	  	8/0.21588048747786303672/4.23919699896334911671,
  	  	9/1.16942507802725170762/4.54044890988508598184,
  	  	10/0.43176097495572585139/5.21561679348121920441,
  	  	11/1.95329631121499702751/3.54174690214328391491,
  	  	12/1.13551866370879128709/1.85499830108794028227,
  	  	13/1.21553312090937870593/0.85820459793823855588,
  	  	14/2.03877456156909131479/1.42589600211882094882,
  	  	15/2.11878901876967873363/0.42910229896911949998,
  	  	16/2.94203045942939134250/0.99679370314970161537,
  	  	17/3.02204491662997831725/0.00000000000000000000,
  	  	18/3.09371523482795218740/0.99742837612001045144,
  	  	19/3.92167838790435441254/0.43664587180324587745,
  	  	20/3.99334870610232828270/1.43407424792325621787,
  	  	21/4.82131185917873050784/0.87329174360649164388,
  	  	22/4.89298217737670437799/1.87072011972650198430,
  	  	23/5.72094533045310615904/1.30993761540973729929,
  	  	24/2.09455950974013438426/1.57173048497836820303,
  	  	25/2.18090973868072168784/2.56799532826147247633,
  	  	26/3.00052528739091828314/1.99508141473476929839,
  	  	27/3.90881759864991007447/1.57674533296820795769,
  	  	28/4.15531807430518451696/2.54588800332264186821,
  	  	29/3.19276566405911887969/2.27479234210784042602,
  	  	30/2.91039662490458761468/3.25199012563014244748,
  	  	31/6.15270630540883267656/3.26277720444547725265,
  	  	32/5.99656769388429378154/4.25051235821453854413,
  	  	33/5.21923326427162859176/3.62142477723812694634,
  	  	34/5.06309465274708703220/4.60915993100718779374,
  	  	35/5.84042908235975399833/5.23824751198360072380,
  	  	36/4.28576022313442361877/3.98007235003077752822,
  	  	37/5.19916171485944378361/2.96152529352374038751,
  	  	38/5.93682581793096986189/2.28635740992760583268,
  	  	39/4.98328122738158096894/1.98510549900587074390,
  	  	40/4.19940999419383498292/2.98380750674767147856,
  	  	41/5.01718764170004050129/4.67055610780301666551,
  	  	42/4.93717318449945441472/5.66734981095271983520,
  	  	43/4.11393174383974180586/5.09965840677213577692,
  	  	44/4.03391728663915394293/6.09645210992183539389,
  	  	45/3.21067584597944133407/5.52876070574125400015,
  	  	46/3.13066138877885435932/6.52555440889095539347,
  	  	47/3.05899107058088093325/5.52812603277094360976,
  	  	48/2.23102791750447826402/6.08890853708771029318,
  	  	49/2.15935759930650439387/5.09148016096770117400,
  	  	50/1.33139444623010216873/5.65226266528446430470,
  	  	51/1.25972412803212829857/4.65483428916445429735,
  	  	52/4.05814679566869873639/4.95382392391258896680,
  	  	53/3.97179656672811232099/3.95755908062948469350,
  	  	54/3.15218101801791439343/4.53047299415618720531,
  	  	55/2.24388870675892215800/4.94880907592274787987,
  	  	56/1.99738823110364771551/3.97966640556831441344,
  	  	57/2.95994064134971335278/4.25076206678311496745,
  	  	58/3.24230968050424506188/3.27356428326081339009}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 
  	  	6/3, 6/4, 
  	  	7/1, 
  	  	8/1, 8/7, 
  	  	9/8, 9/7, 9/56, 
  	  	10/8, 10/9, 10/50, 10/51, 
  	  	11/7, 11/6, 
  	  	12/5, 
  	  	13/12, 13/5, 
  	  	14/12, 14/13, 
  	  	15/14, 15/13, 
  	  	16/14, 16/15, 16/26, 
  	  	17/16, 17/15, 
  	  	18/17, 
  	  	19/18, 19/17, 
  	  	20/18, 20/19, 
  	  	21/20, 21/19, 
  	  	22/20, 22/21, 
  	  	23/22, 23/21, 23/38, 23/39, 
  	  	24/6, 24/12, 
  	  	25/11, 25/24, 
  	  	26/25, 26/24, 
  	  	27/26, 27/18, 
  	  	28/27, 28/22, 28/39, 
  	  	29/27, 29/28, 29/58, 29/30, 
  	  	30/11, 30/25, 30/57, 
  	  	32/31, 
  	  	33/31, 33/32, 
  	  	34/32, 34/33, 
  	  	35/32, 35/34, 
  	  	36/33, 36/34, 
  	  	37/31, 
  	  	38/31, 38/37, 
  	  	39/37, 39/38, 
  	  	40/36, 40/37, 
  	  	41/35, 
  	  	42/35, 42/41, 
  	  	43/41, 43/42, 
  	  	44/42, 44/43, 
  	  	45/43, 45/44, 
  	  	46/44, 46/45, 
  	  	47/46, 
  	  	48/46, 48/47, 
  	  	49/47, 49/48, 
  	  	50/48, 50/49, 
  	  	51/49, 51/50, 
  	  	52/36, 52/41, 
  	  	53/40, 53/52, 
  	  	54/52, 54/53, 54/45, 
  	  	55/47, 55/54, 
  	  	56/51, 56/55, 
  	  	57/55, 57/56, 57/58, 
  	  	58/40, 58/53}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-29) -- (p-30);
  	  \draw[red,thin] (p-57) -- (p-58);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,58}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/129,
  	  	2/129,
  	  	3/69,
  	  	4/309,
  	  	5/185,
  	  	6/9,
  	  	7/348,
  	  	8/168,
  	  	9/348,
  	  	10/176,
  	  	11/133,
  	  	12/125,
  	  	13/185,
  	  	14/5,
  	  	15/185,
  	  	16/5,
  	  	17/236,
  	  	18/176,
  	  	19/296,
  	  	20/176,
  	  	21/296,
  	  	22/56,
  	  	23/288,
  	  	24/235,
  	  	25/115,
  	  	26/355,
  	  	27/286,
  	  	28/46,
  	  	29/166,
  	  	30/13,
  	  	31/48,
  	  	32/69,
  	  	33/309,
  	  	34/129,
  	  	35/69,
  	  	36/189,
  	  	37/108,
  	  	38/288,
  	  	39/168,
  	  	40/313,
  	  	41/245,
  	  	42/65,
  	  	43/245,
  	  	44/5,
  	  	45/185,
  	  	46/125,
  	  	47/296,
  	  	48/116,
  	  	49/356,
  	  	50/176,
  	  	51/236,
  	  	52/55,
  	  	53/73,
  	  	54/175,
  	  	55/106,
  	  	56/226,
  	  	57/346,
  	  	58/193}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
  	  \captionof{figure}{\small$\vert P29,P30\vert\approx1.0171763772$, $\vert P57,P58\vert\approx1.0171763772$}
  	\end{minipage}
  \end{center}
  {\par\centering  \par}

  \begin{center} % 58 vertices
  	\begin{minipage}{\linewidth}
  	  \centering
      \begin{tikzpicture}[draw=black,font=\sffamily\tiny,
      myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
      \begin{scope}[xshift=4cm, myscale=1.3]
      
      %Koordinaten als \coordinate (p-1) at (0,0);
      \foreach \i/\x/\y in {
      	1/0.00000000000000000000/3.15671206442791518754,
      	2/0.19690096354199021489/2.17628868111015849607,
      	3/0.94752203818846025829/2.83702160922603408011,
      	4/1.14442300173045041767/1.85659822590827783273,
      	5/0.39380192708398059631/1.19586529779240291482,
      	6/1.89504407637692051658/2.51733115402415297268,
      	7/0.97623483956317824717/3.37342740311684030630,
      	8/0.30043643108723105950/4.11051390489351575752,
      	9/1.27667127065040908462/4.32722924358244132037,
      	10/0.60087286217446200798/5.06431574535911632751,
      	11/1.96619173340940434080/3.51479694837440970190,
      	12/1.19757621127982538667/1.79079966397531009648,
      	13/1.31091734388069425243/0.79724353186160190621,
      	14/2.11469162807653843217/1.39217789804450897684,
      	15/2.22803276067740751998/0.39862176593080089759,
      	16/3.03180704487325236585/0.99355613211370796822,
      	17/3.14514817747412100957/0.00000000000000000000,
      	18/3.23915940075605757187/0.99557113753715964499,
      	19/4.05434368549684087668/0.41636946116557216335,
      	20/4.14835490877877610671/1.41194059870273203039,
      	21/4.96353919351956118788/0.83273892233114443773,
      	22/5.05755041680149641792/1.82831005986830419374,
      	23/5.87273470154228061091/1.24910838349671693415,
      	24/2.16955917774639361895/1.55574836553420325913,
      	25/2.24070683477887699908/2.55321415988445954426,
      	26/3.06896372357598190561/1.99286558429945803717,
      	27/4.00438573498028915765/1.63933247328958331401,
      	28/4.38175200832554967434/2.56539656164497920088,
      	29/3.17612884618318380703/2.19968104887458348884,
      	30/6.47360756371674206378/3.15671206442791651980,
      	31/6.27670660017475245951/4.13713544774567232309,
      	32/5.52608552552828324878/3.47640251962979762723,
      	33/5.32918456198629097997/4.45682590294755165417,
      	34/6.07980563663276285524/5.11755883106342590594,
      	35/4.57856348733982176924/3.79609297483167829057,
      	36/5.49737272415356414967/2.93999672573899273331,
      	37/6.17317113262951178143/2.20291022396231683800,
      	38/5.19693629306633386733/1.98619488527339083106,
      	39/4.50741583030733750093/2.79862718048142289362,
      	40/5.27603135243691756529/4.52262446488052383131,
      	41/5.16269021983604936565/5.51618059699422502717,
      	42/4.35891593564020407570/4.92124623081132295255,
      	43/4.24557480303933587606/5.91480236292503214202,
      	44/3.44180051884349191837/5.31986799674212562650,
      	45/3.32845938624262194239/6.31342412885583392779,
      	46/3.23444816296068538009/5.31785299131867361666,
      	47/2.41926387821990207527/5.89705466769026109830,
      	48/2.32525265493796595706/4.90148353015310078717,
      	49/1.51006837019718198611/5.48068520652468826881,
      	50/1.41605714691524608995/4.48511406898752884587,
      	51/4.30404838597034977710/4.75767576332162978048,
      	52/4.23290072893786639696/3.76020996897137260717,
      	53/3.40464384014076104634/4.32055854455637344813,
      	54/2.46922182873645290613/4.67409165556624994764,
      	55/2.09185555539119194535/3.74802756721085250646,
      	56/3.29747871753355914493/4.11374307998124866259,
      	57/3.57199381890303024889/3.15216029149129806086,
      	58/2.90161374481371048262/3.16126383736453320239}
      \coordinate (p-\i) at (\x,\y);
      
      %Kanten als \draw[gray,thin] (p-1) -- (p-2);
      \foreach \i/\j in {
      	2/1, 
      	3/1, 3/2, 
      	4/3, 4/2, 
      	5/4, 5/2, 
      	6/3, 6/4, 
      	7/1, 
      	8/1, 8/7, 
      	9/8, 9/7, 9/55, 
      	10/8, 10/9, 10/49, 10/50, 
      	11/7, 11/6, 
      	12/5, 
      	13/12, 13/5, 
      	14/12, 14/13, 
      	15/14, 15/13, 
      	16/14, 16/15, 16/26, 
      	17/16, 17/15, 
      	18/17, 
      	19/18, 19/17, 
      	20/18, 20/19, 
      	21/20, 21/19, 
      	22/20, 22/21, 
      	23/22, 23/21, 23/37, 23/38, 
      	24/6, 24/12, 
      	25/11, 25/24, 
      	26/25, 26/24, 
      	27/26, 27/18, 
      	28/27, 28/22, 28/38, 
      	29/25, 29/27, 29/58, 29/57, 
      	31/30, 
      	32/30, 32/31, 
      	33/31, 33/32, 
      	34/31, 34/33, 
      	35/32, 35/33, 
      	36/30, 
      	37/30, 37/36, 
      	38/36, 38/37, 
      	39/35, 39/36, 
      	40/34, 
      	41/34, 41/40, 
      	42/40, 42/41, 
      	43/41, 43/42, 
      	44/42, 44/43, 44/53, 
      	45/43, 45/44, 
      	46/45, 
      	47/45, 47/46, 
      	48/46, 48/47, 
      	49/47, 49/48, 
      	50/48, 50/49, 
      	51/35, 51/40, 
      	52/39, 52/51, 
      	53/51, 53/52, 
      	54/46, 54/53, 
      	55/50, 55/54, 
      	56/52, 56/54, 56/58, 
      	57/28, 57/39, 57/56, 
      	58/55, 58/11}
      \draw[gray,thin] (p-\i) -- (p-\j);
      
      %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
      \draw[red,thin] (p-29) -- (p-57);
      \draw[red,thin] (p-56) -- (p-58);
      %Punkte als \fill[black] (p-1) circle (1.1pt)
      \foreach \i in {1,...,58}
      \fill[black] (p-\i) circle (1.1pt);
      
      %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
      \foreach \i/\a in {
      	1/131,
      	2/131,
      	3/71,
      	4/251,
      	5/187,
      	6/11,
      	7/283,
      	8/163,
      	9/43,
      	10/103,
      	11/50,
      	12/67,
      	13/307,
      	14/67,
      	15/307,
      	16/7,
      	17/307,
      	18/115,
      	19/355,
      	20/175,
      	21/355,
      	22/115,
      	23/355,
      	24/236,
      	25/116,
      	26/356,
      	27/12,
      	28/103,
      	29/199,
      	30/311,
      	31/11,
      	32/311,
      	33/191,
      	34/7,
      	35/191,
      	36/163,
      	37/43,
      	38/163,
      	39/230,
      	40/307,
      	41/127,
      	42/187,
      	43/127,
      	44/247,
      	45/127,
      	46/295,
      	47/55,
      	48/235,
      	49/55,
      	50/295,
      	51/56,
      	52/296,
      	53/176,
      	54/192,
      	55/283,
      	56/19,
      	57/108,
      	58/288}
      \node[anchor=\a] (P\i) at (p-\i) {\i};
      \end{scope}
      \end{tikzpicture}
      \captionof{figure}{\small$\vert P29,P57\vert\approx1.0314677815$, $\vert P56,P58\vert\approx1.0314677815$}
  	\end{minipage}
  \end{center}
  {\par\centering  \par}

  \begin{center} % 58 vertices
  	\begin{minipage}{\linewidth}
  	  \centering
  	  \begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/0.37877301837770976922/4.19966256535642212810,
  	  	2/0.18938650918885480134/3.21775994791553809904,
  	  	3/1.13443237452952128130/3.54469772854437614740,
  	  	4/0.94504586534066636894/2.56279511110349256242,
  	  	5/0.00000000000000000000/2.23585733047465362588,
  	  	6/1.89009173068133251583/2.88973289173233105487,
  	  	7/1.35705844317610879735/3.99240034586860526034,
  	  	8/1.04741007809810482421/4.94325148563997895934,
  	  	9/2.02569550289650379682/4.73598926615216075930,
  	  	10/1.71604713781850048981/5.68684040592353490240,
  	  	11/2.33534386797450776996/3.78513812638078883666,
  	  	12/0.97880899673912380443/2.44063269008256655823,
  	  	13/0.66674516185910803756/1.49057155364976923195,
  	  	14/1.64555415859823161995/1.69534691325768172021,
  	  	15/1.33349032371821607512/0.74528577682488428291,
  	  	16/2.31229932045734010160/0.95006113643279721526,
  	  	17/2.00023548557732455677/0.00000000000000000000,
  	  	18/2.50023548557732411268/0.86602540378443881863,
  	  	19/3.00023548557732455677/0.00000000000000032653,
  	  	20/3.50023548557732411268/0.86602540378443915170,
  	  	21/4.00023548557732500086/0.00000000000000065305,
  	  	22/4.50023548557732500086/0.86602540378443981783,
  	  	23/5.00023548557732500086/0.00000000000000097958,
  	  	24/1.81522611269192579719/1.89253925996211957994,
  	  	25/2.26047824998510016314/2.78794449461057780582,
  	  	26/2.81229932045733832524/1.81608654021723681105,
  	  	27/6.33750960501811633208/1.48717784056711499474,
  	  	28/6.52689611420697080035/2.46908045800799680336,
  	  	29/5.58185024886630465346/2.14214267737915964318,
  	  	30/5.77123675805516089810/3.12404529482004233998,
  	  	31/6.71628262339582704499/3.45098307544888260878,
  	  	32/4.82619089271449475120/2.79710751419120606798,
  	  	33/5.35922418021971935786/1.69444006005493075229,
  	  	34/5.66887254529772199874/0.74358892028355749737,
  	  	35/4.69058712049932324817/0.95085113977137447616,
  	  	36/4.38093875542131883094/1.90170227954274695392,
  	  	37/5.73747362665670213033/3.24620771584096967644,
  	  	38/6.04953746153671723107/4.19626885227376611454,
  	  	39/5.07072846479759409277/3.99149349266585451446,
  	  	40/5.38279229967761096987/4.94155462909865139665,
  	  	41/4.40398330293848605521/4.73677926949073846430,
  	  	42/4.71604713781850115595/5.68684040592353312604,
  	  	43/4.21604713781850204413/4.82081500213909741603,
  	  	44/3.71604713781850160004/5.68684040592353312604,
  	  	45/3.21604713781850160004/4.82081500213909652786,
  	  	46/2.71604713781850160004/5.68684040592353401422,
  	  	47/2.21604713781850204413/4.82081500213909652786,
  	  	48/4.90105651070390102575/3.79430114596141754291,
  	  	49/4.45580437341072599366/2.89889591131295931703,
  	  	50/3.90398330293848738748/3.87075386570629920158,
  	  	51/3.53407218237971409991/1.12395654101738728947,
  	  	52/3.18221044101611250099/4.56288386490614872315,
  	  	53/3.99493827789522004679/2.01142622616517341427,
  	  	54/2.72134434550060611002/3.67541417975836326448,
  	  	55/2.99593393773756044851/1.96681313003681301765,
  	  	56/3.45680003325306550721/2.85428281518459892041,
  	  	57/3.72034868565826615239/3.72002727588672277292,
  	  	58/3.25948259014276020551/2.83255759073893731426}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 
  	  	6/3, 6/4, 
  	  	7/1, 
  	  	8/1, 8/7, 
  	  	9/8, 9/7, 
  	  	10/8, 10/9, 10/46, 10/47, 
  	  	11/7, 11/6, 11/9, 
  	  	12/5, 
  	  	13/12, 13/5, 
  	  	14/12, 14/13, 
  	  	15/14, 15/13, 
  	  	16/14, 16/15, 
  	  	17/16, 17/15, 
  	  	18/17, 18/26, 
  	  	19/18, 19/17, 
  	  	20/18, 20/19, 
  	  	21/20, 21/19, 
  	  	22/20, 22/21, 
  	  	23/22, 23/21, 23/34, 23/35, 
  	  	24/6, 24/12, 
  	  	25/11, 25/24, 
  	  	26/24, 26/16, 
  	  	28/27, 
  	  	29/27, 29/28, 
  	  	30/28, 30/29, 
  	  	31/28, 31/30, 
  	  	32/29, 32/30, 
  	  	33/27, 
  	  	34/27, 34/33, 
  	  	35/33, 35/34, 35/36, 
  	  	36/32, 36/33, 
  	  	37/31, 
  	  	38/31, 38/37, 
  	  	39/37, 39/38, 
  	  	40/38, 40/39, 
  	  	41/39, 41/40, 
  	  	42/40, 42/41, 
  	  	43/42, 43/50, 
  	  	44/42, 44/43, 
  	  	45/43, 45/44, 
  	  	46/44, 46/45, 
  	  	47/45, 47/46, 
  	  	48/32, 48/37, 
  	  	49/36, 49/48, 
  	  	50/41, 50/48, 
  	  	51/22, 51/26, 
  	  	52/47, 52/50, 
  	  	53/51, 53/49, 
  	  	54/52, 54/25, 
  	  	55/51, 55/53, 55/56, 55/58, 
  	  	56/53, 56/49, 56/57, 
  	  	57/52, 57/54, 57/58, 
  	  	58/54, 58/25}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-55) -- (p-58);
  	  \draw[red,thin] (p-56) -- (p-57);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,58}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/109,
  	  	2/169,
  	  	3/49,
  	  	4/229,
  	  	5/162,
  	  	6/349,
  	  	7/198,
  	  	8/138,
  	  	9/318,
  	  	10/150,
  	  	11/318,
  	  	12/42,
  	  	13/222,
  	  	14/342,
  	  	15/162,
  	  	16/42,
  	  	17/210,
  	  	18/150,
  	  	19/330,
  	  	20/30,
  	  	21/330,
  	  	22/30,
  	  	23/258,
  	  	24/299,
  	  	25/213,
  	  	26/30,
  	  	27/18,
  	  	28/289,
  	  	29/169,
  	  	30/109,
  	  	31/49,
  	  	32/169,
  	  	33/18,
  	  	34/258,
  	  	35/198,
  	  	36/138,
  	  	37/282,
  	  	38/342,
  	  	39/162,
  	  	40/342,
  	  	41/162,
  	  	42/30,
  	  	43/330,
  	  	44/150,
  	  	45/210,
  	  	46/150,
  	  	47/210,
  	  	48/119,
  	  	49/33,
  	  	50/210,
  	  	51/273,
  	  	52/93,
  	  	53/33,
  	  	54/213,
  	  	55/213,
  	  	56/93,
  	  	57/33,
  	  	58/273}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
  	  \captionof{figure}{\small$\vert P55,P58\vert\approx0.9049703660$, $\vert P56,P57\vert\approx0.9049703660$}
  	\end{minipage}
  \end{center}
  {\par\centering  \par}

  \begin{center} % 59 vertices
  	\begin{minipage}{\linewidth}
  	  \centering
      \begin{tikzpicture}[draw=black,font=\sffamily\tiny,
      myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
      \begin{scope}[xshift=4cm, myscale=1.3]
      
      %Koordinaten als \coordinate (p-1) at (0,0);
      \foreach \i/\x/\y in {
      	1/0.00000000000000000000/1.53206203839194965433,
      	2/0.64280360735575825526/0.76603101919597471614,
      	3/0.98480412638847836249/1.70573078240832631813,
      	4/1.62760773374423650672/0.93969976321235171302,
      	5/1.28560721471151651052/0.00000000000000000000,
      	6/1.96960825277695672497/1.87939952642470298194,
      	7/0.97517859144521257253/1.75348180893408378545,
      	8/0.29583414953299685957/2.48730135708129695971,
      	9/1.27101274097820926556/2.70872112762343109083,
      	10/0.59166829906599371913/3.44254067577064448713,
      	11/1.56684689051120651371/3.66396044631277861825,
      	12/0.88750244859899074523/4.39777999445999157047,
      	13/1.36368939305765879411/2.67492597817628707801,
      	14/1.78560721471151628847/0.86602540378443881863,
      	15/2.28560721471151673256/0.00000000000000043224,
      	16/2.78560721471151584439/0.86602540378443926272,
      	17/3.28560721471151673256/0.00000000000000086448,
      	18/2.72102449296082271601/1.21957103811282219219,
      	19/3.78560721471151584439/0.86602540378443959579,
      	20/4.28560721471151673256/0.00000000000000100856,
      	21/4.78560721471151584439/0.86602540378443981783,
      	22/5.28560721471151673256/0.00000000000000144080,
      	23/1.63148130425615245365/3.72957683498298031566,
      	24/1.83817278742368817035/4.70798300359906374268,
      	25/2.58215164308084998979/4.03977984412205248788,
      	26/2.78884312624838592853/5.01818601273813591490,
      	27/2.11510563324152478515/2.01509748986440673235,
      	28/2.31082574616836433634/2.99575728683576469891,
      	29/3.10701117970054108142/2.14207538913762629562,
      	30/8.07445034095990266110/3.48612397434618692671,
      	31/7.43164673360414074210/4.25215499354216408534,
      	32/7.08964621457142829541/3.31245523032980893063,
      	33/6.44684260721566282371/4.07848624952578742153,
      	34/6.78884312624838592853/5.01818601273813857944,
      	35/6.10484208818294327159/3.13878648631343537545,
      	36/7.09927174951468753505/3.26470420380405546013,
      	37/7.77861619142690141615/2.53088465565684206382,
      	38/6.80343759998169073100/2.30946488511470704452,
      	39/7.48278204189390994117/1.57564533696749387026,
      	40/6.50760345044869747966/1.35422556642535729665,
      	41/7.18694789236091136075/0.62040601827814678693,
      	42/6.71076094790224608744/2.34326003456184972507,
      	43/6.28884312624838770489/4.15216060895369931671,
      	44/5.78884312624837971128/5.01818601273813769126,
      	45/5.28884312624838770489/4.15216060895369842854,
      	46/4.78884312624838415218/5.01818601273813680308,
      	47/5.35342584799908127735/3.79861497462531572111,
      	48/4.28884312624838592853/4.15216060895369842854,
      	49/3.78884312624838370809/5.01818601273813502672,
      	50/3.28884312624838770489/4.15216060895369842854,
      	51/6.44296903670374998541/1.28860917775515715356,
      	52/6.23627755353621360257/0.31020300913907411511,
      	53/5.49229869787905133904/0.97840616861608564747,
      	54/5.95934470771837876413/3.00308852287373095891,
      	55/5.76362459479153788067/2.02242872590237343644,
      	56/4.96743916125935847106/2.87611062360051139564,
      	57/3.08215164308085221023/3.17375444033761500151,
      	58/4.99229869787905045087/1.84443157240052379997,
      	59/4.03722517047995133055/2.50909300636906884563}
      \coordinate (p-\i) at (\x,\y);
      
      %Kanten als \draw[gray,thin] (p-1) -- (p-2);
      \foreach \i/\j in {
      	2/1, 
      	3/1, 3/2, 
      	4/3, 4/2, 
      	5/4, 5/2, 
      	6/3, 6/4, 
      	7/1, 
      	8/1, 8/7, 
      	9/8, 9/7, 
      	10/8, 10/9, 
      	11/10, 11/9, 11/28, 
      	12/10, 12/11, 
      	13/7, 13/6, 
      	14/5, 
      	15/14, 15/5, 
      	16/14, 16/15, 
      	17/16, 17/15, 
      	18/6, 18/14, 
      	19/16, 19/17, 
      	20/19, 20/17, 
      	21/19, 21/20, 
      	22/21, 22/20, 22/52, 22/53, 
      	23/12, 23/28, 
      	24/12, 24/23, 
      	25/24, 25/23, 
      	26/24, 26/25, 26/49, 26/50, 
      	27/13, 27/18, 
      	28/13, 28/27, 
      	29/27, 29/18, 
      	31/30, 
      	32/30, 32/31, 
      	33/31, 33/32, 
      	34/31, 34/33, 
      	35/32, 35/33, 
      	36/30, 
      	37/30, 37/36, 
      	38/36, 38/37, 
      	39/37, 39/38, 
      	40/38, 40/39, 40/55, 
      	41/39, 41/40, 
      	42/35, 42/36, 
      	43/34, 
      	44/34, 44/43, 
      	45/43, 45/44, 
      	46/44, 46/45, 
      	47/35, 47/43, 
      	48/45, 48/46, 
      	49/46, 49/48, 
      	50/48, 50/49, 
      	51/41, 51/55, 
      	52/41, 52/51, 
      	53/51, 53/52, 
      	54/42, 54/47, 
      	55/42, 55/54, 
      	56/47, 56/54, 56/58, 
      	57/50, 57/25, 57/29, 
      	58/21, 58/53, 
      	59/57, 59/58, 59/29, 59/56}
      \draw[gray,thin] (p-\i) -- (p-\j);
      
      %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
      \draw[red,thin] (p-56) -- (p-58);
      \draw[red,thin] (p-57) -- (p-29);
      \draw[red,thin] (p-59) -- (p-57);
      \draw[red,thin] (p-59) -- (p-58);
      %Punkte als \fill[black] (p-1) circle (1.1pt)
      \foreach \i in {1,...,59}
      \fill[black] (p-\i) circle (1.1pt);
      
      %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
      \foreach \i/\a in {
      	1/223,
      	2/280,
      	3/160,
      	4/40,
      	5/280,
      	6/40,
      	7/283,
      	8/163,
      	9/283,
      	10/223,
      	11/43,
      	12/168,
      	13/169,
      	14/150,
      	15/210,
      	16/30,
      	17/210,
      	18/277,
      	19/30,
      	20/270,
      	21/90,
      	22/330,
      	23/228,
      	24/48,
      	25/288,
      	26/150,
      	27/157,
      	28/49,
      	29/37,
      	30/43,
      	31/100,
      	32/340,
      	33/160,
      	34/30,
      	35/220,
      	36/163,
      	37/343,
      	38/103,
      	39/43,
      	40/223,
      	41/348,
      	42/349,
      	43/330,
      	44/150,
      	45/270,
      	46/150,
      	47/97,
      	48/330,
      	49/150,
      	50/270,
      	51/48,
      	52/228,
      	53/168,
      	54/337,
      	55/229,
      	56/217,
      	57/204,
      	58/24,
      	59/86}
      \node[anchor=\a] (P\i) at (p-\i) {\i};
      \end{scope}
      \end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/6.93213188215753373100/1.83047924229333358603,
  	  	2/6.77700294535519276451/2.81837347396318937953,
  	  	3/5.99902591287815845078/2.19008075799536339190,
  	  	4/5.93805613968448309237/1.93916879205159031763,
  	  	5/6.34096609970446589699/1.02392917090492252541,
  	  	6/5.34689035723141437018/1.13261872066317903496,
  	  	7/5.74980031725139717480/0.21737909951651124274,
  	  	8/5.15863453479832845261/1.02392917090492341359,
  	  	9/4.75572457477834564799/0.10868954975825562137,
  	  	10/4.16455879232527781397/0.91523962114666734813,
  	  	11/3.76164883230529412117/0.00000000000000000000,
  	  	12/3.35873887228530954019/0.91523962114666701506,
  	  	13/2.76757308983224303844/0.10868954975825388665,
  	  	14/2.36466312981225801337/1.02392917090492074905,
  	  	15/1.77349734735919173367/0.21737909951650760676,
  	  	16/2.17640730737917964532/1.13261872066317326180,
  	  	17/1.18233156490612789646/1.02392917090492230336,
  	  	18/1.58524152492611558607/1.93916879205158831923,
  	  	19/0.59116578245306394823/1.83047924229333669466,
  	  	20/0.99407574247305152682/2.74571886344000271052,
  	  	21/0.00000000000000000000/2.63702931368175130800,
  	  	22/0.97420885517977195978/2.86267750554093369786,
  	  	23/0.29168736112180893016/3.59354302678878045896,
  	  	24/1.26589621630158077892/3.81919121864796240473,
  	  	25/0.58337472224361786033/4.55005673989581005401,
  	  	26/1.56453476698644866616/4.35686003547193401175,
  	  	27/1.24126799857354241929/5.30316791160943967753,
  	  	28/2.22242804331637344717/5.10997120718556452346,
  	  	29/1.89916127490346697826/6.05627908332307018924,
  	  	30/2.39333160192503058283/5.18691397711544155413,
  	  	31/2.89913870555381159022/6.04956058721639422515,
  	  	32/3.39330903257537519480/5.18019548100876559005,
  	  	33/3.89911613620415575809/6.04284209110971737289,
  	  	34/4.39328646322571980676/5.17347698490208962596,
  	  	35/4.89909356685450081415/6.03612359500304052062,
  	  	36/4.75322127003122574251/5.04682016681758138787,
  	  	37/5.68291931930250537874/5.41514276615297163175,
  	  	38/5.53704702247923030711/4.42583933796751249901,
  	  	39/6.46674507175051083152/4.79416193730290185471,
  	  	40/5.68876803927347651779/4.16586922133507542299,
  	  	41/6.62187400855285179802/3.80626770563304628325,
  	  	42/5.84389697607581748429/3.17797498966521940744,
  	  	43/5.00495017040510781214/2.29877030775361879122,
  	  	44/4.75572457477834653616/1.93916879205159164989,
  	  	45/3.76164883230529545344/1.83047924229333536239,
  	  	46/2.76757308983224392662/1.93916879205158720900,
  	  	47/1.94841771035954391955/3.08832569740011653181,
  	  	48/2.71659837033793749583/4.24060610097793677653,
  	  	49/1.76248723942043028501/2.10576279357341533682,
  	  	50/4.60734897320795155906/4.05751673863212136695,
  	  	51/2.47328147169049383791/3.93951194731345255562,
  	  	52/3.69212875347009594762/4.46047076750265247824,
  	  	53/2.28735100075137864906/2.95694904348675180472,
  	  	54/2.76206803586286397945/2.07681056769162974973,
  	  	55/3.76164883230529545344/2.04785834180984016584,
  	  	56/3.39477194850901442535/3.50570434028427824202,
  	  	57/3.28693179719381234349/2.92799681760496666172,
  	  	58/4.28484082817374289931/2.99263090991453584166,
  	  	59/5.24579640744594755120/3.26933359270894197124}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	1/2, 1/3, 
  	  	2/41, 2/42, 
  	  	3/2, 3/42, 
  	  	4/5, 4/1, 
  	  	5/1, 5/7, 
  	  	6/7, 6/5, 6/4, 
  	  	8/9, 8/7, 
  	  	9/11, 9/7, 
  	  	10/11, 10/9, 10/8, 
  	  	12/13, 12/11, 
  	  	13/11, 
  	  	14/13, 14/12, 
  	  	15/13, 15/14, 
  	  	16/17, 16/15, 
  	  	17/15, 
  	  	18/17, 18/16, 
  	  	19/17, 19/18, 
  	  	20/19, 20/18, 
  	  	21/19, 21/20, 
  	  	22/23, 22/21, 
  	  	23/21, 
  	  	24/23, 24/22, 
  	  	25/23, 25/24, 
  	  	26/27, 26/25, 
  	  	27/25, 
  	  	28/27, 28/26, 
  	  	29/27, 29/28, 
  	  	30/31, 30/29, 
  	  	31/29, 
  	  	32/31, 32/30, 
  	  	33/31, 33/32, 
  	  	34/33, 34/32, 
  	  	35/33, 35/34, 
  	  	36/37, 36/35, 
  	  	37/35, 
  	  	38/37, 38/36, 
  	  	39/37, 39/38, 
  	  	40/41, 40/39, 
  	  	41/39, 
  	  	42/41, 42/40, 
  	  	43/4, 43/3, 
  	  	44/8, 44/6, 
  	  	45/10, 45/44, 45/12, 
  	  	46/14, 46/45, 46/16, 
  	  	47/24, 47/22, 
  	  	48/30, 48/28, 
  	  	49/47, 49/20, 
  	  	50/38, 50/36, 50/59, 
  	  	51/26, 51/47, 
  	  	52/48, 52/50, 52/34, 
  	  	53/51, 53/49, 
  	  	54/53, 54/49, 
  	  	55/46, 55/44, 55/54, 
  	  	56/52, 56/48, 56/51, 56/58, 
  	  	57/53, 57/54, 57/55, 57/58, 
  	  	58/43, 58/59, 
  	  	59/43, 59/40}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-50) -- (p-59);
  	  \draw[red,thin] (p-56) -- (p-51);
  	  \draw[red,thin] (p-56) -- (p-58);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,59}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/309,
  	  	2/309,
  	  	3/189,
  	  	4/144,
  	  	5/264,
  	  	6/204,
  	  	7/336,
  	  	8/36,
  	  	9/276,
  	  	10/96,
  	  	11/216,
  	  	12/84,
  	  	13/324,
  	  	14/84,
  	  	15/204,
  	  	16/336,
  	  	17/216,
  	  	18/36,
  	  	19/216,
  	  	20/36,
  	  	21/156,
  	  	22/343,
  	  	23/163,
  	  	24/343,
  	  	25/103,
  	  	26/259,
  	  	27/199,
  	  	28/319,
  	  	29/79,
  	  	30/270,
  	  	31/30,
  	  	32/330,
  	  	33/150,
  	  	34/330,
  	  	35/30,
  	  	36/172,
  	  	37/352,
  	  	38/352,
  	  	39/352,
  	  	40/189,
  	  	41/309,
  	  	42/129,
  	  	43/286,
  	  	44/62,
  	  	45/33,
  	  	46/123,
  	  	47/343,
  	  	48/163,
  	  	49/208,
  	  	50/232,
  	  	51/120,
  	  	52/43,
  	  	53/88,
  	  	54/328,
  	  	55/328,
  	  	56/283,
  	  	57/88,
  	  	58/166,
  	  	59/46}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/5.03367875343372705998/5.99937494660771530874,
  	  	2/4.06753969552278427102/6.25739688516906245042,
  	  	3/4.32715567095042175083/5.29168494814914680546,
  	  	4/3.36101661303947896187/5.54970688671049305896,
  	  	5/3.10140063761184014979/6.51541882373040781573,
  	  	6/4.53367875343373150088/5.13334954282327515784,
  	  	7/5.53367875343373061270/5.13334954282327959874,
  	  	8/5.03367875343373416541/4.26732413903883944784,
  	  	9/6.03367875343373416541/4.26732413903884300055,
  	  	10/5.53367875343373771813/3.40129873525440284965,
  	  	11/6.53367875343373682995/3.40129873525440640236,
  	  	12/5.73297843462780409851/2.80223363072562703380,
  	  	13/6.65213419307347386678/2.40833936608577969807,
  	  	14/5.85143387426754113534/1.80927426155700010746,
  	  	15/6.77058963271321179178/1.41537999691715321582,
  	  	16/5.80445057480226811464/1.67340193547849924727,
  	  	17/6.06406655022990648263/0.70768999845858482356,
  	  	18/5.09792749231896458184/0.96571193701993074399,
  	  	19/5.35754346774660206165/0.00000000000001683578,
  	  	20/4.85754346774659762076/0.86602540378445269642,
  	  	21/4.35754346774660294983/0.00000000000001122385,
  	  	22/3.85754346774659806485/0.86602540378444681224,
  	  	23/3.35754346774660294983/0.00000000000000561193,
  	  	24/2.85754346774659850894/0.86602540378444126112,
  	  	25/2.35754346774660339392/0.00000000000000000000,
  	  	26/2.23908802810687079798/0.99295936916862681532,
  	  	27/1.43838770930093584610/0.39389426463985044435,
  	  	28/1.31993226966120258403/1.38685363380847714865,
  	  	29/0.51923195085526796522/0.78778852927970077769,
  	  	30/1.22575503333857582788/1.49547852773826650541,
  	  	31/0.25961597542763398261/1.75350046629961675571,
  	  	32/0.96613905791094178976/2.46119046475818192832,
  	  	33/0.00000000000000000000/2.71921240331953262270,
  	  	34/0.99999999999999966693/2.71921240331954994218,
  	  	35/0.49999999999998473443/3.58523780710397943494,
  	  	36/1.49999999999998490097/3.58523780710399719851,
  	  	37/0.99999999999996946887/4.45126321088842757945,
  	  	38/1.99999999999996980193/4.45126321088844534302,
  	  	39/1.49999999999995425881/5.31728861467287483578,
  	  	40/2.41915575844561780983/4.92339435003301328919,
  	  	41/2.30070031880589720430/5.91635371920164132575,
  	  	42/3.21985607725156031123/5.52245945456177977917,
  	  	43/3.62063258846711732986/4.58399494969057919036,
  	  	44/3.33831151689128091675/4.52950008539315085443,
  	  	45/1.93227811582188402362/2.20316852619683212211,
  	  	46/2.12063258846713775796/1.98591873833725407472,
  	  	47/4.83831151689132532567/1.93142387403984527872,
  	  	48/4.93227811582187136707/2.20316852619684722114,
  	  	49/3.10900892021196462167/1.83389167875035230537,
  	  	50/4.56974924561436246506/3.13514106778059353786,
  	  	51/2.71246405535395496145/3.74955460339630874955,
  	  	52/4.00181533815422074696/1.38345111654361963005,
  	  	53/4.51343900640934059254/4.13355438748374837132,
  	  	54/1.87596787661717789852/3.20158184589939720510,
  	  	55/3.94550509894916690001/2.38186443624677224307,
  	  	56/3.67694282767217650587/3.58558162998742657734,
  	  	57/2.76877429455940538006/2.75114128369260768636,
  	  	58/2.95712876720432005229/2.53389149583354722495,
  	  	59/4.03947169787966142707/2.65360908840367137884,
  	  	60/3.39462175609606697790/3.53108676568998225420}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 5/41, 
  	  	6/1, 
  	  	7/1, 7/6, 
  	  	8/7, 8/6, 
  	  	9/7, 9/8, 
  	  	10/9, 10/8, 
  	  	11/9, 11/10, 
  	  	12/11, 
  	  	13/11, 13/12, 
  	  	14/13, 14/12, 
  	  	15/13, 15/14, 
  	  	16/15, 
  	  	17/15, 17/16, 
  	  	18/17, 18/16, 
  	  	19/17, 19/18, 
  	  	20/19, 
  	  	21/19, 21/20, 
  	  	22/21, 22/20, 
  	  	23/21, 23/22, 
  	  	24/23, 24/22, 
  	  	25/23, 25/24, 
  	  	26/25, 
  	  	27/25, 27/26, 
  	  	28/27, 28/26, 
  	  	29/27, 29/28, 
  	  	30/29, 
  	  	31/29, 31/30, 
  	  	32/31, 32/30, 
  	  	33/31, 33/32, 33/35, 
  	  	34/35, 34/33, 
  	  	35/37, 
  	  	36/37, 36/35, 36/34, 
  	  	37/39, 
  	  	38/39, 38/37, 38/36, 
  	  	40/41, 40/39, 40/42, 
  	  	41/39, 
  	  	42/5, 42/41, 
  	  	43/3, 43/4, 
  	  	44/42, 44/40, 
  	  	45/32, 45/30, 
  	  	46/28, 46/26, 
  	  	47/18, 47/16, 
  	  	48/14, 48/12, 
  	  	49/46, 49/24, 49/55, 
  	  	50/48, 50/10, 
  	  	51/44, 51/38, 
  	  	52/49, 52/20, 52/47, 
  	  	53/50, 53/6, 53/43, 
  	  	54/51, 54/34, 54/45, 
  	  	55/52, 55/47, 
  	  	56/53, 56/43, 56/50, 
  	  	57/54, 57/45, 57/51, 
  	  	58/46, 58/55, 58/60, 58/59, 
  	  	59/48, 59/56, 59/60, 
  	  	60/44, 60/57}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-58) -- (p-60);
  	  \draw[red,thin] (p-58) -- (p-59);
  	  \draw[red,thin] (p-59) -- (p-60);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,60}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/90,
  	  	2/135,
  	  	3/315,
  	  	4/135,
  	  	5/67,
  	  	6/150,
  	  	7/90,
  	  	8/150,
  	  	9/330,
  	  	10/270,
  	  	11/330,
  	  	12/127,
  	  	13/307,
  	  	14/307,
  	  	15/307,
  	  	16/75,
  	  	17/315,
  	  	18/135,
  	  	19/255,
  	  	20/30,
  	  	21/270,
  	  	22/30,
  	  	23/270,
  	  	24/90,
  	  	25/307,
  	  	26/67,
  	  	27/187,
  	  	28/67,
  	  	29/187,
  	  	30/315,
  	  	31/195,
  	  	32/75,
  	  	33/210,
  	  	34/330,
  	  	35/90,
  	  	36/30,
  	  	37/210,
  	  	38/30,
  	  	39/187,
  	  	40/307,
  	  	41/67,
  	  	42/67,
  	  	43/123,
  	  	44/307,
  	  	45/15,
  	  	46/67,
  	  	47/135,
  	  	48/187,
  	  	49/183,
  	  	50/303,
  	  	51/63,
  	  	52/243,
  	  	53/63,
  	  	54/123,
  	  	55/123,
  	  	56/183,
  	  	57/3,
  	  	58/216,
  	  	59/336,
  	  	60/96}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/0.05920620738722037757/4.10427922671243017305,
  	  	2/0.02960310369361004654/3.10471749462595925095,
  	  	3/0.91005050817807386920/3.57886132083966357342,
  	  	4/0.88044740448446379144/2.57929958875319265132,
  	  	5/0.00000000000000000000/2.10515576253948877294,
  	  	6/1.76089480896892758288/3.05344341496689652971,
  	  	7/1.05297126873480162423/3.99278481947674057650,
  	  	8/0.65264572710700607949/4.90915781161499165108,
  	  	9/1.64641078845458754820/4.79766340437930161045,
  	  	10/1.24608524682679222551/5.71403639651755401729,
  	  	11/2.23985030817437369421/5.60254198928186397666,
  	  	12/1.83952476654657814947/6.51891498142011638350,
  	  	13/2.05282508385022444131/4.00988301818694825585,
  	  	14/0.96393323602159208807/2.37129992740684336638,
  	  	15/0.71245422585491902101/1.40343717502632636673,
  	  	16/1.67638746187651110908/1.66958133989368073813,
  	  	17/1.42490845170983804202/0.70171858751316373848,
  	  	18/1.91604594703597097549/2.06555266981513563351,
  	  	19/2.38884168773143024112/0.96786275238051833192,
  	  	20/2.13736267756475717405/0.00000000000000112299,
  	  	21/2.33952476654657814947/5.65288957763567800896,
  	  	22/2.83952476654657770538/6.51891498142011727168,
  	  	23/3.33952476654657770538/5.65288957763567889714,
  	  	24/3.83952476654657770538/6.51891498142011815986,
  	  	25/4.33952476654657726129/5.65288957763567889714,
  	  	26/4.83952476654657726129/6.51891498142011727168,
  	  	27/2.20797622191726716778/3.02199227303518780374,
  	  	28/2.73985030817437502648/4.73651658549742649029,
  	  	29/2.89500144624141775296/3.74862584034566515001,
  	  	30/3.18077196261272598932/2.79032775938500998691,
  	  	31/2.88884168773143024112/1.83388815616495737260,
  	  	32/6.91768123672411316960/2.41463575470769109543,
  	  	33/6.94728434041772491270/3.41419748679415668846,
  	  	34/6.06683693593326189841/2.94005366058045147781,
  	  	35/6.09644003962686653608/3.93961539266692906125,
  	  	36/6.97688744411133665579/4.41375921888062539011,
  	  	37/5.21599263514241062722/3.46547156645321763335,
  	  	38/5.92391617537653747405/2.52613016194337269837,
  	  	39/6.32424171700432946608/1.60975716980512562060,
  	  	40/5.33047665565674666510/1.72125157704081588328,
  	  	41/5.73080219728454309802/0.80487858490256503075,
  	  	42/4.73703713593696118522/0.91637299213825396116,
  	  	43/5.13736267756475672996/0.00000000000000056149,
  	  	44/4.92406236026111265858/2.50903196323316812766,
  	  	45/6.01295420808973979376/4.14761505401327834619,
  	  	46/6.26443321825641685763/5.11547780639379201517,
  	  	47/5.30049998223482443649/4.84933364152643608946,
  	  	48/5.55197899240150238853/5.81719639390695153480,
  	  	49/5.06084149707536390395/4.45336231160498297044,
  	  	50/4.58804575637990375014/5.55105222903960004999,
  	  	51/4.63736267756475761814/0.86602540378443904068,
  	  	52/4.13736267756475672996/0.00000000000000074866,
  	  	53/3.63736267756475761814/0.86602540378443804148,
  	  	54/3.13736267756475672996/0.00000000000000000000,
  	  	55/2.63736267756475717405/0.86602540378443959579,
  	  	56/4.76891122219407037619/3.49692270838492813567,
  	  	57/4.23703713593696029704/1.78239839592269078139,
  	  	58/4.08188599786991623830/2.77028914107445212167,
  	  	59/3.79611548149860977830/3.72858722203510728477,
  	  	60/4.08804575637990907921/4.68502682525516078726}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 
  	  	6/3, 6/4, 
  	  	7/1, 
  	  	8/1, 8/7, 
  	  	9/8, 9/7, 
  	  	10/8, 10/9, 
  	  	11/10, 11/9, 
  	  	12/10, 12/11, 
  	  	13/7, 13/6, 
  	  	14/5, 
  	  	15/14, 15/5, 
  	  	16/14, 16/15, 
  	  	17/16, 17/15, 
  	  	18/6, 18/14, 
  	  	19/16, 19/17, 19/31, 
  	  	20/19, 20/17, 20/54, 20/55, 
  	  	21/12, 21/28, 
  	  	22/12, 22/21, 
  	  	23/22, 23/21, 
  	  	24/22, 24/23, 
  	  	25/24, 25/23, 25/60, 
  	  	26/24, 26/25, 26/48, 26/50, 
  	  	27/13, 27/18, 
  	  	28/11, 28/13, 
  	  	29/28, 29/27, 29/59, 
  	  	30/29, 30/27, 30/58, 
  	  	31/30, 31/18, 31/55, 
  	  	33/32, 
  	  	34/32, 34/33, 
  	  	35/33, 35/34, 
  	  	36/33, 36/35, 
  	  	37/34, 37/35, 
  	  	38/32, 
  	  	39/32, 39/38, 
  	  	40/38, 40/39, 
  	  	41/39, 41/40, 
  	  	42/40, 42/41, 
  	  	43/41, 43/42, 
  	  	44/37, 44/38, 
  	  	45/36, 
  	  	46/36, 46/45, 
  	  	47/45, 47/46, 
  	  	48/46, 48/47, 
  	  	49/37, 49/45, 
  	  	50/47, 50/48, 50/60, 
  	  	51/43, 51/57, 
  	  	52/43, 52/51, 
  	  	53/51, 53/52, 
  	  	54/52, 54/53, 
  	  	55/53, 55/54, 
  	  	56/44, 56/49, 
  	  	57/42, 57/44, 
  	  	58/56, 58/57, 
  	  	59/56, 59/58, 
  	  	60/49, 60/59}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-29) -- (p-59);
  	  \draw[red,thin] (p-30) -- (p-58);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,60}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/204,
  	  	2/118,
  	  	3/58,
  	  	4/238,
  	  	5/165,
  	  	6/358,
  	  	7/324,
  	  	8/84,
  	  	9/264,
  	  	10/84,
  	  	11/324,
  	  	12/84,
  	  	13/40,
  	  	14/45,
  	  	15/165,
  	  	16/45,
  	  	17/165,
  	  	18/313,
  	  	19/45,
  	  	20/285,
  	  	21/210,
  	  	22/30,
  	  	23/270,
  	  	24/30,
  	  	25/270,
  	  	26/30,
  	  	27/197,
  	  	28/356,
  	  	29/77,
  	  	30/317,
  	  	31/26,
  	  	32/24,
  	  	33/58,
  	  	34/298,
  	  	35/118,
  	  	36/345,
  	  	37/178,
  	  	38/84,
  	  	39/264,
  	  	40/204,
  	  	41/24,
  	  	42/204,
  	  	43/264,
  	  	44/220,
  	  	45/225,
  	  	46/45,
  	  	47/225,
  	  	48/345,
  	  	49/133,
  	  	50/165,
  	  	51/30,
  	  	52/210,
  	  	53/90,
  	  	54/210,
  	  	55/150,
  	  	56/17,
  	  	57/176,
  	  	58/257,
  	  	59/137,
  	  	60/206}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/0.00000000000000000000/2.60816019508935914573,
  	  	2/0.35023347014715128234/1.67149776049048792714,
  	  	3/0.98629019820677832353/2.44314006019293517014,
  	  	4/1.33652366835392943933/1.50647762559406439564,
  	  	5/0.70046694029430256467/0.73483532589161715265,
  	  	6/1.97258039641355642502/2.27811992529651163863,
  	  	7/0.97209365493020383209/2.84275330249969604424,
  	  	8/0.28288323689501859715/3.56731454882174769949,
  	  	9/1.25497689182522220719/3.80190765623208504209,
  	  	10/0.56576647379003708327/4.52646890255413580917,
  	  	11/1.53786012872024047127/4.76106200996447359586,
  	  	12/0.84864971068505545837/5.48562325628652480702,
  	  	13/1.87465541089832532506/3.27331372411754628615,
  	  	14/1.39736410095802754405/1.45200639855060154026,
  	  	15/1.67000388840818114744/0.48989021726107806476,
  	  	16/2.36690104907190601580/1.20706128992006256340,
  	  	17/2.63954083652205939714/0.24494510863053894911,
  	  	18/2.39410215144103011298/1.37130163586992592784,
  	  	19/3.33643799718578470959/0.96211618128952347551,
  	  	20/3.60907778463593764684/0.00000000000000000000,
  	  	21/1.64784208298739520693/4.88454792652014813115,
  	  	22/1.76879240200201603983/5.87720648832791425775,
  	  	23/2.56798477430435623248/5.27613115856153669370,
  	  	24/2.68893509331897684334/6.26878972036930282030,
  	  	25/3.48812746562131703598/5.66771439060292525625,
  	  	26/3.60907778463593764684/6.66037295241069049467,
  	  	27/2.29617716592579768076/2.36649543469096013126,
  	  	28/3.20700277015116963497/1.95370406040185762286,
  	  	29/2.33705250102257844347/4.15998668019809425545,
  	  	30/3.10907778463593675866/2.94889785922289249243,
  	  	31/3.16449996186859738856/4.72152982149667366230,
  	  	32/7.21815556927187529368/2.60816019508936136617,
  	  	33/6.86792209912472273459/1.67149776049048970350,
  	  	34/6.23186537106509774731/2.44314006019293605831,
  	  	35/5.88163190091794607639/1.50647762559406439564,
  	  	36/6.51768862897757372821/0.73483532589161848492,
  	  	37/5.24557517285831842457/2.27811992529651252681,
  	  	38/6.24606191434167179466/2.84275330249969604424,
  	  	39/6.93527233237685702960/3.56731454882174991994,
  	  	40/5.96317867744665264240/3.80190765623208593027,
  	  	41/6.65238909548183787734/4.52646890255413669735,
  	  	42/5.68029544055163526650/4.76106200996447448404,
  	  	43/6.36950585858682050144/5.48562325628652480702,
  	  	44/5.34350015837354952453/3.27331372411754628615,
  	  	45/5.82079146831384885985/1.45200639855060176231,
  	  	46/5.54815168086369503442/0.48989021726107861987,
  	  	47/4.85125452019997016606/1.20706128992006300749,
  	  	48/4.57861473274981634063/0.24494510863053930994,
  	  	49/4.82405341783084562479/1.37130163586992681601,
  	  	50/3.88171757208609147227/0.96211618128952347551,
  	  	51/5.57031348628447986471/4.88454792652014813115,
  	  	52/5.44936316726985836567/5.87720648832791425775,
  	  	53/4.65017079496751861711/5.27613115856153669370,
  	  	54/4.52922047595289800626/6.26878972036930193212,
  	  	55/3.73002810365055781361/5.66771439060292436807,
  	  	56/4.92197840334607850110/2.36649543469096013126,
  	  	57/4.01115279912070565871/1.95370406040185806695,
  	  	58/4.88110306824929729430/4.15998668019809336727,
  	  	59/4.10907778463593942320/2.94889785922289293651,
  	  	60/4.05365560740327790512/4.72152982149667366230,
  	  	61/3.60907778463593764684/3.81492326300733086697}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 
  	  	6/3, 6/4, 
  	  	7/1, 
  	  	8/1, 8/7, 
  	  	9/8, 9/7, 
  	  	10/8, 10/9, 
  	  	11/10, 11/9, 
  	  	12/10, 12/11, 
  	  	13/7, 13/6, 13/29, 
  	  	14/5, 
  	  	15/14, 15/5, 
  	  	16/14, 16/15, 
  	  	17/16, 17/15, 
  	  	18/6, 18/14, 
  	  	19/16, 19/17, 19/28, 
  	  	20/19, 20/17, 20/48, 20/50, 
  	  	21/12, 
  	  	22/12, 22/21, 
  	  	23/22, 23/21, 
  	  	24/22, 24/23, 
  	  	25/24, 25/23, 
  	  	26/24, 26/25, 26/54, 26/55, 
  	  	27/13, 27/18, 
  	  	28/27, 28/18, 
  	  	29/21, 29/11, 
  	  	30/27, 30/28, 30/59, 
  	  	31/25, 31/29, 31/60, 31/61, 
  	  	33/32, 
  	  	34/32, 34/33, 
  	  	35/33, 35/34, 
  	  	36/33, 36/35, 
  	  	37/34, 37/35, 
  	  	38/32, 
  	  	39/32, 39/38, 
  	  	40/38, 40/39, 
  	  	41/39, 41/40, 
  	  	42/40, 42/41, 
  	  	43/41, 43/42, 
  	  	44/37, 44/38, 44/58, 
  	  	45/36, 
  	  	46/36, 46/45, 
  	  	47/45, 47/46, 
  	  	48/46, 48/47, 
  	  	49/37, 49/45, 
  	  	50/47, 50/48, 50/57, 
  	  	51/43, 
  	  	52/43, 52/51, 
  	  	53/51, 53/52, 
  	  	54/52, 54/53, 
  	  	55/53, 55/54, 
  	  	56/44, 56/49, 
  	  	57/49, 57/56, 
  	  	58/42, 58/51, 
  	  	59/56, 59/57, 
  	  	60/55, 60/58, 60/61, 
  	  	61/30, 61/59}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-31) -- (p-60);
  	  \draw[red,thin] (p-31) -- (p-61);
  	  \draw[red,thin] (p-60) -- (p-61);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,61}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/141,
  	  	2/141,
  	  	3/81,
  	  	4/261,
  	  	5/196,
  	  	6/21,
  	  	7/344,
  	  	8/224,
  	  	9/344,
  	  	10/224,
  	  	11/44,
  	  	12/173,
  	  	13/63,
  	  	14/76,
  	  	15/316,
  	  	16/76,
  	  	17/196,
  	  	18/246,
  	  	19/76,
  	  	20/224,
  	  	21/293,
  	  	22/53,
  	  	23/353,
  	  	24/173,
  	  	25/353,
  	  	26/127,
  	  	27/126,
  	  	28/306,
  	  	29/266,
  	  	30/210,
  	  	31/148,
  	  	32/39,
  	  	33/279,
  	  	34/99,
  	  	35/219,
  	  	36/279,
  	  	37/159,
  	  	38/256,
  	  	39/76,
  	  	40/196,
  	  	41/16,
  	  	42/196,
  	  	43/7,
  	  	44/122,
  	  	45/44,
  	  	46/224,
  	  	47/104,
  	  	48/344,
  	  	49/294,
  	  	50/164,
  	  	51/307,
  	  	52/7,
  	  	53/187,
  	  	54/67,
  	  	55/247,
  	  	56/354,
  	  	57/174,
  	  	58/279,
  	  	59/330,
  	  	60/32,
  	  	61/90}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/0.65041093435866503825/4.28292462180281141571,
  	  	2/0.32520546717933235259/3.33728124075651422231,
  	  	3/1.30675939167569987731/3.52846673525277454431,
  	  	4/0.98155392449636724717/2.58282335420647735091,
  	  	5/0.00000000000000000000/2.39163785971021702892,
  	  	6/1.96310784899273449433/2.77400884870273722882,
  	  	7/1.44219715612993537590/3.67212630892598568266,
  	  	8/1.57527090078430709319/4.66323244778481704742,
  	  	9/2.36705712255557720880/4.05243413490799220256,
  	  	10/2.50013086720994870404/5.04354027376682356731,
  	  	11/3.29191708898121859761/4.43274196088999783427,
  	  	12/3.42499083363559009285/5.42384809974883008721,
  	  	13/2.44199231594288423963/3.65188678287916435039,
  	  	14/0.99225569721460482597/2.51584990157878385375,
  	  	15/0.60369863232141762754/1.59442523980681261087,
  	  	16/1.59595432953602212045/1.71863728167537965774,
  	  	17/1.20739726464283525509/0.79721261990340830383,
  	  	18/1.69989109143452132855/1.80927212889751420910,
  	  	19/2.19965296185744030311/0.92142466177197523969,
  	  	20/1.81109589696425277161/0.00000000000000404852,
  	  	21/3.92499083363558920468/4.55782269596439082449,
  	  	22/4.42499083363559009285/5.42384809974882919903,
  	  	23/4.92499083363558920468/4.55782269596439082449,
  	  	24/5.42499083363559098103/5.42384809974882919903,
  	  	25/5.92499083363558920468/4.55782269596438904813,
  	  	26/6.42499083363559098103/5.42384809974882653449,
  	  	27/2.17877555838467129590/2.68715006307394155272,
  	  	28/3.41948381378475296799/3.44091197005341387083,
  	  	29/2.69965296185744207946/1.78745006555641294810,
  	  	30/4.39203761359202715653/3.67359008780502094282,
  	  	31/3.15626705622653958017/2.47617525024819107315,
  	  	32/7.58567579624117716008/1.14092347794602022582,
  	  	33/7.91088126342051012330/2.08656685899231542081,
  	  	34/6.92932733892414542964/1.89538136449605376654,
  	  	35/7.25453280610347661650/2.84102474554235140403,
  	  	36/8.23608673059984575104/3.03221024003860772922,
  	  	37/6.27297888160711192285/2.64983925104608930567,
  	  	38/6.79388957446990993105/1.75172179082284285023,
  	  	39/6.66081582981553665945/0.76061565196401204059,
  	  	40/5.86902960804426943042/1.37141396484083188945,
  	  	41/5.73595586338989527064/0.38030782598200696398,
  	  	42/4.94416964161862537708/0.99110613885883147578,
  	  	43/4.81109589696425388183/0.00000000000000077856,
  	  	44/5.79409441465696239959/1.77196131686966285024,
  	  	45/7.24383103338524136916/2.90799819817004578937,
  	  	46/7.63238809827842956679/3.82942285994201148114,
  	  	47/6.64013240106382340855/3.70521081807344687675,
  	  	48/7.02868946595701249436/4.62663547984541878577,
  	  	49/6.53619563916532442249/3.61457597085131521197,
  	  	50/6.03643376874240811247/4.50242343797685062867,
  	  	51/4.31109589696425477001/0.86602540378443992886,
  	  	52/3.81109589696425343774/0.00000000000000000000,
  	  	53/3.31109589696425432592/0.86602540378444003988,
  	  	54/2.81109589696425299366/0.00000000000000202426,
  	  	55/2.31109589696425432592/0.86602540378444226032,
  	  	56/6.05731117221517489924/2.73669803667488809040,
  	  	57/4.81660291681509189488/1.98293612969541599433,
  	  	58/5.53643376874240722429/3.63639803419241314231,
  	  	59/3.84404911700781726225/1.75025801194380936643,
  	  	60/5.07981967437330439452/2.94767284950063901405,
  	  	61/4.12882085603381465688/2.70885336799979903333}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 
  	  	6/3, 6/4, 
  	  	7/1, 
  	  	8/1, 8/7, 
  	  	9/8, 9/7, 
  	  	10/8, 10/9, 
  	  	11/10, 11/9, 
  	  	12/10, 12/11, 
  	  	13/7, 13/6, 
  	  	14/5, 
  	  	15/14, 15/5, 
  	  	16/14, 16/15, 
  	  	17/16, 17/15, 
  	  	18/6, 18/14, 
  	  	19/16, 19/17, 
  	  	20/19, 20/17, 20/54, 20/55, 
  	  	21/12, 
  	  	22/12, 22/21, 
  	  	23/22, 23/21, 
  	  	24/22, 24/23, 
  	  	25/24, 25/23, 25/58, 
  	  	26/24, 26/25, 26/48, 26/50, 
  	  	27/13, 27/18, 27/29, 
  	  	28/11, 28/13, 
  	  	29/18, 29/19, 
  	  	30/21, 30/28, 30/61, 30/60, 
  	  	31/28, 31/27, 31/59, 
  	  	33/32, 
  	  	34/32, 34/33, 
  	  	35/33, 35/34, 
  	  	36/33, 36/35, 
  	  	37/34, 37/35, 
  	  	38/32, 
  	  	39/32, 39/38, 
  	  	40/38, 40/39, 
  	  	41/39, 41/40, 
  	  	42/40, 42/41, 
  	  	43/41, 43/42, 
  	  	44/37, 44/38, 
  	  	45/36, 
  	  	46/36, 46/45, 
  	  	47/45, 47/46, 
  	  	48/46, 48/47, 
  	  	49/37, 49/45, 
  	  	50/47, 50/48, 
  	  	51/43, 
  	  	52/43, 52/51, 
  	  	53/51, 53/52, 
  	  	54/52, 54/53, 
  	  	55/53, 55/54, 55/29, 
  	  	56/44, 56/49, 56/58, 
  	  	57/42, 57/44, 
  	  	58/49, 58/50, 
  	  	59/51, 59/57, 
  	  	60/56, 60/57, 60/61, 
  	  	61/31, 61/59}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-27) -- (p-29);
  	  \draw[red,thin] (p-56) -- (p-58);
  	  \draw[red,thin] (p-60) -- (p-61);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,61}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/172,
  	  	2/101,
  	  	3/341,
  	  	4/341,
  	  	5/221,
  	  	6/341,
  	  	7/232,
  	  	8/172,
  	  	9/352,
  	  	10/52,
  	  	11/292,
  	  	12/52,
  	  	13/33,
  	  	14/37,
  	  	15/217,
  	  	16/97,
  	  	17/277,
  	  	18/210,
  	  	19/337,
  	  	20/277,
  	  	21/210,
  	  	22/30,
  	  	23/330,
  	  	24/30,
  	  	25/330,
  	  	26/97,
  	  	27/214,
  	  	28/315,
  	  	29/32,
  	  	30/47,
  	  	31/163,
  	  	32/281,
  	  	33/41,
  	  	34/281,
  	  	35/161,
  	  	36/337,
  	  	37/161,
  	  	38/52,
  	  	39/352,
  	  	40/172,
  	  	41/232,
  	  	42/172,
  	  	43/232,
  	  	44/213,
  	  	45/217,
  	  	46/337,
  	  	47/157,
  	  	48/37,
  	  	49/30,
  	  	50/157,
  	  	51/90,
  	  	52/210,
  	  	53/90,
  	  	54/330,
  	  	55/150,
  	  	56/34,
  	  	57/135,
  	  	58/212,
  	  	59/283,
  	  	60/344,
  	  	61/43}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  		myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  		\begin{scope}[xshift=4cm, myscale=1.3]
  		
  		%Koordinaten als \coordinate (p-1) at (0,0);
  		\foreach \i/\x/\y in {
  			1/0.09048228859826265569/4.10935608485567094306,
  			2/0.04524114429913116825/3.11037998961489625671,
  			3/0.93300039270059031971/3.57068805697595781368,
  			4/0.88775924840145914452/2.57171196173518401551,
  			5/0.00000000000000000000/2.11140389437412157037,
  			6/1.77551849680291806699/3.03202002909624646065,
  			7/0.96210194813706917394/3.61917329333249249146,
  			8/0.95080286832470917169/4.61910945669263206526,
  			9/1.82242252786351577321/4.12892666516945450184,
  			10/1.81112344805115577095/5.12886282852959229928,
  			11/2.68274310758996215043/4.63868003700641473586,
  			12/2.67144402777760214818/5.63861620036655342147,
  			13/1.87514105069759695610/4.02704532865174069656,
  			14/0.96470824537876054272/2.37472499360134481350,
  			15/0.71039688397259825869/1.40760259624941497236,
  			16/1.67510512935135857937/1.67092369547663777141,
  			17/1.42079376794519651739/0.70380129812470826334,
  			18/1.90728643780546702757/2.04073943828255099930,
  			19/2.38550201332395728215/0.96712239735193095136,
  			20/2.13119065191779455404/0.00000000000000097135,
  			21/3.17144402777760259227/4.77259079658211504693,
  			22/3.67144402777760214818/5.63861620036655430965,
  			23/4.17144402777760170409/4.77259079658211593511,
  			24/4.67144402777760259227/5.63861620036655430965,
  			25/5.17144402777760259227/4.77259079658211504693,
  			26/5.67144402777760170409/5.63861620036655342147,
  			27/2.00690899170014569464/3.03576473783804567930,
  			28/2.79949919512197897831/3.64551941755746966578,
  			29/7.71215239109713479593/1.52926011551088669727,
  			30/7.75739353539626907974/2.52823621075165316796,
  			31/6.86963428699480704864/2.06792814339059560780,
  			32/6.91487543129393600339/3.06690423863137207050,
  			33/7.80263467969539892266/3.52721230599243185111,
  			34/6.02711618289247663682/2.60659617127031006945,
  			35/6.84053273155832997077/2.01944290703405915366,
  			36/6.85183181137068597621/1.01950674367392668529,
  			37/5.98021215183188115105/1.50968953519710091804,
  			38/5.99151123164423982104/0.50975337183696445287,
  			39/5.11989157210543499588/0.99993616336013935175,
  			40/5.13119065191779455404/0.00000000000000000000,
  			41/5.92749362899779885794/1.61157087171481383514,
  			42/6.83792643431663194065/3.26389120676521660158,
  			43/7.09223779572280133010/4.23101360411713667276,
  			44/6.12752955034404145351/3.96769250488991387371,
  			45/6.38184091175020373754/4.93481490224184504712,
  			46/5.89534824188992878646/3.59787676208400375444,
  			47/5.41713266637144119642/4.67149380301462269216,
  			48/4.63119065191779455404/0.86602540378443870761,
  			49/4.13119065191779455404/0.00000000000000032378,
  			50/3.63119065191779499813/0.86602540378443781943,
  			51/3.13119065191779455404/0.00000000000000064757,
  			52/2.63119065191779410995/0.86602540378443959579,
  			53/5.79572568799525189576/2.60285146252850685400,
  			54/5.00313548457341639164/1.99309678280908597614,
  			55/2.88550201332395550580/1.83314780113637021408,
  			56/4.91713266637144030824/3.80546839923018431762,
  			57/3.74981232551893040039/3.95681502336511226048,
  			58/4.05282235417646585773/1.68180117700144093895,
  			59/2.95722212209709711672/3.34706034364568871808,
  			60/4.84541255759830225003/2.29155585672086115068,
  			61/3.57311196768859806738/2.55922806574811012581,
  			62/4.22952271200679952301/3.07938813461844329566}
  		\coordinate (p-\i) at (\x,\y);
  		
  		%Kanten als \draw[gray,thin] (p-1) -- (p-2);
  		\foreach \i/\j in {
  			2/1, 
  			3/1, 3/2, 
  			4/3, 4/2, 
  			5/4, 5/2, 
  			6/3, 6/4, 
  			7/1, 
  			8/1, 8/7, 
  			9/8, 9/7, 
  			10/8, 10/9, 
  			11/10, 11/9, 
  			12/10, 12/11, 
  			13/7, 13/6, 
  			14/5, 
  			15/14, 15/5, 
  			16/14, 16/15, 
  			17/16, 17/15, 
  			18/6, 18/14, 
  			19/16, 19/17, 
  			20/19, 20/17, 20/51, 20/52, 
  			21/12, 
  			22/12, 22/21, 
  			23/22, 23/21, 
  			24/22, 24/23, 
  			25/24, 25/23, 25/56, 
  			26/24, 26/25, 26/45, 26/47, 
  			27/13, 27/18, 
  			28/13, 28/27, 28/11, 
  			30/29, 
  			31/29, 31/30, 
  			32/30, 32/31, 
  			33/30, 33/32, 
  			34/31, 34/32, 
  			35/29, 
  			36/29, 36/35, 
  			37/35, 37/36, 
  			38/36, 38/37, 
  			39/37, 39/38, 39/54, 
  			40/38, 40/39, 
  			41/34, 41/35, 
  			42/33, 
  			43/33, 43/42, 
  			44/42, 44/43, 
  			45/43, 45/44, 
  			46/34, 46/42, 
  			47/44, 47/45, 
  			48/40, 
  			49/40, 49/48, 
  			50/48, 50/49, 
  			51/49, 51/50, 
  			52/50, 52/51, 52/55, 
  			53/41, 53/46, 
  			54/41, 54/53, 
  			55/18, 55/19, 
  			56/46, 56/47, 
  			57/21, 57/28, 
  			58/48, 58/54, 
  			59/57, 59/27, 59/61, 59/62, 
  			60/58, 60/53, 60/62, 
  			61/55, 61/58, 61/60, 
  			62/56, 62/57}
  		\draw[gray,thin] (p-\i) -- (p-\j);
  		
  		%nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  		\draw[red,thin] (p-59) -- (p-62);
  		\draw[red,thin] (p-61) -- (p-60);
  		%Punkte als \fill[black] (p-1) circle (1.1pt)
  		\foreach \i in {1,...,62}
  		\fill[black] (p-\i) circle (1.1pt);
  		
  		%Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  		\foreach \i/\a in {
  			1/181,
  			2/237,
  			3/357,
  			4/237,
  			5/237,
  			6/357,
  			7/241,
  			8/181,
  			9/1,
  			10/121,
  			11/1,
  			12/61,
  			13/128,
  			14/105,
  			15/165,
  			16/45,
  			17/165,
  			18/312,
  			19/345,
  			20/285,
  			21/155,
  			22/150,
  			23/330,
  			24/150,
  			25/330,
  			26/105,
  			27/248,
  			28/8,
  			29/1,
  			30/297,
  			31/177,
  			32/117,
  			33/345,
  			34/177,
  			35/61,
  			36/1,
  			37/181,
  			38/241,
  			39/181,
  			40/241,
  			41/308,
  			42/225,
  			43/45,
  			44/165,
  			45/345,
  			46/132,
  			47/165,
  			48/335,
  			49/330,
  			50/150,
  			51/210,
  			52/150,
  			53/68,
  			54/188,
  			55/27,
  			56/207,
  			57/344,
  			58/164,
  			59/76,
  			60/256,
  			61/85,
  			62/265}
  		\node[anchor=\a] (P\i) at (p-\i) {\i};
  		\end{scope}
  		\end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/0.00000000000000000000/1.58997914680469887294,
  	  	2/0.60662309400611380550/0.79498957340234932545,
  	  	3/0.99179271331324525551/1.71783537003513409047,
  	  	4/1.59841580731935906101/0.92284579663278476502,
  	  	5/1.21324618801222761100/0.00000000000000000000,
  	  	6/1.98358542662649051103/1.84569159326556975209,
  	  	7/0.98627171879101427354/1.75510969126276772379,
  	  	8/0.35012861295406372264/2.52668078254089367718,
  	  	9/1.33640033174507788516/2.69181132699896252802,
  	  	10/0.70025722590812766732/3.46338241827708870346,
  	  	11/1.68652894469914182984/3.62851296273515755431,
  	  	12/1.05038583886219161201/4.40008405401328328566,
  	  	13/1.40663057380406875119/2.66246763221667492871,
  	  	14/1.71324618801222761100/0.86602540378443870761,
  	  	15/2.21324618801222738895/0.00000000000000013987,
  	  	16/2.71324618801222783304/0.86602540378443870761,
  	  	17/3.21324618801222738895/0.00000000000000027974,
  	  	18/2.67865868488670244574/1.12675267677020207735,
  	  	19/3.71324618801222738895/0.86602540378443915170,
  	  	20/4.21324618801222783304/0.00000000000000041962,
  	  	21/4.71324618801222783304/0.86602540378443926272,
  	  	22/5.21324618801222694486/0.00000000000000083923,
  	  	23/1.74064346255147306408/3.67652036439168128368,
  	  	24/2.02213918717513863044/4.63608284647327906214,
  	  	25/2.71239681086441963842/3.91251915685167706016,
  	  	26/2.99389253548808520478/4.87208163893327483862,
  	  	27/2.10170383206427935363/1.94352871572130680988,
  	  	28/2.37678656838842217169/2.90494927311355510824,
  	  	29/3.09753005740957609859/2.03479825562668414918,
  	  	30/3.86052959081939750519/1.38839922096125767403,
  	  	31/4.03882780911648442412/2.37237571730254970248,
  	  	32/4.80182734252630538663/1.72597668263712300529,
  	  	33/8.20713872350031259373/3.28210249212857529955,
  	  	34/7.60051562949420222992/4.07709206553092595726,
  	  	35/7.21534601018706744924/3.15424626889814208042,
  	  	36/6.60872291618095264454/3.94923584230049051769,
  	  	37/6.99389253548809008976/4.87208163893327395044,
  	  	38/6.22355329687382141657/3.02639004566770664084,
  	  	39/7.22086700470929798712/3.11697194767050822506,
  	  	40/7.85701011054625375607/2.34540085639237982917,
  	  	41/6.87073839175523648493/2.18027031193431186651,
  	  	42/7.50688149759218514845/1.40869922065618680129,
  	  	43/6.52060977880117054184/1.24356867619811928272,
  	  	44/7.15675288463812098172/0.47199758491999144194,
  	  	45/6.80050814969624806139/2.20961400671659902173,
  	  	46/6.49389253548808387251/4.00605623514883735226,
  	  	47/5.99389253548808476069/4.87208163893327572680,
  	  	48/5.49389253548808831340/4.00605623514883646408,
  	  	49/4.99389253548808742522/4.87208163893327572680,
  	  	50/5.52848003861361103617/3.74532896216307298332,
  	  	51/4.49389253548809008976/4.00605623514883735226,
  	  	52/3.99389253548808120797/4.87208163893327306226,
  	  	53/3.49389253548808920158/4.00605623514883824043,
  	  	54/6.46649526094884041783/1.19556127454159510926,
  	  	55/6.18499953632517396329/0.23599879245999613731,
  	  	56/5.49474191263589606393/0.95956248208159822255,
  	  	57/6.10543489143603412828/2.92855292321196936101,
  	  	58/5.83035215511189175430/1.96713236581972017447,
  	  	59/5.10960866609073871558/2.83728338330659113353,
  	  	60/4.34660913268091775308/3.48368241797201827481,
  	  	61/4.16831091438383261050/2.49970592163072691250,
  	  	62/3.40531138097400898346/3.14610495629615316560}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 
  	  	6/3, 6/4, 
  	  	7/1, 
  	  	8/1, 8/7, 
  	  	9/8, 9/7, 
  	  	10/8, 10/9, 
  	  	11/10, 11/9, 11/28, 
  	  	12/10, 12/11, 
  	  	13/7, 13/6, 
  	  	14/5, 
  	  	15/14, 15/5, 
  	  	16/14, 16/15, 
  	  	17/16, 17/15, 
  	  	18/6, 18/14, 
  	  	19/16, 19/17, 
  	  	20/19, 20/17, 
  	  	21/19, 21/20, 
  	  	22/21, 22/20, 22/55, 22/56, 
  	  	23/12, 23/28, 
  	  	24/12, 24/23, 
  	  	25/24, 25/23, 25/62, 
  	  	26/24, 26/25, 26/52, 26/53, 
  	  	27/13, 27/18, 
  	  	28/13, 28/27, 
  	  	29/27, 29/18, 
  	  	30/21, 30/29, 
  	  	31/29, 31/30, 31/62, 
  	  	32/31, 32/30, 
  	  	34/33, 
  	  	35/33, 35/34, 
  	  	36/34, 36/35, 
  	  	37/34, 37/36, 
  	  	38/35, 38/36, 
  	  	39/33, 
  	  	40/33, 40/39, 
  	  	41/39, 41/40, 
  	  	42/40, 42/41, 
  	  	43/41, 43/42, 43/58, 
  	  	44/42, 44/43, 
  	  	45/38, 45/39, 
  	  	46/37, 
  	  	47/37, 47/46, 
  	  	48/46, 48/47, 
  	  	49/47, 49/48, 
  	  	50/38, 50/46, 
  	  	51/48, 51/49, 
  	  	52/49, 52/51, 
  	  	53/51, 53/52, 
  	  	54/44, 54/58, 
  	  	55/44, 55/54, 
  	  	56/54, 56/55, 56/32, 
  	  	57/45, 57/50, 
  	  	58/45, 58/57, 
  	  	59/50, 59/57, 
  	  	60/53, 60/59, 
  	  	61/59, 61/60, 61/32, 
  	  	62/60, 62/61}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-25) -- (p-62);
  	  \draw[red,thin] (p-56) -- (p-32);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,62}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/157,
  	  	2/277,
  	  	3/37,
  	  	4/37,
  	  	5/210,
  	  	6/37,
  	  	7/280,
  	  	8/220,
  	  	9/280,
  	  	10/160,
  	  	11/40,
  	  	12/100,
  	  	13/164,
  	  	14/150,
  	  	15/330,
  	  	16/30,
  	  	17/330,
  	  	18/275,
  	  	19/30,
  	  	20/330,
  	  	21/30,
  	  	22/224,
  	  	23/284,
  	  	24/164,
  	  	25/284,
  	  	26/150,
  	  	27/284,
  	  	28/44,
  	  	29/35,
  	  	30/290,
  	  	31/50,
  	  	32/350,
  	  	33/337,
  	  	34/37,
  	  	35/217,
  	  	36/217,
  	  	37/30,
  	  	38/217,
  	  	39/160,
  	  	40/340,
  	  	41/160,
  	  	42/340,
  	  	43/220,
  	  	44/280,
  	  	45/344,
  	  	46/330,
  	  	47/90,
  	  	48/270,
  	  	49/90,
  	  	50/95,
  	  	51/330,
  	  	52/150,
  	  	53/270,
  	  	54/44,
  	  	55/284,
  	  	56/104,
  	  	57/335,
  	  	58/224,
  	  	59/350,
  	  	60/110,
  	  	61/290,
  	  	62/170}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/7.62209150155693837547/1.93606904378341049267,
  	  	2/7.52233266855935323036/2.93108068956398160054,
  	  	3/6.71050672275080906104/2.34718118304589751233,
  	  	4/6.61074788975322391593/3.34219282882646773203,
  	  	5/7.42257383556176719708/3.92609233534455093206,
  	  	6/5.79892194394467797025/2.75829332230838542017,
  	  	7/6.68125568181813545010/2.27493178929612360761,
  	  	8/6.85820984567738545223/1.29071269585560677307,
  	  	9/5.91737402593858252686/1.62957544136832011006,
  	  	10/6.09432818979783252900/0.64535634792780383062,
  	  	11/5.15349237005902960362/0.98421909344051727864,
  	  	12/5.33044653391828049394/0.00000000000000000000,
  	  	13/5.82484927256790641081/1.75862949199818396906,
  	  	14/6.45783295157582060142/3.66289084073250803542,
  	  	15/6.71226421292073194280/4.62998170163981548342,
  	  	16/5.74752332893478445897/4.36678020702777214268,
  	  	17/6.00195459027969580035/5.33387106793508003477,
  	  	18/5.45846911721706895548/3.69855492036138500112,
  	  	19/5.03721370629374831651/5.07066957332303758221,
  	  	20/5.29164496763865965789/6.03776043423034458613,
  	  	21/4.83044653391828049394/0.86602540378443859659,
  	  	22/4.33044653391828049394/0.00000000000000000000,
  	  	23/3.83044653391828093802/0.86602540378443859659,
  	  	24/3.33044653391828093802/0.00000000000000000000,
  	  	25/2.83044653391828093802/0.86602540378443859659,
  	  	26/2.33044653391828093802/0.00000000000000000000,
  	  	27/5.48439644584029739605/2.69889109005118355000,
  	  	28/4.84033242908725203080/1.93391949428835263625,
  	  	29/0.00000000000000000000/4.10169139044693853435,
  	  	30/0.09975883299758751821/3.10667974466636476194,
  	  	31/0.91158477880613275612/3.69057925118444796198,
  	  	32/1.01134361180371534772/2.69556760540387641001,
  	  	33/0.19951766599517503642/2.11166809888579320997,
  	  	34/1.82316955761226084931/3.27946711192196183049,
  	  	35/0.94083581973880670013/3.76282864493422053442,
  	  	36/0.76388165587955447755/4.74704773837473936737,
  	  	37/1.70471747561835762497/4.40818499286202758469,
  	  	38/1.52776331175910806692/5.39240408630254197675,
  	  	39/2.46859913149791099229/5.05354134078982841771,
  	  	40/2.29164496763866099016/6.03776043423034458613,
  	  	41/1.79724222898903418510/4.27913094223216106116,
  	  	42/1.16425854998111955041/2.37486959349783655071,
  	  	43/0.90982728863620532245/1.40777873259053243338,
  	  	44/1.87456817262215458264/1.67098022720257377571,
  	  	45/1.62013691127724457353/0.70388936629526832611,
  	  	46/2.16362238433987386088/2.33920551386895914092,
  	  	47/2.58487779526319005896/0.96709086090730900231,
  	  	48/2.79164496763866054607/5.17173503044590798794,
  	  	49/3.29164496763866054607/6.03776043423034458613,
  	  	50/3.79164496763866010198/5.17173503044590621158,
  	  	51/4.29164496763866054607/6.03776043423034458613,
  	  	52/4.79164496763865965789/5.17173503044590621158,
  	  	53/2.13769505571664053534/3.33886934417916547702,
  	  	54/2.78175907246968723285/4.10384093994199528055,
  	  	55/4.53721370629374831651/4.20464416953859920767,
  	  	56/3.08487779526319272350/1.83311626469174626664,
  	  	57/3.98992223717340666056/1.40779925566503316681,
  	  	58/3.63216926438353304718/4.62996117856531164136,
  	  	59/4.60569850923559265254/3.17626927996630126216,
  	  	60/3.01639299232134661111/2.86149115426404954121,
  	  	61/3.71635615085989190476/3.63351119580380022001,
  	  	62/3.90573535069704469436/2.40424923842654436612}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 
  	  	6/3, 6/4, 
  	  	7/1, 
  	  	8/1, 8/7, 
  	  	9/8, 9/7, 
  	  	10/8, 10/9, 
  	  	11/10, 11/9, 
  	  	12/10, 12/11, 
  	  	13/7, 13/6, 
  	  	14/5, 
  	  	15/14, 15/5, 
  	  	16/14, 16/15, 
  	  	17/16, 17/15, 
  	  	18/6, 18/14, 
  	  	19/16, 19/17, 
  	  	20/19, 20/17, 20/51, 20/52, 
  	  	21/12, 
  	  	22/12, 22/21, 
  	  	23/22, 23/21, 
  	  	24/22, 24/23, 
  	  	25/24, 25/23, 
  	  	26/24, 26/25, 26/45, 26/47, 
  	  	27/13, 27/18, 
  	  	28/13, 28/27, 28/11, 
  	  	30/29, 
  	  	31/29, 31/30, 
  	  	32/30, 32/31, 
  	  	33/30, 33/32, 
  	  	34/31, 34/32, 
  	  	35/29, 
  	  	36/29, 36/35, 
  	  	37/35, 37/36, 
  	  	38/36, 38/37, 
  	  	39/37, 39/38, 39/54, 
  	  	40/38, 40/39, 
  	  	41/34, 41/35, 
  	  	42/33, 
  	  	43/33, 43/42, 
  	  	44/42, 44/43, 
  	  	45/43, 45/44, 
  	  	46/34, 46/42, 
  	  	47/44, 47/45, 
  	  	48/40, 
  	  	49/40, 49/48, 
  	  	50/48, 50/49, 
  	  	51/49, 51/50, 
  	  	52/50, 52/51, 
  	  	53/41, 53/46, 
  	  	54/41, 54/53, 
  	  	55/19, 55/52, 55/58, 
  	  	56/47, 56/25, 56/62, 
  	  	57/21, 57/28, 57/56, 
  	  	58/48, 58/54, 
  	  	59/27, 59/18, 59/62, 
  	  	60/53, 60/46, 60/61, 
  	  	61/59, 61/58, 61/55, 
  	  	62/60, 62/57}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-59) -- (p-62);
  	  \draw[red,thin] (p-60) -- (p-61);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,62}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/10,
  	  	2/306,
  	  	3/246,
  	  	4/66,
  	  	5/345,
  	  	6/186,
  	  	7/70,
  	  	8/10,
  	  	9/130,
  	  	10/310,
  	  	11/130,
  	  	12/330,
  	  	13/320,
  	  	14/225,
  	  	15/345,
  	  	16/165,
  	  	17/345,
  	  	18/61,
  	  	19/165,
  	  	20/30,
  	  	21/30,
  	  	22/330,
  	  	23/30,
  	  	24/330,
  	  	25/150,
  	  	26/285,
  	  	27/80,
  	  	28/200,
  	  	29/126,
  	  	30/126,
  	  	31/66,
  	  	32/246,
  	  	33/246,
  	  	34/6,
  	  	35/310,
  	  	36/190,
  	  	37/10,
  	  	38/190,
  	  	39/10,
  	  	40/150,
  	  	41/140,
  	  	42/45,
  	  	43/165,
  	  	44/345,
  	  	45/165,
  	  	46/241,
  	  	47/345,
  	  	48/210,
  	  	49/30,
  	  	50/330,
  	  	51/90,
  	  	52/270,
  	  	53/121,
  	  	54/20,
  	  	55/5,
  	  	56/185,
  	  	57/305,
  	  	58/125,
  	  	59/181,
  	  	60/1,
  	  	61/245,
  	  	62/65}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
  	  \captionof{figure}{62 vertices, point symmetry} 
  	\end{minipage}
  \end{center}  
  {\par\centering$\vert P59,P62\vert=\vert P60,P61\vert\approx1.0420956616$\par}

  \begin{center} % 62 vertices
  	\begin{minipage}{\linewidth}
  	  \centering
  	  \begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/0.00000000000000000000/3.10157544676153529295,
  	  	2/0.45502802280937504342/2.21109832832547414938,
  	  	3/0.99868981745908091963/3.05040271473022883697,
  	  	4/1.45371784026845585203/2.15992559629416769340,
  	  	5/0.91005604561874997582/1.32062120988941300581,
  	  	6/1.99737963491816183925/2.99922998269892193690,
  	  	7/0.97887373128048071891/3.30604113632589502458,
  	  	8/0.31236438427520185623/4.05153780992987400111,
  	  	9/1.29123811555568268616/4.25600349949423417684,
  	  	10/0.62472876855040393451/5.00150017309821137701,
  	  	11/1.60360249983088420933/5.20596586266257155273,
  	  	12/0.93709315282560579075/5.95146253626654875291,
  	  	13/1.73238236698210945619/3.96347914551236613079,
  	  	14/2.44479883974628942056/4.66523606164091031445,
  	  	15/1.74023469277970010971/1.87811866620469936073,
  	  	16/1.80795232891346824289/0.88041413992627537421,
  	  	17/2.63813097607441848780/1.43791159624156139607,
  	  	18/2.70584861220818639893/0.44020706996313768711,
  	  	19/2.66617652683266292968/2.25578481500630445566,
  	  	20/1.77828949274101177913/5.41073273524488840280,
  	  	21/2.71486098127713759709/6.86772753511935185600,
  	  	22/1.82597706705137241556/6.40959503569295119263,
  	  	23/2.66717340696677807088/5.86886523467128906617,
  	  	24/3.53602725936913708793/0.99770452627842376447,
  	  	25/3.60374489550290455497/0.00000000000000000000,
  	  	26/2.40117925889660988048/3.22003397781974909364,
  	  	27/3.55605732119254280832/6.32699773409769061772,
  	  	28/3.60374489550290366680/7.32586003454575251936,
  	  	29/3.36874216343895582781/2.96740376237911984703,
  	  	30/3.10374489550290322271/3.93165292519256448500,
  	  	31/7.20748979100580910995/3.10157544676153662522,
  	  	32/6.75246176819643384448/2.21109832832547592574,
  	  	33/6.20879997354672585885/3.05040271473022928106,
  	  	34/5.75377195073735325792/2.15992559629416858158,
  	  	35/6.29743374538705680266/1.32062120988941456012,
  	  	36/5.21011015608764616047/2.99922998269892238099,
  	  	37/6.22861605972532572650/3.30604113632589591276,
  	  	38/6.89512540673060669860/4.05153780992987488929,
  	  	39/5.91625167545012509152/4.25600349949423595319,
  	  	40/6.58276102245540251090/5.00150017309821315337,
  	  	41/5.60388729117492445653/5.20596586266257244091,
  	  	42/6.27039663818020276409/5.95146253626654875291,
  	  	43/5.47510742402369920967/3.96347914551236701897,
  	  	44/4.76269095125951746894/4.66523606164091031445,
  	  	45/5.46725509822610789001/1.87811866620470024891,
  	  	46/5.39953746209233997888/0.88041413992627648444,
  	  	47/4.56935881493139017806/1.43791159624156184016,
  	  	48/4.50164117879762226693/0.44020706996313813120,
  	  	49/4.54131326417314618027/2.25578481500630489975,
  	  	50/5.42920029826479666468/5.41073273524488840280,
  	  	51/4.49262880972866884832/6.86772753511935185600,
  	  	52/5.38151272395443402985/6.40959503569295119263,
  	  	53/4.54031638403903059498/5.86886523467129084253,
  	  	54/3.67146253163667202202/0.99770452627842398652,
  	  	55/4.80631053210919745311/3.22003397781974953773,
  	  	56/3.65143246981326585754/6.32699773409769061772,
  	  	57/3.83874762756685328213/2.96740376237912029111,
  	  	58/4.10374489550290455497/3.93165292519256537318,
  	  	59/3.60374489550290544315/1.99540905255684952735,
  	  	60/3.60374489550290277862/4.79767832897700330363,
  	  	61/2.93204434475087305501/5.53850109463652184871,
  	  	62/4.27544544625493294632/5.53850109463652184871}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 
  	  	6/3, 6/4, 
  	  	7/1, 
  	  	8/1, 8/7, 
  	  	9/8, 9/7, 
  	  	10/8, 10/9, 
  	  	11/10, 11/9, 
  	  	12/10, 12/11, 12/22, 12/20, 
  	  	13/7, 13/6, 
  	  	14/11, 14/13, 
  	  	15/5, 
  	  	16/15, 16/5, 
  	  	17/15, 17/16, 
  	  	18/17, 18/16, 
  	  	19/6, 19/15, 
  	  	20/22, 20/23, 20/14, 
  	  	22/21, 
  	  	23/21, 23/22, 
  	  	24/17, 24/18, 24/59, 
  	  	25/24, 25/18, 25/48, 25/54, 
  	  	26/13, 26/19, 
  	  	27/21, 27/23, 
  	  	28/21, 28/27, 28/51, 28/56, 
  	  	29/26, 29/19, 
  	  	30/26, 30/29, 30/58, 
  	  	32/31, 
  	  	33/31, 33/32, 
  	  	34/32, 34/33, 
  	  	35/32, 35/34, 
  	  	36/33, 36/34, 
  	  	37/31, 
  	  	38/31, 38/37, 
  	  	39/37, 39/38, 
  	  	40/38, 40/39, 
  	  	41/39, 41/40, 
  	  	42/40, 42/41, 42/50, 42/52, 
  	  	43/36, 43/37, 
  	  	44/41, 44/43, 
  	  	45/35, 
  	  	46/35, 46/45, 
  	  	47/45, 47/46, 
  	  	48/46, 48/47, 
  	  	49/36, 49/45, 
  	  	50/44, 50/52, 50/53, 
  	  	52/51, 
  	  	53/51, 53/52, 
  	  	54/47, 54/48, 54/59, 
  	  	55/43, 55/49, 
  	  	56/51, 56/53, 
  	  	57/49, 57/55, 
  	  	58/55, 58/57, 
  	  	59/57, 59/29, 
  	  	60/30, 60/58, 
  	  	61/14, 61/60, 61/27, 61/62, 
  	  	62/60, 62/44, 62/56}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-61) -- (p-27);
  	  \draw[red,thin] (p-61) -- (p-62);
  	  \draw[red,thin] (p-62) -- (p-56);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,62}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/147,
  	  	2/147,
  	  	3/147,
  	  	4/327,
  	  	5/184,
  	  	6/27,
  	  	7/282,
  	  	8/102,
  	  	9/342,
  	  	10/162,
  	  	11/342,
  	  	12/177,
  	  	13/76,
  	  	14/279,
  	  	15/124,
  	  	16/304,
  	  	17/4,
  	  	18/304,
  	  	19/255,
  	  	20/297,
  	  	21/117,
  	  	22/117,
  	  	23/297,
  	  	24/4,
  	  	25/236,
  	  	26/135,
  	  	27/297,
  	  	28/123,
  	  	29/315,
  	  	30/210,
  	  	31/33,
  	  	32/33,
  	  	33/153,
  	  	34/273,
  	  	35/356,
  	  	36/153,
  	  	37/198,
  	  	38/318,
  	  	39/258,
  	  	40/18,
  	  	41/198,
  	  	42/3,
  	  	43/109,
  	  	44/266,
  	  	45/56,
  	  	46/236,
  	  	47/56,
  	  	48/236,
  	  	49/285,
  	  	50/303,
  	  	51/123,
  	  	52/123,
  	  	53/303,
  	  	54/116,
  	  	55/45,
  	  	56/243,
  	  	57/225,
  	  	58/105,
  	  	59/7,
  	  	60/90,
  	  	61/99,
  	  	62/86}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
\begin{tikzpicture}[draw=black,font=\sffamily\tiny,
  	  myscale/.style={scale=#1, node distance=#1*5em},myscale=1]
  	  \begin{scope}[xshift=4cm, myscale=1.3]
  	  
  	  %Koordinaten als \coordinate (p-1) at (0,0);
  	  \foreach \i/\x/\y in {
  	  	1/0.00000000000000000000/3.92804410911772672321,
  	  	2/0.13703379551607969278/2.93747773633574205121,
  	  	3/0.92637254072184471720/3.55143567082066136109,
  	  	4/1.06340633623792424345/2.56086929803867713318,
  	  	5/0.27406759103215921902/1.94691136355375782330,
  	  	6/1.85274508144368943441/3.17482723252359599897,
  	  	7/0.99341815332565908125/3.81349991396564869106,
  	  	8/0.59590725952057088666/4.73109736890233278928,
  	  	9/1.58932541284622996791/4.61655317375025564530,
  	  	10/1.19181451904114177331/5.53415062868694018761,
  	  	11/2.18523267236680096559/5.41960643353486215545,
  	  	12/1.78772177856171254895/6.33720388847154580958,
  	  	13/1.92692000987987177574/4.17207247818360293934,
  	  	14/1.13236309940628609993/2.46006711018902546328,
  	  	15/1.14762125790333535669/1.46018352266531836747,
  	  	16/2.00591676627746196004/1.97333926930058600746,
  	  	17/2.02117492477451143884/0.97345568177687913369,
  	  	18/2.09948264276222662517/2.20574489554980690542,
  	  	19/2.87947043314863870833/1.48661142841214677368,
  	  	20/2.89472859164568774304/0.48672784088843973338,
  	  	21/3.75302410001981545662/0.99988358752370720683,
  	  	22/3.76828225851686449133/0.00000000000000000000,
  	  	23/2.40331431543146711860/5.54913927909598125865,
  	  	24/2.77800201853928863116/6.47629035909308026220,
  	  	25/3.39359455540904297877/5.68822574971751659945,
  	  	26/3.76828225851686360315/6.61537682971461382664,
  	  	27/2.17365757119840896650/3.20299014120981384579,
  	  	28/2.88953871271723361502/3.90121230586638301219,
  	  	29/3.00020982352513732039/2.64013014603018358883,
  	  	30/2.80082520923655398093/4.63154182415929760452,
  	  	31/7.53656451703372631812/3.92804410911772672321,
  	  	32/7.39953072151764867925/2.93747773633574427166,
  	  	33/6.61019197631188148989/3.55143567082066136109,
  	  	34/6.47315818079580296285/2.56086929803867802136,
  	  	35/7.26249692600156837585/1.94691136355375826739,
  	  	36/5.68381943559003754984/3.17482723252359688715,
  	  	37/6.54314636370806823606/3.81349991396564869106,
  	  	38/6.94065725751315643066/4.73109736890233456563,
  	  	39/5.94723910418749657225/4.61655317375025742166,
  	  	40/6.34474999799258476685/5.53415062868694107578,
  	  	41/5.35133184466692579662/5.41960643353486215545,
  	  	42/5.74884273847201399121/6.33720388847154580958,
  	  	43/5.60964450715385609669/4.17207247818360293934,
  	  	44/6.40420141762744155045/2.46006711018902635146,
  	  	45/6.38894325913039295983/1.46018352266531858952,
  	  	46/5.53064775075626435807/1.97333926930058645155,
  	  	47/5.51538959225921665563/0.97345568177687979983,
  	  	48/5.43708187427150058113/2.20574489554980823769,
  	  	49/4.65709408388508983023/1.48661142841214699573,
  	  	50/4.64183592538804035144/0.48672784088843989991,
  	  	51/3.78354041701391352603/0.99988358752370720683,
  	  	52/5.13325020160226053179/5.54913927909598125865,
  	  	53/4.75856249849443901923/6.47629035909308026220,
  	  	54/4.14296996162468289526/5.68822574971751482309,
  	  	55/5.36290694583531735162/3.20299014120981517806,
  	  	56/4.64702580431649447945/3.90121230586638301219,
  	  	57/4.53635469350859121818/2.64013014603018403292,
  	  	58/4.73573930779717411355/4.63154182415929760452,
  	  	59/3.76828225851686449133/1.99976717504741396958,
  	  	60/3.76828225851686138270/4.76107466972041759590,
  	  	61/3.76828225851686360315/3.28049311701295298604,
  	  	62/3.76828225851686449133/4.37850653452989124759}
  	  \coordinate (p-\i) at (\x,\y);
  	  
  	  %Kanten als \draw[gray,thin] (p-1) -- (p-2);
  	  \foreach \i/\j in {
  	  	2/1, 
  	  	3/1, 3/2, 
  	  	4/3, 4/2, 
  	  	5/4, 5/2, 
  	  	6/3, 6/4, 
  	  	7/1, 
  	  	8/1, 8/7, 
  	  	9/8, 9/7, 
  	  	10/8, 10/9, 
  	  	11/10, 11/9, 
  	  	12/10, 12/11, 
  	  	13/7, 13/6, 
  	  	14/5, 
  	  	15/14, 15/5, 
  	  	16/14, 16/15, 
  	  	17/16, 17/15, 
  	  	18/6, 18/14, 
  	  	19/16, 19/17, 
  	  	20/19, 20/17, 
  	  	21/19, 21/20, 
  	  	22/21, 22/20, 22/50, 22/51, 
  	  	23/12, 
  	  	24/12, 24/23, 
  	  	25/24, 25/23, 
  	  	26/24, 26/25, 26/53, 26/54, 
  	  	27/13, 27/18, 
  	  	28/13, 28/27, 28/61, 
  	  	29/27, 29/18, 29/59, 
  	  	30/23, 30/11, 30/62, 30/60, 
  	  	32/31, 
  	  	33/31, 33/32, 
  	  	34/32, 34/33, 
  	  	35/32, 35/34, 
  	  	36/33, 36/34, 
  	  	37/31, 
  	  	38/31, 38/37, 
  	  	39/37, 39/38, 
  	  	40/38, 40/39, 
  	  	41/39, 41/40, 
  	  	42/40, 42/41, 
  	  	43/36, 43/37, 
  	  	44/35, 
  	  	45/35, 45/44, 
  	  	46/44, 46/45, 
  	  	47/45, 47/46, 
  	  	48/36, 48/44, 
  	  	49/46, 49/47, 
  	  	50/47, 50/49, 
  	  	51/49, 51/50, 
  	  	52/42, 
  	  	53/42, 53/52, 
  	  	54/52, 54/53, 
  	  	55/43, 55/48, 
  	  	56/43, 56/55, 
  	  	57/48, 57/55, 
  	  	58/41, 58/52, 
  	  	59/21, 59/51, 59/57, 
  	  	60/54, 60/25, 60/58, 
  	  	61/29, 61/57, 61/56, 
  	  	62/28, 62/56, 62/58}
  	  \draw[gray,thin] (p-\i) -- (p-\j);
  	  
  	  %nicht passende Kanten als \draw[red] (p-1) -- (p-2);
  	  \draw[red,thin] (p-28) -- (p-61);
  	  \draw[red,thin] (p-30) -- (p-60);
  	  \draw[red,thin] (p-60) -- (p-58);
  	  \draw[red,thin] (p-61) -- (p-56);
  	  %Punkte als \fill[black] (p-1) circle (1.1pt)
  	  \foreach \i in {1,...,62}
  	  \fill[black] (p-\i) circle (1.1pt);
  	  
  	  %Punktnummern als \node[anchor=30] (P1) at (p-1) {1};
  	  \foreach \i/\a in {
  	  	1/128,
  	  	2/128,
  	  	3/68,
  	  	4/308,
  	  	5/181,
  	  	6/8,
  	  	7/323,
  	  	8/143,
  	  	9/263,
  	  	10/83,
  	  	11/323,
  	  	12/83,
  	  	13/134,
  	  	14/61,
  	  	15/181,
  	  	16/61,
  	  	17/181,
  	  	18/236,
  	  	19/1,
  	  	20/181,
  	  	21/1,
  	  	22/239,
  	  	23/218,
  	  	24/158,
  	  	25/278,
  	  	26/38,
  	  	27/116,
  	  	28/14,
  	  	29/356,
  	  	30/243,
  	  	31/52,
  	  	32/352,
  	  	33/172,
  	  	34/232,
  	  	35/292,
  	  	36/172,
  	  	37/217,
  	  	38/97,
  	  	39/157,
  	  	40/37,
  	  	41/217,
  	  	42/22,
  	  	43/46,
  	  	44/119,
  	  	45/359,
  	  	46/119,
  	  	47/359,
  	  	48/304,
  	  	49/59,
  	  	50/359,
  	  	51/179,
  	  	52/262,
  	  	53/22,
  	  	54/262,
  	  	55/64,
  	  	56/166,
  	  	57/184,
  	  	58/302,
  	  	59/273,
  	  	60/213,
  	  	61/180,
  	  	62/93}
  	  \node[anchor=\a] (P\i) at (p-\i) {\i};
  	  \end{scope}
  	  \end{tikzpicture}
